Hidden Markov Models and the Bayes Filter in Categorical Probability

We use Markov categories to generalize the basic theory of Markov chains and hidden Markov models to an abstract setting. This comprises characterizations of hidden Markov models in terms of conditional independences and algorithms for Bayesian filtering and smoothing applicable in all Markov categories with conditionals. When instantiated in appropriate Markov categories, these algorithms specialize to existing ones such as the Kalman filter, forward-backward algorithm, and the Rauch-Tung-Striebel smoother. We also prove that the sequence of outputs of our abstract Bayes filter is itself a Markov chain with a concrete formula for its transition maps. There are two main features of this categorical framework. The first is its abstract generality, as manifested in our unified account of hidden Markov models and algorithms for filtering and smoothing in discrete probability, Gaussian probability, measure-theoretic probability, possibilistic nondeterminism and others at the same time. The second feature is the intuitive visual representation of information flow in terms of string diagrams.

==> figures/ASEDefnEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (1) at (-3, -0.25) {};
		\node [style=bn] (2) at (3, -0.25) {};
		\node [style=morphism] (3) at (4, 0.75) {$g$};
		\node [style=morphism] (4) at (-2, 0.75) {$f$};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-2, 2.25) {$X$};
		\node [style=none] (10) at (-2, 1.75) {};
		\node [style=none] (11) at (-4, 1.75) {};
		\node [style=none] (12) at (-4, 2.25) {$A$};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (2, 2.25) {$A$};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (4, 2.25) {$X$};
		\node [style=none] (17) at (3, -2.5) {$W$};
		\node [style=none] (18) at (-3, -2.5) {$W$};
		\node [style=morphism] (19) at (-3, -1.25) {$p$};
		\node [style=morphism] (20) at (3, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (5.center) to (1);
		\draw (1) to (19);
		\draw (19) to (8.center);
		\draw [in=-90, out=0] (1) to (4);
		\draw [in=-180, out=-90] (6.center) to (2);
		\draw [in=-90, out=0] (2) to (3);
		\draw (2) to (20);
		\draw (20) to (7.center);
		\draw (6.center) to (13.center);
		\draw (15.center) to (3);
		\draw (11.center) to (5.center);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BFasU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-7, -1.75) {};
		\node [style=morphism] (30) at (-7, 0) {$\update{0}^{\sharp}$};
		\node [style=none] (31) at (-7, -2.25) {$Y_0$};
		\node [style=morphism] (32) at (-1.25, 0) {$\quad \update{1}^{\sharp} \quad$};
		\node [style=none] (33) at (-0.75, -1.75) {};
		\node [style=none] (34) at (-0.75, -2.25) {$Y_1$};
		\node [style=none] (35) at (-0.75, -0.25) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-3, -1.5) {};
		\node [style=none] (38) at (-6, 1.5) {};
		\node [style=morphism] (39) at (4.5, 0) {$\quad \update{2}^{\sharp} \quad$};
		\node [style=none] (40) at (5, -1.75) {};
		\node [style=none] (41) at (5, -2.25) {$Y_2$};
		\node [style=none] (42) at (5, -0.25) {};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (2.75, -1.5) {};
		\node [style=none] (45) at (2.75, -1.5) {};
		\node [style=none] (46) at (-0.25, 1.5) {};
		\node [style=morphism] (47) at (13.25, 0) {$\quad \update{t}^{\sharp} \quad$};
		\node [style=none] (48) at (13.75, -1.75) {};
		\node [style=none] (49) at (13.75, -2.25) {$Y_t$};
		\node [style=none] (50) at (13.75, -0.25) {};
		\node [style=none] (51) at (12.75, -0.25) {};
		\node [style=none] (52) at (11.5, -1.5) {};
		\node [style=none] (53) at (11.5, -1.5) {};
		\node [style=none] (54) at (5.75, 1.5) {};
		\node [style=none] (55) at (13.25, 2) {};
		\node [style=none] (56) at (13.25, 2.75) {$\Dist X_t$};
		\node [style=none] (57) at (9, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (29.center);
		\draw [in=0, out=-90, looseness=1.25] (36.center) to (37.center);
		\draw [in=-180, out=90] (30) to (38.center);
		\draw [in=180, out=0] (38.center) to (37.center);
		\draw (35.center) to (33.center);
		\draw [in=0, out=-90, looseness=1.25] (43.center) to (44.center);
		\draw (42.center) to (40.center);
		\draw [in=180, out=0] (46.center) to (45.center);
		\draw [in=90, out=180] (46.center) to (32);
		\draw [in=0, out=-90] (51.center) to (52.center);
		\draw (50.center) to (48.center);
		\draw [in=90, out=180] (54.center) to (39);
		\draw (55.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesFiltDefnExpanded.tikz <==
\begin{tikzpicture}
	\coordinate (0t1) at (0.75-3, -1.25);
	\coordinate (0t2) at (0.75+3, -1.25);
	\coordinate (0t3) at (0.75, -1.25-1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.85) {$\Ch{X}{t-1}$};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=bn] (9) at (2.25, -0.5) {};
		\node [style=morphism] (10) at (2.25, 2.75) {$g_{t-1}$};
		\node [style=morphism] (11) at (-0.75, 2.75) {$g_0$};
		\node [style=morphism] (12) at (4.25, 0.75) {$f_t$};
		\node [style=morphism] (13) at (4.25, 2.75) {$g_t$};
		\node [style=none] (18) at (5.25, 5.75) {};
		\node [style=none] (19) at (4.25, 2.75) {};
		\node [style=none] (24) at (0.5, 2.75) {$\;\;\cdots$};
		\node [style=none] (25) at (-6, -4.25) {$Y_0$};
		\node [style=none] (26) at (-3.75, -4.25) {$Y_{t-1}$};
		\node [style=none] (27) at (-2.5, -4.25) {$Y_{t}$};
		\node [style=none] (28) at (5.25, 6.25) {$X_{t}$};
		\node [style=bn] (29) at (4.25, 1.75) {};
		\node [style=none] (30) at (5.25, 2.75) {};
		\node [style=none] (32) at (-4, 3.25) {};
		\node [style=none] (33) at (-6, 3.25) {};
		\node [style=none] (34) at (-6, -3.75) {};
		\node [style=none] (35) at (-4, -3.75) {};
		\node [style=none] (41) at (-2.5, 3.25) {};
		\node [style=none] (42) at (-2.5, -3.75) {};
		\node [style=none] (43) at (-5, -4.25) {$\cdots$};
		\node [style=none] (44) at (-6.75, -3.25) {};
		\node [style=none] (45) at (6, -3.25) {};
		\node [style=none] (46) at (6, 4.75) {};
		\node [style=none] (47) at (-6.75, 4.75) {};
		\node [style=none] (48) at (-5, 2.75) {$\cdots$};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=none] (50) at (2.25, 3.25) {};
		\node [style=none] (51) at (4.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw (9) to (3.center);
		\draw (10) to (9);
		\draw (11) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (9) to (12);
		\draw (29) to (12);
		\draw (29) to (13);
		\draw [in=-90, out=0] (29) to (30.center);
		\draw (30.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (13);
		\draw [style=protected] (32.center) to (35.center);
		\draw [style=protected] (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw [style=dashed box] (47.center) to (46.center);
		\draw [style=dashed box] (46.center) to (45.center);
		\draw [style=dashed box] (47.center) to (44.center);
		\draw [style=dashed box] (44.center) to (45.center);
		\draw (51.center) to (19.center);
		\draw (50.center) to (10);
		\draw (49.center) to (11);
		\draw [bend left=90, looseness=0.50] (41.center) to (51.center);
		\draw [style=protected, bend left=90, looseness=0.50] (32.center) to (50.center);
		\draw [style=protected, bend right=90, looseness=0.75] (49.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BayesFiltDefnExpandedPostComp.tikz <==
\begin{tikzpicture}
	\coordinate (0t1) at (0.75-3, -3.25);
	\coordinate (0t2) at (0.75+3, -3.25);
	\coordinate (0t3) at (0.75, -3.25-1.5);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3.85) {$\Ch{X}{t-1}$};
		\node [style=none] (2) at (-0.75, -3.25) {};
		\node [style=none] (3) at (2.25, -3.25) {};
		\node [style=bn] (9) at (2.25, -2.5) {};
		\node [style=morphism] (10) at (2.25, -1.25) {$g_{t-1}$};
		\node [style=morphism] (11) at (-0.75, -1.25) {$g_0$};
		\node [style=morphism] (12) at (4.25, 1.5) {$f_t$};
		\node [style=morphism] (13) at (5.25, 3.5) {$g_t$};
		\node [style=none] (18) at (3.25, 5.5) {};
		\node [style=none] (19) at (5.25, 4.25) {};
		\node [style=none] (20) at (0, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.25) {};
		\node [style=none] (24) at (0.5, -1.25) {$\;\;\cdots$};
		\node [style=none] (25) at (-4.75, -6.5) {$Y_0$};
		\node [style=none] (26) at (-2.5, -6.5) {$Y_{t-1}$};
		\node [style=none] (27) at (6.5, -6.5) {$Y_{t}$};
		\node [style=none] (28) at (3.25, 6) {$X_{t}$};
		\node [style=bn] (29) at (4.25, 2.5) {};
		\node [style=none] (30) at (3.25, 3.5) {};
		\node [style=none] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-4.75, -6) {};
		\node [style=none] (35) at (-2.75, -6) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (-5.25, 0.5) {};
		\node [style=none] (38) at (-5.25, -5) {};
		\node [style=none] (39) at (5, -5) {};
		\node [style=none] (40) at (5.25, 4.25) {};
		\node [style=none] (41) at (6.5, 4.25) {};
		\node [style=none] (42) at (6.5, -6) {};
		\node [style=none] (43) at (-3.75, -1.25) {$\cdots$};
		\node [style=none] (44) at (-5.75, -5.25) {};
		\node [style=none] (45) at (7, -5.25) {};
		\node [style=none] (46) at (7, 5) {};
		\node [style=none] (47) at (-5.75, 5) {};
		\node [style=none] (48) at (-3.75, -6.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw (9) to (3.center);
		\draw (10) to (9);
		\draw (11) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (9) to (12);
		\draw (29) to (12);
		\draw [in=270, out=0, looseness=1.50] (29) to (13);
		\draw [in=-90, out=180, looseness=1.50] (29) to (30.center);
		\draw (30.center) to (18.center);
		\draw [in=90, out=0] (20.center) to (10);
		\draw [in=90, out=-90] (19.center) to (13);
		\draw [style=protected] (32.center) to (35.center);
		\draw [style=protected] (33.center) to (34.center);
		\draw [style=dashed box] (37.center) to (38.center);
		\draw [style=dashed box] (38.center) to (39.center);
		\draw [style=dashed box] (39.center) to (36.center);
		\draw [style=dashed box] (37.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw [in=90, out=90, looseness=0.75] (41.center) to (40.center);
		\draw [style=protected, in=180, out=90] (32.center) to (20.center);
		\draw [style=protected, in=90, out=0] (21.center) to (11);
		\draw [style=dashed box] (47.center) to (46.center);
		\draw [style=dashed box] (46.center) to (45.center);
		\draw [style=dashed box] (47.center) to (44.center);
		\draw [style=dashed box] (44.center) to (45.center);
		\draw [style=protected, in=90, out=-180] (21.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesFiltDefnExpandedSplit.tikz <==
\begin{tikzpicture}
	\coordinate (0t1) at (0.75-4, -2.25);
	\coordinate (0t2) at (0.75+4, -2.25);
	\coordinate (0t3) at (0.75, -2.25-1.6);
	\begin{pgfonlayer}{nodelayer}
		\node [style=] (0) at (0.75, -2.75-.25) {$\Ch{X}{t-1}$};
		\node [style=none] (2) at (-0.75, -2.25) {};
		\node [style=none] (3) at (2.25, -2.25) {};
		\node [style=bn] (9) at (2.25, -1.5) {};
		\node [style=morphism] (10) at (2.25, 1.5) {$g_{t-1}$};
		\node [style=morphism] (11) at (-0.75, 1.5) {$g_0$};
		\node [style=morphism] (12) at (4.5, 0) {$f_t$};
		\node [style=morphism] (13) at (5.25, 2.75) {$g_t$};
		\node [style=none] (18) at (3, 5.75) {};
		\node [style=none] (19) at (5.25, 4) {};
		\node [style=none] (24) at (0.5, 1.5) {$\;\;\cdots$};
		\node [style=none] (25) at (-7, -5.5) {$Y_0$};
		\node [style=none] (26) at (-4.75, -5.5) {$Y_{t-1}$};
		\node [style=none] (27) at (7, -5.5) {$Y_{t}$};
		\node [style=none] (28) at (3, 6.25) {$X_{t}$};
		\node [style=bn] (29) at (4.5, 1) {};
		\node [style=none] (32) at (-5, 2) {};
		\node [style=none] (33) at (-7, 2) {};
		\node [style=none] (34) at (-7, -5) {};
		\node [style=none] (35) at (-5, -5) {};
		\node [style=none] (36) at (6.25, 3.75) {};
		\node [style=none] (37) at (-7.75, 3.75) {};
		\node [style=none] (38) at (-7.75, -4.2) {};
		\node [style=none] (39) at (6.25, -4.2) {};
		\node [style=none] (41) at (7, 4) {};
		\node [style=none] (42) at (7, -5) {};
		\node [style=none] (43) at (-6, -5.5) {$\cdots$};
		\node [style=none] (44) at (-8.25, -4.5) {};
		\node [style=none] (45) at (7.75, -4.5) {};
		\node [style=none] (46) at (7.75, 4.75) {};
		\node [style=none] (47) at (-8.25, 4.75) {};
		\node [style=none] (48) at (-6, 1.5) {$\cdots$};
		\node [style=none] (49) at (-0.75, 2) {};
		\node [style=none] (50) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw (9) to (3.center);
		\draw (10) to (9);
		\draw (11) to (2.center);
		\draw [in=-90, out=0] (9) to (12);
		\draw (29) to (12);
		\draw [in=270, out=0] (29) to (13);
		\draw [in=90, out=-90] (19.center) to (13);
		\draw [style=protected] (32.center) to (35.center);
		\draw [style=protected] (33.center) to (34.center);
		\draw [style=dashed box] (37.center) to (38.center);
		\draw [style=dashed box] (38.center) to (39.center);
		\draw [style=dashed box] (39.center) to (36.center);
		\draw [style=dashed box] (37.center) to (36.center);
		\draw [style=dashed box] (47.center) to (46.center);
		\draw [style=dashed box] (46.center) to (45.center);
		\draw [style=dashed box] (47.center) to (44.center);
		\draw [style=dashed box] (44.center) to (45.center);
		\draw (50.center) to (10);
		\draw (49.center) to (11);
		\draw [bend left=90, looseness=0.50] (32.center) to (50.center);
		\draw [bend left=270, looseness=0.75] (41.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.50] (29) to (18.center);
		\draw [style=protected] (41.center) to (42.center);
		\draw [style=protected, bend left=90, looseness=0.75] (33.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesJointn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -5.25) {$f_0$};
		\node [style=morphism] (1) at (-2.5, -3) {$g_0$};
		\node [style=morphism] (2) at (0.5, -5.25) {$f_1$};
		\node [style=bn] (3) at (-2.5, -4) {};
		\node [style=morphism] (4) at (0.5, -3) {$g_1$};
		\node [style=bn] (5) at (-2.5, -1) {};
		\node [style=bn] (6) at (0.5, -4) {};
		\node [style=bn] (7) at (-2.5, 1) {};
		\node [style=morphism] (8) at (-2.5, 2.25) {$\filtB{0}^{\sharp}$};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=morphism] (10) at (0.5, 2.25) {$\filtB{1}^{\sharp}$};
		\node [style=none] (11) at (0.5, 3.5) {};
		\node [style=bn] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=bn] (14) at (0.5, -1.75) {};
		\node [style=morphism] (15) at (5, 2.25) {$\filtB{t}^{\sharp}$};
		\node [style=none] (16) at (5, 3.5) {};
		\node [style=morphism] (17) at (5.5, -3) {$g_t$};
		\node [style=morphism] (18) at (5.5, -5.25) {$f_t$};
		\node [style=none] (19) at (5.5, 2) {};
		\node [style=none] (20) at (4.75, -6.5) {};
		\node [style=none] (21) at (0.75, -4) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=none] (25) at (-2.5, 4) {$\Dist X_0$};
		\node [style=none] (26) at (0.5, 4) {$\Dist X_1$};
		\node [style=none] (27) at (5, 4) {$\Dist X_t$};
		\node [style=none] (28) at (3.25, 4) {\dots};
		\node [style=none] (29) at (3.25, 2.25) {\dots};
		\node [style=none] (30) at (-0.25, -6.5) {};
		\node [style=none] (31) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (6) to (2);
		\draw (4) to (6);
		\draw (8) to (7);
		\draw (9.center) to (8);
		\draw [in=90, out=-90] (11.center) to (10);
		\draw (10) to (12);
		\draw [style=dashed box] (7) to (5);
		\draw [style=dashed box] (12) to (14);
		\draw (4) to (14);
		\draw (16.center) to (15);
		\draw (17) to (18);
		\draw (19.center) to (17);
		\draw [in=0, out=-90, looseness=0.75] (18) to (20.center);
		\draw (21.center) to (6);
		\draw [style=dashed box, in=-180, out=15, looseness=1.25] (21.center) to (20.center);
		\draw [style=dashed box, in=0, out=-105] (22.center) to (5);
		\draw [style=dashed box, in=0, out=-90] (23.center) to (14);
		\draw [style=dashed box, in=-90, out=0] (12) to (24.center);
		\draw [in=-180, out=15, looseness=1.25] (3) to (30.center);
		\draw [in=-90, out=0] (30.center) to (2);
		\draw [in=180, out=0] (7) to (31.center);
		\draw [in=-90, out=0] (31.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesianInverseDefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (0.75, -0.25) {};
		\node [style=morphism] (7) at (-0.25, 0.75) {$f$};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=state] (10) at (0.75, -1.25) {$p$};
		\node [style=none] (11) at (1.75, 2.75) {};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (-2.25, -2.25) {};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {$Y$};
		\node [style=none] (19) at (1.75, 3.25) {$X$};
		\node [style=none] (20) at (-4.25, 0) {$\coloneqq_{\as{fp}}$};
		\node [style=morphism] (21) at (-7.5, 0) {$f_p^\dag$};
		\node [style=none] (22) at (-7.5, 2.75) {};
		\node [style=none] (23) at (-7.5, -2.75) {};
		\node [style=none] (24) at (-7.5, -3.25) {$Y$};
		\node [style=none] (25) at (-7.5, 3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw [in=-180, out=-90] (7) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=75] (16.center) to (9.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesianInverseDefnEndo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (-6, -0.75) {};
		\node [style=morphism] (7) at (-5, 0.5) {$f$};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=state] (10) at (-6, -2) {$f_0$};
		\node [style=none] (11) at (-7, 1.5) {};
		\node [style=none] (19) at (-7, 2) {$X$};
		\node [style=none] (20) at (-5, 2) {$X$};
		\node [style=bn] (21) at (0, -0.25) {};
		\node [style=morphism] (22) at (-1, 1) {$f_{f_0}^\dagger$};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=morphism] (25) at (0, -1.25) {$f$};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (1, 2.5) {$X$};
		\node [style=none] (28) at (-1, 2.5) {$X$};
		\node [style=state] (29) at (0, -2.5) {$f_0$};
		\node [style=none] (30) at (-3, 0) {$=$};
		\node [style=none] (31) at (3, 0) {$=$};
		\node [style=bn] (32) at (6, -1) {};
		\node [style=morphism] (33) at (5, 0.25) {$f_{f_0}^\dagger$};
		\node [style=none] (34) at (7, 0.25) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (7, 2) {$X$};
		\node [style=none] (39) at (5, 2) {$X$};
		\node [style=state] (40) at (6, -2) {$f_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw [in=0, out=-90] (7) to (6);
		\draw [in=-90, out=180] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw (21) to (25);
		\draw [in=180, out=-90] (22) to (21);
		\draw [in=-90, out=0] (21) to (23.center);
		\draw (24.center) to (22);
		\draw (26.center) to (23.center);
		\draw (25) to (29);
		\draw [in=180, out=-90] (33) to (32);
		\draw [in=-90, out=0] (32) to (34.center);
		\draw (35.center) to (33);
		\draw (37.center) to (34.center);
		\draw (32) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BayesianInverseDefnEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (-3, -0.75) {};
		\node [style=morphism] (7) at (-2, 0.5) {$f$};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=state] (10) at (-3, -2) {$p$};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (19) at (-4, 2) {$X$};
		\node [style=none] (20) at (-2, 2) {$Y$};
		\node [style=bn] (21) at (3, -0.25) {};
		\node [style=morphism] (22) at (2, 1) {$f_p^\dagger$};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=morphism] (25) at (3, -1.25) {$f$};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (4, 2.5) {$Y$};
		\node [style=none] (28) at (2, 2.5) {$X$};
		\node [style=state] (29) at (3, -2.5) {$p$};
		\node [style=none] (30) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw [in=0, out=-90] (7) to (6);
		\draw [in=-90, out=180] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw (21) to (25);
		\draw [in=180, out=-90] (22) to (21);
		\draw [in=-90, out=0] (21) to (23.center);
		\draw (24.center) to (22);
		\draw (26.center) to (23.center);
		\draw (25) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnBoxDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\;\;\; \filtB{t} \;\;\;$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2) {$X_t$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -2) {$Y_0$};
		\node [style=none] (6) at (1, -2) {$Y_t$};
		\node [style=none] (7) at (0, -2) {$\dotsb$};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (9.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnBoxDiagDet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\;\;\; \filtB{t}^{\sharp} \;\;\;$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2) {$\Dist X_t$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -2) {$Y_0$};
		\node [style=none] (6) at (1, -2) {$Y_t$};
		\node [style=none] (7) at (0, -2) {$\dotsb$};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (9.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, -4) {};
		\node [style=morphism] (2) at (1, -2.5) {$\filtB{n-1}$};
		\node [style=morphism] (3) at (1, -1) {$f_{n}$};
		\node [style=morphism] (4) at (1, 0.5) {$g_{n}$};
		\node [style=bn] (5) at (1, 1.25) {};
		\node [style=medium box] (7) at (1.25, 4.5) {$\;\; \filtB{n} \;\;$};
		\node [style=none] (8) at (1.25, 5.5) {};
		\node [style=none] (9) at (-0.5, 5.5) {};
		\node [style=none] (10) at (0, -5.5) {};
		\node [style=none] (11) at (1.25, 4) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=bn] (14) at (-1.5, -4) {};
		\node [style=none] (15) at (-1.5, -5.5) {};
		\node [style=none] (16) at (-0.75, -4.75) {$\cdots$};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (0.5, -3) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (0.5, 4) {};
		\node [style=none] (21) at (-1.5, -6) {$Y_0$};
		\node [style=none] (22) at (0, -6) {$Y_{n-1}$};
		\node [style=none] (23) at (-0.5, 6) {$Y_{n}$};
		\node [style=none] (24) at (1.25, 6) {$X_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [in=-90, out=0, looseness=0.75] (5) to (12.center);
		\draw (8.center) to (7);
		\draw (1) to (10.center);
		\draw [in=180, out=-90, looseness=0.75] (13.center) to (1);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [style=protected, in=-90, out=-180, looseness=0.50] (5) to (9.center);
		\draw (14) to (15.center);
		\draw [in=0, out=-90] (17.center) to (1);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (14);
		\draw [in=-180, out=-90, looseness=0.75] (19.center) to (14);
		\draw [in=-90, out=90] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnDefTermAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, -4) {};
		\node [style=morphism] (2) at (1, -2.5) {$\filtB{n-1}$};
		\node [style=morphism] (3) at (1, -1) {$f_{n}$};
		\node [style=morphism] (4) at (1, 0.5) {$g_{n}$};
		\node [style=bn] (5) at (1, 2) {};
		\node [style=medium box] (7) at (-2, 4.5) {$\;\;\: \filtB{n} \:\;\;$};
		\node [style=none] (8) at (-2, 5.5) {};
		\node [style=none] (9) at (2.5, 5.5) {};
		\node [style=none] (10) at (0, -5.5) {};
		\node [style=none] (11) at (-2, 4) {};
		\node [style=none] (12) at (-1.25, 4) {};
		\node [style=bn] (14) at (-1.5, -4) {};
		\node [style=none] (15) at (-1.5, -5.5) {};
		\node [style=none] (16) at (-0.75, -4.75) {$\cdots$};
		\node [style=none] (17) at (1.5, -3) {};
		\node [style=none] (18) at (0.5, -3) {};
		\node [style=none] (20) at (-2.75, 4) {};
		\node [style=none] (21) at (-1.5, -6) {$Y_0$};
		\node [style=none] (22) at (0, -6) {$Y_{n-1}$};
		\node [style=none] (23) at (2.5, 6) {$Y_{n}$};
		\node [style=none] (24) at (-2, 6) {$X_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [in=-90, out=180, looseness=0.75] (5) to (12.center);
		\draw (8.center) to (7);
		\draw (1) to (10.center);
		\draw [style=protected, in=-90, out=0, looseness=0.50] (5) to (9.center);
		\draw (14) to (15.center);
		\draw [in=0, out=-90] (17.center) to (1);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (14);
		\draw [in=180, out=-90, looseness=0.25] (20.center) to (14);
		\draw [style=protected, in=-180, out=-90, looseness=0.25] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnDefTermDeterminismUsed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-0.75, -3.75) {};
		\node [style=morphism] (2) at (0.25, -2) {$\samp{X_{n-1}}$};
		\node [style=morphism] (3) at (0.25, -0.5) {$f_{n}$};
		\node [style=morphism] (4) at (0.25, 1) {$g_{n}$};
		\node [style=bn] (5) at (0.25, 3.25) {};
		\node [style=medium box] (7) at (-2, 5) {$\: \update{n} \:$};
		\node [style=none] (8) at (-2, 6) {};
		\node [style=none] (9) at (2, 6) {};
		\node [style=none] (10) at (-0.75, -6.25) {$\cdots$};
		\node [style=none] (11) at (-2.5, 4.5) {};
		\node [style=none] (12) at (-1.5, 4.5) {};
		\node [style=morphism] (14) at (-0.75, -5) {$\; \filtB{n-1}^\# \;$};
		\node [style=none] (15) at (-1.5, -6.75) {};
		\node [style=none] (16) at (0, -6.75) {};
		\node [style=none] (17) at (0, -7.25) {$Y_{n-1}$};
		\node [style=none] (18) at (-1.5, -7.25) {$Y_0$};
		\node [style=none] (19) at (-1.5, -5.5) {};
		\node [style=none] (20) at (0, -5.5) {};
		\node [style=none] (21) at (-2, 6.5) {$X_n$};
		\node [style=none] (22) at (2, 6.5) {$Y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (1) to (2);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (8.center) to (7);
		\draw [in=-90, out=-180, looseness=0.75] (5) to (12.center);
		\draw [style=protected] (5) to (4);
		\draw (1) to (14);
		\draw (20.center) to (16.center);
		\draw (19.center) to (15.center);
		\draw [style=protected, in=180, out=-90, looseness=0.50] (11.center) to (1);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BnDefTermgDaggerSubbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-0.5, -3.5) {};
		\node [style=morphism] (2) at (0.25, -2) {$ \filtB{n-1} $};
		\node [style=morphism] (3) at (0.25, -0.5) {$f_{n}$};
		\node [style=morphism] (4) at (0.25, 1) {$g_{n}$};
		\node [style=bn] (5) at (0.25, 2.75) {};
		\node [style=medium box] (7) at (-1.5, 4.5) {$\: \update{n} \:$};
		\node [style=none] (8) at (-1.5, 5.5) {};
		\node [style=none] (9) at (2.5, 5.5) {};
		\node [style=none] (10) at (-0.5, -4.5) {};
		\node [style=none] (12) at (-1, 4) {};
		\node [style=morphism] (13) at (-2.25, 0) {$ \filtB{n-1}^\# $};
		\node [style=bn] (14) at (-2, -3.5) {};
		\node [style=none] (15) at (-2, -4.5) {};
		\node [style=none] (16) at (-2, -5) {$Y_0$};
		\node [style=none] (17) at (-0.5, -5) {$Y_{n-1}$};
		\node [style=none] (18) at (-1.25, -4) {$\cdots$};
		\node [style=none] (19) at (-2.75, -0.25) {};
		\node [style=none] (20) at (-1.75, -0.25) {};
		\node [style=none] (21) at (-0.25, -2.25) {};
		\node [style=none] (22) at (0.75, -2.25) {};
		\node [style=none] (23) at (2.5, 6) {$Y_{n}$};
		\node [style=none] (24) at (-1.5, 6) {$X_{n}$};
		\node [style=none] (25) at (-2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (8.center) to (7);
		\draw (1) to (10.center);
		\draw [in=-90, out=0] (5) to (9.center);
		\draw [in=-90, out=180, looseness=1.50] (5) to (12.center);
		\draw (5) to (4);
		\draw (14) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=-90, looseness=0.75] (19.center) to (14);
		\draw [in=0, out=-90] (22.center) to (1);
		\draw [in=0, out=-90, looseness=0.75] (21.center) to (14);
		\draw [in=90, out=-90] (25.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bn_preConditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -1.75) {$\; \filtB{t-1} \;$};
		\node [style=morphism] (1) at (0, 0.25) {$f_{t}$};
		\node [style=bn] (2) at (0, 1.25) {};
		\node [style=morphism] (3) at (-1, 2.25) {$g_{n}$};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (1, 3.25) {};
		\node [style=none] (6) at (-0.75, -3.25) {};
		\node [style=none] (7) at (0.75, -3.25) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (0, -3) {$\cdots$};
		\node [style=none] (11) at (-1, 3.75) {$Y_{t}$};
		\node [style=none] (12) at (1, 3.75) {$X_{t}$};
		\node [style=none] (13) at (-0.75, -3.75) {$Y_0$};
		\node [style=none] (14) at (0.75, -3.75) {$Y_{t-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=270, out=90] (1) to (2);
		\draw (3) to (4.center);
		\draw [in=-180, out=-90, looseness=1.50] (3) to (2);
		\draw [in=-90, out=0, looseness=1.25] (2) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bn_preConditional2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0, -0.25) {$f_{n}$};
		\node [style=bn] (2) at (0, 1.25) {};
		\node [style=morphism] (3) at (-1, 2.25) {$g_{n}$};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (1, 3.25) {};
		\node [style=none] (11) at (-1, 3.75) {$Y_{n}$};
		\node [style=none] (12) at (1, 3.75) {$X_{n}$};
		\node [style=none] (14) at (1.25, -1.75) {$X_{n-1}$};
		\node [style=wide state] (15) at (0, -3.25) {$\filtIB{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw [in=-180, out=-90, looseness=1.50] (3) to (2);
		\draw [in=-90, out=0, looseness=1.25] (2) to (5.center);
		\draw (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bn_preConditionalFlipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -1.75) {$\; \filtB{n-1} \;$};
		\node [style=morphism] (1) at (0, 0.25) {$f_{n}$};
		\node [style=bn] (2) at (0, 1.25) {};
		\node [style=morphism] (3) at (1, 2.25) {$g_{n}$};
		\node [style=none] (4) at (1, 3.25) {};
		\node [style=none] (5) at (-1, 3.25) {};
		\node [style=none] (6) at (0.75, -3.25) {};
		\node [style=none] (7) at (-0.75, -3.25) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, -2.25) {};
		\node [style=none] (10) at (0, -3) {$\cdots$};
		\node [style=none] (11) at (1, 3.75) {$Y_{n}$};
		\node [style=none] (12) at (-1, 3.75) {$X_{n}$};
		\node [style=none] (13) at (-0.75, -3.75) {$Y_0$};
		\node [style=none] (14) at (0.75, -3.75) {$Y_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw [in=0, out=-90, looseness=1.50] (3) to (2);
		\draw [in=-90, out=180, looseness=1.25] (2) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bn_preConditional_bendedWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0.5, -2.25) {$\; \filtB{t-1} \;$};
		\node [style=morphism] (1) at (0.5, -0.25) {$f_{t}$};
		\node [style=bn] (2) at (0.5, 0.75) {};
		\node [style=morphism] (3) at (1.75, 1.75) {$g_{t}$};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=none] (5) at (-1.25, 4) {};
		\node [style=none] (6) at (-0.5, -4.25) {};
		\node [style=none] (7) at (1.5, -4.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (1.5, -2.75) {};
		\node [style=none] (10) at (0.5, -4.75) {$\cdots$};
		\node [style=none] (12) at (-1.25, 4.5) {$X_{t}$};
		\node [style=none] (13) at (-0.5, -4.75) {$Y_0$};
		\node [style=none] (14) at (1.75, -4.75) {$Y_{t-1}$};
		\node [style=none] (15) at (2.5, 3) {};
		\node [style=none] (16) at (3.25, 2.5) {};
		\node [style=none] (17) at (3.25, -4.25) {};
		\node [style=none] (18) at (3.25, -4.75) {$Y_t$};
		\node [style=none] (19) at (-2, 3.5) {};
		\node [style=none] (20) at (4, 3.5) {};
		\node [style=none] (21) at (4, -3.5) {};
		\node [style=none] (22) at (-2, -3.5) {};
		\node [style=medium box] (23) at (-7.5, 0.25) {$\; \; \filtB{t} \; \;$};
		\node [style=none] (24) at (-8.5, -1.25) {};
		\node [style=none] (25) at (-6.5, -1.25) {};
		\node [style=none] (26) at (-8.5, -0.25) {};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=none] (28) at (-7.5, -1.75) {$\cdots$};
		\node [style=none] (29) at (-8.5, -1.75) {$Y_0$};
		\node [style=none] (30) at (-6.5, -1.75) {$Y_{t}$};
		\node [style=none] (31) at (-7.5, 1.75) {};
		\node [style=none] (32) at (-4, 0) {$=_{\as{\Ch{Y}{t}}}$};
		\node [style=none] (33) at (-7.5, 2.25) {$X_{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw [in=0, out=-90] (3) to (2);
		\draw [in=-90, out=180] (2) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw [in=180, out=90] (4.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed box] (21.center) to (20.center);
		\draw [style=dashed box] (20.center) to (19.center);
		\draw [style=dashed box] (19.center) to (22.center);
		\draw [style=dashed box] (22.center) to (21.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBAltExp.tikz <==
\begin{tikzpicture}
	\coordinate (1t1) at (-0.5+3,-1.5);
	\coordinate (1t2) at (-0.5-3,-1.5);
	\coordinate (1t3) at (-0.5,-1.5-1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1l) at (-0.5, -2.2) {$\Ch{Y}{t}$};
		\node [style=none] (13) at (-1, -0.75) {$\cdots$};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=morphism] (15) at (1, 3) {$\;\quad \filtB{t}^{\sharp} \quad\;$};
		\node [style=morphism] (16) at (-3.5, 3) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (17) at (1, 4.25) {};
		\node [style=none] (18) at (-2, 4.25) {};
		\node [style=none] (19) at (-5, 4.25) {};
		\node [style=none] (20) at (1, 4.75) {$\Dist X_t$};
		\node [style=none] (21) at (-1.75, 4.75) {$\Dist X_{t-1}$};
		\node [style=none] (22) at (-5, 4.75) {$\Dist X_0$};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=none] (24) at (-5, 3.25) {};
		\node [style=none] (25) at (-3.5, 4.75) {$\cdots$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=bn] (27) at (-2, 0) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (33) at (-0.5, 2.75) {};
		\node [style=none] (34) at (1.5, 2.75) {};
		\node [style=none] (35) at (-5, 2.75) {};
		\node [style=none] (36) at (-2, 2.75) {};
		\node [style=none] (37) at (2.5, 3) {};
		\node [style=none] (38) at (-3.5, 1.75) {$\cdots$};
		\node [style=none] (39) at (0.5, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1t1) -- (1t2) -- (1t3) -- (1t1);
		\draw (15) to (17.center);
		\draw (19.center) to (24.center);
		\draw (18.center) to (23.center);
		\draw (14) to (26.center);
		\draw (27) to (28.center);
		\draw [in=-180, out=-90] (35.center) to (27);
		\draw [in=180, out=-90] (36.center) to (14);
		\draw [in=90, out=-90] (37.center) to (31.center);
		\draw [in=-90, out=0] (14) to (34.center);
		\draw [style=protected, in=-90, out=0] (27) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBExp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 1) {$\lambda_t$};
		\node [style=state] (1) at (0, -1.75) {$\Ch{Y}{t}$};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (3) at (-1.5, 2.75) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (-1.5, 3.25) {$\Dist X_0$};
		\node [style=none] (7) at (1.5, 3.25) {$\Dist X_t$};
		\node [style=none] (8) at (0, 3.25) {\dots};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (0, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very wide state] (16) at (-1, -1.75) {$\Ch{B}{n-1}$};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=none] (18) at (-3.5, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1.5, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.75) {$\Dist X_0$};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=bn] (23) at (0.75, -0.25) {};
		\node [style=morphism] (24) at (2.75, 1.25) {$\filtTrans{n}$};
		\node [style=none] (25) at (2.75, 2.25) {};
		\node [style=none] (26) at (0.75, 2.25) {};
		\node [style=none] (28) at (-1.5, 2.75) {$\Dist X_{n-2}$};
		\node [style=none] (29) at (2.75, 2.75) {$\Dist X_{n}$};
		\node [style=none] (30) at (0.75, 2.75) {$\Dist X_{n-1}$};
		\node [style=none] (31) at (-2.5, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (24);
		\draw [in=-90, out=0] (23) to (24);
		\draw (23) to (22.center);
		\draw (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBSplitBSharpPushed.tikz <==
\begin{tikzpicture}
	\coordinate (0t1) at (-1.25-3, -5.5);
	\coordinate (0t2) at (-1.25+3, -5.5);
	\coordinate (0t3) at (-1.25, -5.5-2);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -6.25) {$\Ch{Y}{t-1}$};
		\node [style=bn] (1) at (0, -4) {};
		\node [style=morphism] (3) at (2.5, 3) {$f_t$};
		\node [style=morphism] (4) at (2.5, 4.5) {$g_t$};
		\node [style=morphism] (5) at (0.75, -1.25) {$\;\; \filtB{t-1}^{\sharp} \;\;$};
		\node [style=medium box] (6) at (-3.75, 1.5) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (7) at (-2.25, 8.25) {$\Dist X_{t-1}$};
		\node [style=none] (8) at (1.25, 7.75) {};
		\node [style=none] (9) at (1.75, -1.75) {};
		\node [style=none] (10) at (2, 6) {};
		\node [style=bn] (11) at (-2.5, -4) {};
		\node [style=none] (12) at (-1.25, -4.5) {$\cdots$};
		\node [style=none] (13) at (0, -5.5) {};
		\node [style=none] (14) at (-2.5, -5.5) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (21) at (-5, 8.25) {$\Dist X_0$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (-3.75, 8.25) {$\cdots$};
		\node [style=none] (25) at (-3.75, 0) {$\cdots$};
		\node [style=none] (26) at (-2.5, 7.75) {};
		\node [style=none] (27) at (-5, 7.75) {};
		\node [style=none] (28) at (1.5, 8.25) {$\Dist X_t$};
		\node [style=none] (29) at (0.75, -2.75) {$\cdots$};
		\node [style=morphism] (30) at (1.25, 6.5) {$\;\; \update{t}^{\sharp} \;\;$};
		\node [style=none] (31) at (0.5, 6) {};
		\node [style=bn] (32) at (0.75, 0.25) {};
		\node [style=morphism] (33) at (2.5, 1.5) {$\samp{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (4);
		\draw (4) to (3);
		\draw (14.center) to (11);
		\draw (1) to (13.center);
		\draw [in=270, out=0, looseness=1.25] (1) to (9.center);
		\draw [in=180, out=-90, looseness=0.50] (17.center) to (1);
		\draw [in=-90, out=-180, looseness=0.50] (11) to (16.center);
		\draw (27.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (30) to (8.center);
		\draw (32) to (5);
		\draw [in=-90, out=0] (32) to (33);
		\draw [in=270, out=180, looseness=0.75] (32) to (31.center);
		\draw (3) to (33);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBSplitLambdaPacked.tikz <==
\begin{tikzpicture}
	\coordinate (44t1) at (0-3.5, -4.75);
	\coordinate (44t2) at (0+3.5, -4.75);
	\coordinate (44t3) at (0, -4.75-1.8);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44l) at (0, -5.4) {$\Ch{Y}{t-1}$};
		\node [style=bn] (45) at (1.25, -3.75) {};
		\node [style=morphism] (46) at (3.75, -1.25) {$\filtB{t-1}$};
		\node [style=morphism] (47) at (3.75, 0.25) {$f_t$};
		\node [style=morphism] (48) at (3.75, 1.75) {$g_t$};
		\node [style=morphism] (49) at (1.25, 1.75) {$\;\; \filtB{t-1}^{\sharp} \;\;$};
		\node [style=medium box] (50) at (-3, 1.75) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (51) at (-1.25, 6.5) {$\Dist X_{t-1}$};
		\node [style=none] (52) at (2.5, 6) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (3.25, 4.25) {};
		\node [style=bn] (55) at (-1.25, -3.75) {};
		\node [style=none] (56) at (0, -4.25) {$\cdots$};
		\node [style=none] (57) at (1.25, -4.75) {};
		\node [style=none] (58) at (-1.25, -4.75) {};
		\node [style=none] (59) at (0.25, 1.25) {};
		\node [style=none] (60) at (-4.5, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (3.25, -1.5) {};
		\node [style=none] (63) at (4.5, -1.5) {};
		\node [style=none] (64) at (3.5, -2.5) {$\;\cdots$};
		\node [style=none] (65) at (-4.5, 6.5) {$\Dist X_0$};
		\node [style=none] (66) at (-4.5, 2.25) {};
		\node [style=none] (67) at (-1.5, 2.25) {};
		\node [style=none] (68) at (-3, 6.5) {$\cdots$};
		\node [style=none] (69) at (-2.75, 0.25) {$\cdots$};
		\node [style=none] (70) at (-1.5, 6) {};
		\node [style=none] (71) at (-4.5, 6) {};
		\node [style=none] (72) at (2.5, 6.5) {$\Dist X_t$};
		\node [style=none] (73) at (1.25, 0.25) {$\cdots$};
		\node [style=morphism] (74) at (2.5, 4.75) {$\;\; \; \update{t}^{\sharp} \;\; \; $};
		\node [style=none] (75) at (1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44t1) -- (44t2) -- (44t3) -- (44t1);
		\draw [in=90, out=-90, looseness=1.50] (54.center) to (48);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (58.center) to (55);
		\draw (45) to (57.center);
		\draw [in=270, out=90] (45) to (53.center);
		\draw [in=180, out=-90, looseness=0.50] (61.center) to (45);
		\draw [in=-90, out=-180, looseness=0.50] (55) to (60.center);
		\draw [in=0, out=-90] (63.center) to (45);
		\draw (71.center) to (66.center);
		\draw (70.center) to (67.center);
		\draw (74) to (52.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (49);
		\draw [style=protected, in=-90, out=90] (55) to (59.center);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (62.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBSplitLambdaTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (0, -3.5) {$\Ch{Y}{t-1}$};
		\node [style=medium box] (5) at (0, -0.5) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (6) at (0.25, 5) {$\Dist X_{t-1}$};
		\node [style=none] (12) at (1.25, -3) {};
		\node [style=none] (13) at (-1.25, -3) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (-2.5, 5) {$\Dist X_0$};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-1.25, 5) {$\cdots$};
		\node [style=none] (21) at (0, -1.75) {$\cdots$};
		\node [style=none] (22) at (0, 4.5) {};
		\node [style=none] (23) at (-2.5, 4.5) {};
		\node [style=none] (25) at (-0.5, 1) {$\cdots$};
		\node [style=morphism] (26) at (2.25, 3.25) {$\filtTrans{t}$};
		\node [style=none] (27) at (2.25, 5) {$\Dist X_t$};
		\node [style=none] (28) at (2.25, 4.5) {};
		\node [style=bn] (29) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (23.center) to (18.center);
		\draw (28.center) to (26);
		\draw (16.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (29) to (19.center);
		\draw [in=-90, out=0] (29) to (26);
		\draw [in=-90, out=180, looseness=0.50] (29) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBSplitLambdad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (16) at (-1.25, -7) {$\Ch{Y}{n-1}$};
		\node [style=bn] (17) at (-1.25, -4.5) {};
		\node [style=morphism] (18) at (0.75, -3) {$\filtB{n-1}^{\#}$};
		\node [style=bn] (19) at (0.75, -2) {};
		\node [style=morphism] (20) at (-2.75, -3) {$\lambda_{n-2}\otimes \discard$};
		\node [style=bn] (21) at (1.75, -1) {};
		\node [style=morphism] (22) at (2.75, 0.25) {$\samp{}$};
		\node [style=morphism] (23) at (2.75, 1.75) {$f_n$};
		\node [style=morphism] (24) at (2.75, 3.25) {$g_n$};
		\node [style=morphism] (25) at (1.75, 5.75) {$\; \update{n}^{\#} \;$};
		\node [style=none] (26) at (1.75, 6.75) {};
		\node [style=none] (27) at (-0.25, 6.75) {};
		\node [style=none] (28) at (-2.75, 6.75) {};
		\node [style=none] (29) at (1.25, 5.5) {};
		\node [style=none] (30) at (2.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (28.center);
		\draw [in=-180, out=-90, looseness=0.50] (27.center) to (19);
		\draw [in=-90, out=0] (19) to (21);
		\draw (26.center) to (25);
		\draw (24) to (23);
		\draw (23) to (22);
		\draw [in=0, out=-90, looseness=1.25] (22) to (21);
		\draw [in=90, out=-90, looseness=1.50] (30.center) to (24);
		\draw [in=180, out=-90, looseness=0.50] (29.center) to (21);
		\draw (19) to (18);
		\draw [in=0, out=-90] (18) to (17);
		\draw [in=180, out=-90, looseness=0.75] (20) to (17);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBStateDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, 0) {$\: \filtBP{t} \:$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 2) {$\Dist X_0$};
		\node [style=none] (4) at (1.5, 2) {$\Dist X_t$};
		\node [style=none] (5) at (0, 2) {$\dotsb$};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-0.75, -0.5) {$\: \filtBP{t-1} \:$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-2.5, 4.75) {$\Dist X_0$};
		\node [style=none] (4) at (0.25, 4.75) {$\Dist X_{t-1}$};
		\node [style=none] (5) at (-1.25, 4.75) {$\cdots$};
		\node [style=none] (6) at (-2.5, 4.25) {};
		\node [style=bn] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0, 4.25) {};
		\node [style=morphism] (9) at (2.25, 2.75) {$\filtTrans{t}$};
		\node [style=none] (10) at (2.25, 4.75) {$\Dist X_t$};
		\node [style=none] (11) at (2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw (11.center) to (9);
		\draw [in=0, out=-90, looseness=0.75] (9) to (7);
		\draw [in=-90, out=180, looseness=0.50] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBUpdateElimd.tikz <==
\begin{tikzpicture}
	\coordinate (0t1) at (0-3.5, -4);
	\coordinate (0t2) at (0+3.5, -4);
	\coordinate (0t3) at (0, -4.25-1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0l) at (0, -4.8) {$\Ch{Y}{t-1}$};
		\node [style=bn] (1) at (1.25, -2.75) {};
		\node [style=morphism] (2) at (3.25, -0.25) {$\filtB{t-1}$};
		\node [style=morphism] (3) at (3.25, 1.25) {$f_t$};
		\node [style=morphism] (4) at (3.25, 2.75) {$g_t$};
		\node [style=morphism] (5) at (1.75, 4.5) {$\;\quad \filtB{t}^{\sharp} \quad\;$};
		\node [style=medium box] (7) at (-3, 2.75) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (8) at (-1.25, 6.5) {$\Dist X_{t-1}$};
		\node [style=none] (9) at (1.75, 6) {};
		\node [style=none] (10) at (1.75, 4) {};
		\node [style=none] (11) at (3.25, 4) {};
		\node [style=bn] (12) at (-1.25, -2.75) {};
		\node [style=none] (13) at (0, -3.25) {$\cdots$};
		\node [style=none] (14) at (1.25, -4) {};
		\node [style=none] (15) at (-1.25, -4) {};
		\node [style=none] (16) at (0.5, 4) {};
		\node [style=none] (17) at (-4.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 2.25) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (3.25, -1.5) {$\cdots\;$};
		\node [style=none] (22) at (-4.5, 6.5) {$\Dist X_0$};
		\node [style=none] (23) at (-4.5, 3.25) {};
		\node [style=none] (24) at (-1.5, 3.25) {};
		\node [style=none] (25) at (-3, 6.5) {$\cdots$};
		\node [style=none] (26) at (-3, 1.25) {$\:\cdots$};
		\node [style=none] (27) at (-1.5, 6) {};
		\node [style=none] (29) at (-4.5, 6) {};
		\node [style=none] (30) at (1.75, 6.5) {$\Dist X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw (11.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (9.center) to (5);
		\draw (15.center) to (12);
		\draw (1) to (14.center);
		\draw [in=270, out=90] (1) to (10.center);
		\draw [in=180, out=-90, looseness=0.50] (18.center) to (1);
		\draw [in=-90, out=-180, looseness=0.50] (12) to (17.center);
		\draw [in=0, out=-90] (20.center) to (1);
		\draw (29.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw [style=protected, in=-90, out=90] (12) to (16.center);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (19.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ChBayesed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-0.25, -4) {$\Ch{X}{n-1}$};
		\node [style=bn] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, -3.5) {};
		\node [style=none] (3) at (2.25, -3.5) {};
		\node [style=bn] (4) at (2.25, -1) {};
		\node [style=morphism] (8) at (3.5, -0.5) {$f_n$};
		\node [style=bn] (9) at (2.25, -3) {};
		\node [style=morphism] (10) at (2.25, -2) {$g_{n-1}$};
		\node [style=morphism] (11) at (-3, -2) {$g_0$};
		\node [style=morphism] (12) at (-3, 2.75) {$\quad \lambda_{n-1} \quad$};
		\node [style=morphism] (13) at (2.5, 2.75) {$\;\;\filtB{n}^{\#}\;\;$};
		\node [style=none] (14) at (3.25, 2.5) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=morphism] (17) at (3.5, 1.25) {$g_n$};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (20) at (-4, 2.5) {};
		\node [style=none] (21) at (-3, 4) {};
		\node [style=none] (22) at (2.5, 4) {};
		\node [style=none] (23) at (-3, 2) {$\cdots$};
		\node [style=none] (24) at (0, -3.5) {};
		\node [style=bn] (25) at (0, -1) {};
		\node [style=morphism] (26) at (0, -2) {$g_{n-2}$};
		\node [style=none] (27) at (-1.5, -2) {$\cdots$};
		\node [style=none] (28) at (-2.5, 2.5) {};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (1.25, 1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (4) to (10);
		\draw (10) to (9);
		\draw (1) to (11);
		\draw (11) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (9) to (8);
		\draw [in=0, out=-90, looseness=0.75] (15.center) to (4);
		\draw [in=90, out=-90] (14.center) to (17);
		\draw (17) to (8);
		\draw [in=-180, out=-90, looseness=0.75] (20.center) to (1);
		\draw [in=-180, out=-90, looseness=0.75] (18.center) to (4);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (16.center) to (1);
		\draw (21.center) to (12);
		\draw (13) to (22.center);
		\draw (25) to (24.center);
		\draw [in=180, out=-90] (28.center) to (25);
		\draw (29.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Bn_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (22) at (-6.25, -1.25) {$\filtTrans{0}$};
		\node [style=none] (23) at (-6.25, 2.5) {$\Dist X_0$};
		\node [style=bn] (24) at (-6.25, 0.5) {};
		\node [style=none] (25) at (-6.25, 2) {};
		\node [style=morphism] (26) at (-2.75, -0.75) {$\filtTrans{1}$};
		\node [style=bn] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.75, 2) {};
		\node [style=none] (29) at (-2.75, 2.5) {$\Dist X_1$};
		\node [style=none] (30) at (-3.5, -2) {};
		\node [style=morphism] (31) at (0.75, -0.75) {$\filtTrans{2}$};
		\node [style=none] (32) at (0.75, 2) {};
		\node [style=none] (33) at (0.75, 2.5) {$\Dist X_2$};
		\node [style=none] (34) at (0, -2) {};
		\node [style=morphism] (35) at (7.5, -0.75) {$\filtTrans{t}$};
		\node [style=none] (36) at (7.5, 2) {};
		\node [style=none] (37) at (7.5, 2.5) {$\Dist X_t$};
		\node [style=none] (38) at (6.75, -2) {};
		\node [style=none] (39) at (2.75, 0.25) {$\cdots$};
		\node [style=bn] (40) at (4, 0.5) {};
		\node [style=none] (41) at (6.75, -2) {};
		\node [style=none] (42) at (4, 1.25) {};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=bn] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (22);
		\draw (26) to (27);
		\draw (28.center) to (27);
		\draw [in=180, out=30, looseness=1.25] (24) to (30.center);
		\draw [in=-90, out=0] (30.center) to (26);
		\draw [in=-90, out=0] (34.center) to (31);
		\draw [in=180, out=30, looseness=1.25] (27) to (34.center);
		\draw [in=-90, out=0] (38.center) to (35);
		\draw [in=-180, out=30, looseness=1.50] (40) to (41.center);
		\draw (42.center) to (43.center);
		\draw (32.center) to (31);
		\draw [in=135, out=30, looseness=1.25] (44) to (45.center);
		\draw (36.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_XY_stringDiag.tikz <==
\begin{tikzpicture}
	\coordinate (t1) at (-3.75-1,-0.75);
	\coordinate (t2) at (-3.75+1,-0.75);
	\coordinate (t3) at (-3.75,-2.2);
	\coordinate (0) at (-3.75, -0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (00) at (-3.75, -1.25) {$f_0$};
		\node [style=none] (1) at (-3.75, 3.75) {$X_0$};
		\node [style=bn] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-3.75, 3.25) {};
		\node [style=morphism] (4) at (-5.25, 1.75) {$g_0$};
		\node [style=none] (5) at (-5.25, 3.25) {};
		\node [style=morphism] (6) at (-0.25, -1.25) {$f_1$};
		\node [style=bn] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.25, 3.25) {};
		\node [style=none] (9) at (-0.25, 3.75) {$X_1$};
		\node [style=none] (10) at (-1.75, 3.25) {};
		\node [style=morphism] (11) at (-1.75, 1.75) {$g_1$};
		\node [style=none] (12) at (-5.25, 3.75) {$Y_0$};
		\node [style=none] (13) at (-1.75, 3.75) {$Y_1$};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=morphism] (23) at (6.75, -1.25) {$f_n$};
		\node [style=bn] (24) at (6.75, 0) {};
		\node [style=none] (25) at (6.75, 3.25) {};
		\node [style=none] (26) at (6.75, 3.75) {$X_n$};
		\node [style=none] (27) at (5.25, 3.25) {};
		\node [style=morphism] (28) at (5.25, 1.75) {$g_n$};
		\node [style=none] (29) at (5.25, 3.75) {$Y_n$};
		\node [style=none] (30) at (6, -2.5) {};
		\node [style=none] (31) at (1.5, -0.25) {$\cdots$};
		\node [style=bn] (32) at (3.25, 0) {};
		\node [style=none] (33) at (6, -2.5) {};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (t1) -- (t2) -- (t3) -- (t1);
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw [in=165, out=-90] (4) to (2);
		\draw (6) to (7);
		\draw (8.center) to (7);
		\draw [in=-90, out=165] (7) to (11);
		\draw (11) to (10.center);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw (23) to (24);
		\draw (25.center) to (24);
		\draw [in=-90, out=165] (24) to (28);
		\draw (28) to (27.center);
		\draw [in=-90, out=0] (30.center) to (23);
		\draw [in=-180, out=30, looseness=1.50] (32) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_X_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -0.5) {$\Ch{X}{}$};
		\node [style=none, label={above:$X_0$}] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none, label={above:$X_1$}] (4) at (-0.5, 0.5) {};
		\node [style=none, label={above:\dots}] (5) at (1.5, 0.5) {};
		\node [style=none, label={above:\dots}] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_X_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -3.75) {$p$};
		\node [style=bn] (1) at (-2, -2.75) {};
		\node [style=morphism] (6) at (-1, -1.75) {$f_1$};
		\node [style=morphism] (7) at (0, 0.25) {$f_2$};
		\node [style=bn] (8) at (-1, -0.75) {};
		\node [style=bn] (9) at (0, 1.25) {};
		\node [style=none] (10) at (2, 3.25) {};
		\node [style=none, label={above:$X_1$}] (14) at (-1, 3.75) {};
		\node [style=none, label={above:$X_0$}] (15) at (-2, 3.75) {};
		\node [style=none, label={above:$X_2$}] (16) at (0, 3.75) {};
		\node [style=none, label={above:\dots}] (17) at (1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (6);
		\draw (8) to (6);
		\draw [bend right=45] (8) to (7);
		\draw [style=dashed box, bend right=45, looseness=0.75] (9) to (10.center);
		\draw (9) to (7);
		\draw (1) to (15.center);
		\draw (14.center) to (8);
		\draw (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Xn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -4.5) {$p$};
		\node [style=bn] (1) at (-2.5, -3.5) {};
		\node [style=morphism] (6) at (-1.5, -2.5) {$f$};
		\node [style=morphism] (7) at (-0.5, -0.5) {$f$};
		\node [style=bn] (8) at (-1.5, -1.5) {};
		\node [style=bn] (9) at (-0.5, 0.5) {};
		\node [style=bn] (10) at (1.5, 2.5) {};
		\node [style=morphism] (11) at (2.5, 3.5) {$f$};
		\node [style=none, label={above:\dots}] (12) at (1.5, 4.5) {};
		\node [style=none, label={above:$X_n$}] (13) at (2.5, 4.5) {};
		\node [style=none, label={above:$X_1$}] (14) at (-1.5, 4.5) {};
		\node [style=none, label={above:$X_0$}] (15) at (-2.5, 4.5) {};
		\node [style=none, label={above:$X_2$}] (16) at (-0.5, 4.5) {};
		\node [style=none, label={above:\dots}] (17) at (0.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (6);
		\draw (8) to (6);
		\draw [bend right=45] (8) to (7);
		\draw [style=dashed box, bend right=45, looseness=0.75] (9) to (10);
		\draw (9) to (7);
		\draw [bend right=45] (10) to (11);
		\draw (1) to (15.center);
		\draw (14.center) to (8);
		\draw (13.center) to (11);
		\draw (12.center) to (10);
		\draw (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Xn_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -0.5) {$\Ch{X}{n}$};
		\node [style=none, label={above:$X_0$}] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none, label={above:$X_n$}] (4) at (1.5, 0.5) {};
		\node [style=none, label={above:\dots}] (5) at (-0.5, 0.5) {};
		\node [style=none, label={above:\dots}] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Xn_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (18) at (-5.5, -1) {$\, f_0 \,$};
		\node [style=none] (19) at (-5.5, 2.75) {$X_0$};
		\node [style=bn] (20) at (-5.5, 0.75) {};
		\node [style=none] (21) at (-5.5, 2.25) {};
		\node [style=morphism] (22) at (-2, -0.5) {$f_1$};
		\node [style=bn] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-2, 2.75) {$X_1$};
		\node [style=none] (26) at (-2.75, -1.75) {};
		\node [style=morphism] (27) at (1.5, -0.5) {$f_2$};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 2.75) {$X_2$};
		\node [style=none] (30) at (0.75, -1.75) {};
		\node [style=morphism] (31) at (8.25, -0.5) {$f_n$};
		\node [style=none] (32) at (8.25, 2.25) {};
		\node [style=none] (33) at (8.25, 2.75) {$X_n$};
		\node [style=none] (34) at (7.5, -1.75) {};
		\node [style=none] (35) at (3.5, 0.5) {$\cdots$};
		\node [style=bn] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (7.5, -1.75) {};
		\node [style=none] (38) at (4.75, 1.5) {};
		\node [style=none] (39) at (4.75, 0) {};
		\node [style=bn] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw (20) to (18);
		\draw (22) to (23);
		\draw (24.center) to (23);
		\draw [in=180, out=30, looseness=1.25] (20) to (26.center);
		\draw [in=-90, out=0] (26.center) to (22);
		\draw [in=-90, out=0] (30.center) to (27);
		\draw [in=180, out=30, looseness=1.25] (23) to (30.center);
		\draw [in=-90, out=0] (34.center) to (31);
		\draw [in=-180, out=30, looseness=1.50] (36) to (37.center);
		\draw (38.center) to (39.center);
		\draw (28.center) to (27);
		\draw [in=135, out=30, looseness=1.25] (40) to (41.center);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Xn_stringDiagNH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -4.5) {$p_0$};
		\node [style=bn] (1) at (-2.5, -3.5) {};
		\node [style=morphism] (6) at (-1.5, -2.5) {$f_1$};
		\node [style=morphism] (7) at (-0.5, -0.5) {$f_2$};
		\node [style=bn] (8) at (-1.5, -1.5) {};
		\node [style=bn] (9) at (-0.5, 0.5) {};
		\node [style=morphism] (11) at (2, 3.5) {$f_n$};
		\node [style=none, label={above:$X_n$}] (13) at (2, 4.5) {};
		\node [style=none, label={above:$X_1$}] (14) at (-1.5, 4.5) {};
		\node [style=none, label={above:$X_0$}] (15) at (-2.5, 4.5) {};
		\node [style=none, label={above:$X_2$}] (16) at (-0.5, 4.5) {};
		\node [style=none] (17) at (0.75, 5.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=270, out=0, looseness=1.25] (1) to (6);
		\draw (8) to (6);
		\draw [in=270, out=0] (8) to (7);
		\draw (9) to (7);
		\draw (1) to (15.center);
		\draw (14.center) to (8);
		\draw (13.center) to (11);
		\draw (9) to (16.center);
		\draw [style=dashed box, in=-90, out=0] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Xn_stringDiagParam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (18) at (-7, -1) {$\, f_0 \,$};
		\node [style=none] (19) at (-7, 2) {$X_0$};
		\node [style=bn] (20) at (-7, 0.5) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=morphism] (22) at (-3.5, -0.5) {$f_1$};
		\node [style=bn] (23) at (-3.5, 0.5) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-3.5, 2) {$X_1$};
		\node [style=none] (26) at (-4.25, -1.75) {};
		\node [style=morphism] (27) at (0, -0.5) {$f_2$};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, 2) {$X_2$};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=morphism] (31) at (6.75, -0.5) {$f_n$};
		\node [style=none] (32) at (6.75, 1.5) {};
		\node [style=none] (33) at (6.75, 2) {$X_n$};
		\node [style=none] (34) at (6, -1.75) {};
		\node [style=none] (35) at (2, 0.5) {$\cdots$};
		\node [style=bn] (36) at (3.25, 0.5) {};
		\node [style=none] (37) at (6, -1.75) {};
		\node [style=none] (38) at (3.25, 1.25) {};
		\node [style=none] (39) at (3.25, -0.25) {};
		\node [style=bn] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=bn] (42) at (-7, -2.5) {};
		\node [style=none] (43) at (-3.75, -1) {};
		\node [style=none] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (6.5, -1) {};
		\node [style=none] (46) at (0.25, -1) {};
		\node [style=none] (47) at (7, -1) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (49) at (2, -2.25) {$\cdots$};
		\node [style=none] (50) at (-7, -3.5) {};
		\node [style=none] (51) at (-7, -4) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw (20) to (18);
		\draw (22) to (23);
		\draw (24.center) to (23);
		\draw [in=180, out=30, looseness=1.25] (20) to (26.center);
		\draw [in=180, out=30, looseness=1.25] (23) to (30.center);
		\draw [in=-180, out=30, looseness=1.50] (36) to (37.center);
		\draw (38.center) to (39.center);
		\draw (28.center) to (27);
		\draw [in=135, out=30, looseness=1.25] (40) to (41.center);
		\draw (32.center) to (31);
		\draw [in=-90, out=0] (26.center) to (43.center);
		\draw [in=-90, out=15] (30.center) to (44.center);
		\draw [in=-90, out=0] (37.center) to (45.center);
		\draw [in=0, out=-90, looseness=1.25] (48.center) to (42);
		\draw [in=0, out=-75, looseness=0.75] (46.center) to (42);
		\draw [in=0, out=-90, looseness=0.75] (47.center) to (42);
		\draw [in=-90, out=90, looseness=0.25] (42) to (18);
		\draw (42) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Y_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -0.5) {$\Ch{Y}{}$};
		\node [style=none, label={above:$Y_0$}] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none, label={above:$Y_1$}] (4) at (-0.5, 0.5) {};
		\node [style=none, label={above:\dots}] (5) at (1.5, 0.5) {};
		\node [style=none, label={above:\dots}] (6) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Y_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -3.75) {$p_0$};
		\node [style=bn] (1) at (-2, -2.75) {};
		\node [style=morphism] (6) at (-1, -1.75) {$f_1$};
		\node [style=morphism] (7) at (0, 0.25) {$f_2$};
		\node [style=bn] (8) at (-1, -0.75) {};
		\node [style=bn] (9) at (0, 1.25) {};
		\node [style=none] (10) at (2, 3.25) {};
		\node [style=none, label={above:$Y_1$}] (14) at (-1, 4.25) {};
		\node [style=none, label={above:$Y_0$}] (15) at (-2, 4.25) {};
		\node [style=none, label={above:$Y_2$}] (16) at (0, 4.25) {};
		\node [style=none, label={above:\dots}] (17) at (1, 4.25) {};
		\node [style=morphism] (18) at (0, 3.25) {$g_2$};
		\node [style=morphism] (19) at (-1, 1.5) {$g_1$};
		\node [style=morphism] (20) at (-2, -0.25) {$g_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=270, out=0, looseness=1.25] (1) to (6);
		\draw (8) to (6);
		\draw [bend right=45] (8) to (7);
		\draw [style=dashed box, bend right=45, looseness=0.75] (9) to (10.center);
		\draw (9) to (7);
		\draw (15.center) to (20);
		\draw (14.center) to (19);
		\draw (16.center) to (18);
		\draw (8) to (19);
		\draw (1) to (20);
		\draw (9) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Yn_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -0.5) {$\ \Ch{Y}{n} \ $};
		\node [style=none, label={above:$Y_0$}] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none, label={above:$Y_n$}] (4) at (1.5, 1) {};
		\node [style=none, label={above:\dots}] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_Yn_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -5.5) {$p$};
		\node [style=bn] (1) at (-2.5, -4.5) {};
		\node [style=morphism] (6) at (-1, -3.25) {$f_1$};
		\node [style=morphism] (7) at (0.5, -1) {$f_2$};
		\node [style=bn] (8) at (-1, -2.25) {};
		\node [style=bn] (9) at (0.5, 0) {};
		\node [style=bn] (10) at (3.5, 1.25) {};
		\node [style=morphism] (11) at (5, 2.5) {$f_n$};
		\node [style=none, label={above:\dots}] (17) at (2.5, 5.75) {};
		\node [style=none, label={above:$Y_0$}] (18) at (-2.5, 5.5) {};
		\node [style=none, label={above:$Y_1$}] (19) at (-1, 5.5) {};
		\node [style=none, label={above:$Y_2$}] (20) at (0.5, 5.5) {};
		\node [style=none] (21) at (3.5, 5.5) {};
		\node [style=none, label={above:$Y_n$}] (22) at (5, 5.5) {};
		\node [style=morphism] (23) at (-2.5, 1) {$g_0$};
		\node [style=morphism] (24) at (-1, 2.5) {$g_1$};
		\node [style=morphism] (25) at (0.5, 4) {$g_2$};
		\node [style=none] (26) at (3.5, 4) {};
		\node [style=morphism] (27) at (5, 4) {$g_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=0] (1) to (6);
		\draw (8) to (6);
		\draw [in=-90, out=0] (8) to (7);
		\draw [style=dashed box, in=-90, out=0, looseness=0.75] (9) to (10);
		\draw (9) to (7);
		\draw [in=-90, out=0] (10) to (11);
		\draw (23) to (18.center);
		\draw (1) to (23);
		\draw (24) to (8);
		\draw (24) to (19.center);
		\draw (20.center) to (25);
		\draw (25) to (9);
		\draw [style=dashed box] (21.center) to (26.center);
		\draw (26.center) to (10);
		\draw (27) to (22.center);
		\draw (27) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ch_n-1_to_n_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very wide state] (12) at (4.25, -2.75) {$\Ch{X}{n-1}$};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (6.5, -1.75) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=morphism] (18) at (10.75, 1.25) {$f_n$};
		\node [style=none] (19) at (10.75, 2) {};
		\node [style=bn] (20) at (6.5, -1.25) {};
		\node [style=none] (21) at (2, 2.5) {$X_0$};
		\node [style=none] (22) at (3.5, 2.5) {$\cdots$};
		\node [style=none] (23) at (6.5, 2.5) {$X_{n-1}$};
		\node [style=none] (24) at (10.75, 2.5) {$X_n$};
		\node [style=bn] (25) at (2, -1.25) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=bn] (28) at (5, -1.25) {};
		\node [style=none] (29) at (5, 2.5) {$X_{n-2}$};
		\node [style=bn] (30) at (9.75, 1.25) {};
		\node [style=bn] (31) at (8.25, 1.25) {};
		\node [style=none] (32) at (9, 1.25) {$\cdots$};
		\node [style=none] (33) at (8.25, 0.75) {};
		\node [style=none] (34) at (9.75, 0.75) {};
		\node [style=very wide state] (35) at (-6.25, -2.25) {$\Ch{X}{n-1}$};
		\node [style=none] (36) at (-8.5, 1.5) {};
		\node [style=none] (37) at (-8.5, -1.25) {};
		\node [style=none] (38) at (-4, -1.25) {};
		\node [style=none] (39) at (-4, 1.5) {};
		\node [style=none] (40) at (-7, 1.5) {};
		\node [style=morphism] (41) at (-2.5, 0.5) {$f_n$};
		\node [style=none] (42) at (-2.5, 1.5) {};
		\node [style=bn] (43) at (-4, -0.75) {};
		\node [style=none] (44) at (-8.5, 2) {$X_0$};
		\node [style=none] (45) at (-7, 2) {$\cdots$};
		\node [style=none] (46) at (-4, 2) {$X_{n-1}$};
		\node [style=none] (47) at (-2.5, 2) {$X_n$};
		\node [style=none] (48) at (0, 0) {$=$};
		\node [style=none] (49) at (-5.5, -1.25) {};
		\node [style=none] (50) at (-5.5, 1.5) {};
		\node [style=none] (52) at (-5.5, 2) {$X_{n-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (20) to (15.center);
		\draw (16.center) to (20);
		\draw [in=270, out=0] (20) to (18);
		\draw (18) to (19.center);
		\draw (28) to (26.center);
		\draw (27.center) to (28);
		\draw [in=15, out=-90, looseness=0.75] (33.center) to (25);
		\draw [in=15, out=-90] (34.center) to (28);
		\draw (33.center) to (31);
		\draw (34.center) to (30);
		\draw (36.center) to (37.center);
		\draw (43) to (38.center);
		\draw (39.center) to (43);
		\draw [in=270, out=0] (43) to (41);
		\draw (41) to (42.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=morphism] (1) at (-2, 2) {$f$};
		\node [style=morphism] (2) at (0, 2) {$g$};
		\node [style=none, label={$X$}] (4) at (-2, 3) {};
		\node [style=none, label={$Y$}] (5) at (0, 3) {};
		\node [style=bn] (6) at (0, -1) {};
		\node [style=none, label={$Z$}] (7) at (2, 3) {};
		\node [style=state] (8) at (0, -3) {$p_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (0) to (2);
		\draw [in=-90, out=-180] (0) to (1);
		\draw [in=0, out=-90, looseness=0.75] (7.center) to (6);
		\draw [bend right=45, looseness=0.75] (0) to (6);
		\draw (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormNoAS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (0, -1.75) {$p$};
		\node [style=morphism] (2) at (-1, 1) {$f$};
		\node [style=none, label={$Y$}] (3) at (0, 2) {};
		\node [style=none, label=Z] (4) at (0.75, 2) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none, label={$X$}] (6) at (-1, 2) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=bn] (8) at (0, -0.5) {};
		\node [style=bn] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=270, out=90] (0) to (3.center);
		\draw [style=protected] (2) to (6.center);
		\draw [in=-90, out=135, looseness=0.75] (8) to (2);
		\draw (5.center) to (4.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormNoASExpanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (2) at (-1, -0.25) {$f$};
		\node [style=none, label={$Y$}] (3) at (0, 4) {};
		\node [style=none, label=Z] (4) at (3.5, 4) {};
		\node [style=bn] (5) at (0, -2) {};
		\node [style=none, label={$X$}] (6) at (-1, 4) {};
		\node [style=medium state] (7) at (0, -3.5) {$p$};
		\node [style=bn] (8) at (-0.75, -2.5) {};
		\node [style=bn] (9) at (0.75, -2.5) {};
		\node [style=none] (10) at (-0.75, -3.25) {};
		\node [style=none] (11) at (0.75, -3.25) {};
		\node [style=medium state] (12) at (2.75, 0.5) {$p$};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (0.75, 2.75) {};
		\node [style=none] (17) at (4, 2.75) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=bn] (21) at (2, 1.75) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (2) to (6.center);
		\draw (5) to (7);
		\draw (11.center) to (9);
		\draw (8) to (10.center);
		\draw [style=dashed box] (19.center) to (20.center);
		\draw [style=dashed box] (20.center) to (17.center);
		\draw [style=dashed box] (17.center) to (16.center);
		\draw [style=dashed box] (16.center) to (19.center);
		\draw (4.center) to (13.center);
		\draw [in=90, out=90, looseness=3.00] (22.center) to (15.center);
		\draw (14.center) to (21);
		\draw [in=15, out=-90] (22.center) to (5);
		\draw (3.center) to (5);
		\draw (23.center) to (2);
		\draw [in=165, out=-90] (23.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormOneCond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$f$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-4, -1.75) {$Y$};
		\node [style=none] (4) at (-4, 1.75) {$X$};
		\node [style=none] (5) at (0, 0) {$=_{\as{p_Y}}$};
		\node [style=medium state] (6) at (4, -0.25) {$p$};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (6, -1.75) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (11) at (4, 0.25) {};
		\node [style=none] (12) at (4.75, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=bn] (14) at (4.75, 0.75) {};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=none] (16) at (5.5, -2.75) {$Y$};
		\node [style=none] (17) at (5.5, -2.25) {};
		\node [style=none] (18) at (3.25, 2.25) {};
		\node [style=none] (19) at (3.25, 2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed box] (7.center) to (8.center);
		\draw [style=dashed box] (8.center) to (9.center);
		\draw [style=dashed box] (9.center) to (10.center);
		\draw [style=dashed box] (10.center) to (7.center);
		\draw [style=dashed box] (14) to (12.center);
		\draw (18.center) to (13.center);
		\draw [in=90, out=90, looseness=2.25] (15.center) to (11.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormStd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (2) at (0, -3.5) {$p$};
		\node [style=bn] (5) at (0, -2) {};
		\node [style=none] (6) at (-3, 3.75) {};
		\node [style=none] (7) at (-3, 4.25) {$X$};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (0, 4.25) {$Y$};
		\node [style=bn] (12) at (-0.75, -2.5) {};
		\node [style=bn] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (-0.75, -3.25) {};
		\node [style=none] (15) at (0.75, -3.25) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=bn] (33) at (-1.5, 1.75) {};
		\node [style=medium state] (35) at (-2.25, 0.5) {$p$};
		\node [style=none] (37) at (-2.25, 2.25) {};
		\node [style=none] (39) at (-0.75, 2.25) {};
		\node [style=none] (40) at (-2.25, 1) {};
		\node [style=none] (41) at (-3.5, 3.5) {};
		\node [style=none] (42) at (-0.5, 3.5) {};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-3.5, -1) {};
		\node [style=none] (45) at (3, 3.75) {};
		\node [style=none] (46) at (3, 4.25) {$Z$};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (48) at (1.5, 1) {};
		\node [style=bn] (49) at (1.5, 1.75) {};
		\node [style=medium state] (50) at (2.25, 0.5) {$p$};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (0.75, 2.25) {};
		\node [style=none] (53) at (2.25, 1) {};
		\node [style=none] (54) at (3.5, 3.5) {};
		\node [style=none] (55) at (0.5, 3.5) {};
		\node [style=none] (56) at (0.5, -1) {};
		\node [style=none] (57) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (15.center) to (13);
		\draw (12) to (14.center);
		\draw (5) to (10.center);
		\draw (6.center) to (29.center);
		\draw (33) to (30.center);
		\draw (40.center) to (37.center);
		\draw [in=90, out=90, looseness=2.00] (37.center) to (39.center);
		\draw [in=-90, out=165, looseness=0.50] (5) to (39.center);
		\draw [style=dashed box] (41.center) to (44.center);
		\draw [style=dashed box] (44.center) to (43.center);
		\draw [style=dashed box] (43.center) to (42.center);
		\draw [style=dashed box] (42.center) to (41.center);
		\draw (45.center) to (47.center);
		\draw (49) to (48.center);
		\draw (53.center) to (51.center);
		\draw [in=90, out=90, looseness=2.00] (51.center) to (52.center);
		\draw [style=dashed box] (54.center) to (57.center);
		\draw [style=dashed box] (57.center) to (56.center);
		\draw [style=dashed box] (56.center) to (55.center);
		\draw [style=dashed box] (55.center) to (54.center);
		\draw [in=15, out=-90, looseness=0.50] (52.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormTwoConds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-3.25, -3.25) {};
		\node [style=none] (30) at (-2.5, -3.25) {};
		\node [style=none] (32) at (-6.25, -0.5) {};
		\node [style=none] (33) at (-5.5, -0.5) {};
		\node [style=none] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (-6.25, 3.5) {};
		\node [style=none] (36) at (-4.75, 0.5) {};
		\node [style=none] (37) at (-5.5, 1) {};
		\node [style=none] (38) at (-4, 1.25) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=none] (40) at (-4, 2.25) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=none] (42) at (-6.25, 4) {$X$};
		\node [style=none] (44) at (-3.25, -3.75) {$Z$};
		\node [style=none] (45) at (-2.5, -3.75) {$Y$};
		\node [style=none] (46) at (-7, 2.75) {};
		\node [style=none] (47) at (-2, 2.75) {};
		\node [style=none] (48) at (-2, -2.5) {};
		\node [style=none] (49) at (-7, -2.5) {};
		\node [style=medium state] (50) at (-5.5, -1) {$p$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=none] (53) at (5, -3.75) {};
		\node [style=none] (54) at (2.75, -0.5) {};
		\node [style=none] (55) at (3.5, -0.5) {};
		\node [style=none] (56) at (4.25, -0.5) {};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=bn] (58) at (4.25, 0.25) {};
		\node [style=none] (59) at (3.5, 1) {};
		\node [style=none] (62) at (4.25, 2) {};
		\node [style=none] (63) at (5, 1) {};
		\node [style=none] (64) at (2.75, 4) {$X$};
		\node [style=none] (65) at (4.25, -4.25) {$Z$};
		\node [style=none] (66) at (5, -4.25) {$Y$};
		\node [style=none] (67) at (2, 2.75) {};
		\node [style=none] (68) at (5.5, 2.75) {};
		\node [style=none] (69) at (5.5, -2.5) {};
		\node [style=none] (70) at (2, -2.5) {};
		\node [style=medium state] (71) at (3.5, -1) {$p$};
		\node [style=bn] (72) at (4.25, -3) {};
		\node [style=none] (73) at (4.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (32.center);
		\draw (36.center) to (34.center);
		\draw [in=90, out=-180, looseness=1.25] (38.center) to (36.center);
		\draw [in=90, out=0, looseness=1.25] (38.center) to (39.center);
		\draw (39.center) to (29.center);
		\draw [in=-180, out=90] (37.center) to (40.center);
		\draw [in=90, out=0] (40.center) to (41.center);
		\draw (41.center) to (30.center);
		\draw (37.center) to (33.center);
		\draw [style=dashed box] (48.center) to (47.center);
		\draw [style=dashed box] (47.center) to (46.center);
		\draw [style=dashed box] (46.center) to (49.center);
		\draw [style=dashed box] (49.center) to (48.center);
		\draw (57.center) to (54.center);
		\draw (58) to (56.center);
		\draw [in=-180, out=90] (59.center) to (62.center);
		\draw [in=90, out=0] (62.center) to (63.center);
		\draw (63.center) to (53.center);
		\draw (59.center) to (55.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box] (68.center) to (67.center);
		\draw [style=dashed box] (67.center) to (70.center);
		\draw [style=dashed box] (70.center) to (69.center);
		\draw (73.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormYZAS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=morphism] (1) at (-1.5, 1) {$p\big{\vert}_{Y\otimes Z}$};
		\node [style=state] (3) at (0, -2) {$p_{Y,Z}$};
		\node [style=none, label={$X$}] (4) at (-1.5, 2) {};
		\node [style=none, label={$Y\otimes Z$}] (5) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=-90, out=-180] (0) to (1);
		\draw (0) to (3);
		\draw [in=-90, out=0, looseness=0.75] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormYZASExpanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-0.5, -2.5) {$p_{Y,Z}$};
		\node [style=bn] (1) at (0.5, 0) {};
		\node [style=morphism] (2) at (-1.5, 1.5) {$p_{X,Z}\big{\vert}_Z$};
		\node [style=none, label={$Y$}] (3) at (0.25, 2.5) {};
		\node [style=none, label=Z] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none, label={$X$}] (6) at (-1.5, 2.5) {};
		\node [style=bn] (7) at (-0.5, -1) {};
		\node [style=bn] (8) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.50] (1) to (4.center);
		\draw [in=-90, out=-180, looseness=0.75] (1) to (2);
		\draw [style=protected] (1) to (5.center);
		\draw [style=protected] (2) to (6.center);
		\draw (7) to (0);
		\draw [in=180, out=-90] (8) to (7);
		\draw [style=protected, in=-90, out=0, looseness=0.25] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CondIndFormZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=morphism] (1) at (-1, 0.25) {$f$};
		\node [style=morphism] (2) at (1, 0.25) {$g$};
		\node [style=none, label={below:$Y$}] (3) at (0, -2) {};
		\node [style=none, label={$X$}] (4) at (-1, 1.25) {};
		\node [style=none, label={$Z$}] (5) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (0) to (2);
		\draw [in=-90, out=-180] (0) to (1);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalASUniqueWRT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=medium box] (3) at (0.75, 0.25) {$\; \; f \; \; $};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=bn] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, -2.25) {};
		\node [style=none] (9) at (-1.25, 2.75) {$A$};
		\node [style=none] (10) at (1.25, 2.75) {$Y$};
		\node [style=none] (11) at (-0.25, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=-90, out=0] (0) to (3);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalASUniqueWRTAS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=medium box] (3) at (0.75, 0.25) {$\; \; f \; \; $};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=bn] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, -2.25) {};
		\node [style=none] (9) at (-1.25, 2.75) {$A$};
		\node [style=none] (10) at (1.25, 2.75) {$Y$};
		\node [style=none] (11) at (-0.25, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (0);
		\draw [in=-90, out=0] (0) to (3);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalDefnEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-2.5, 0) {$\;\; f \;\;$};
		\node [style=bn] (2) at (3.25, -0.25) {};
		\node [style=bn] (3) at (3, -3.5) {};
		\node [style=medium box] (4) at (3.75, -1.5) {$\; \; f \; \;$};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=bn] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=medium box] (8) at (2.5, 3) {$\; f_{|Y} \;$};
		\node [style=none] (9) at (5.5, 4.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (11) at (3, 2.5) {};
		\node [style=none] (12) at (2.5, 4.5) {};
		\node [style=none] (13) at (3, -4.5) {};
		\node [style=none] (14) at (3, -5) {$A$};
		\node [style=none] (15) at (5.5, 5) {$Y$};
		\node [style=none] (16) at (2.5, 5) {$X$};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (-2, 2) {$Y$};
		\node [style=none] (20) at (-3, 2) {$X$};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-2.5, -2) {$A$};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw [in=-90, out=0] (3) to (4);
		\draw (5.center) to (6);
		\draw [in=-90, out=0, looseness=0.50] (6) to (9.center);
		\draw [in=-90, out=-180] (6) to (11.center);
		\draw [in=-90, out=180, looseness=0.50] (3) to (10.center);
		\draw (12.center) to (8);
		\draw (13.center) to (3);
		\draw (17.center) to (24.center);
		\draw (18.center) to (25.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalDefnEquationBentNotn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-2.5, 0) {$\;\; f \;\;$};
		\node [style=bn] (2) at (3.75, 0) {};
		\node [style=bn] (3) at (3.5, -3) {};
		\node [style=medium box] (4) at (4.25, -1.25) {$\;\; f \;\;$};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=bn] (6) at (4.75, 0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=medium box] (8) at (3, 2.25) {$f$};
		\node [style=none] (9) at (5.25, 4.25) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (4.25, 2.75) {};
		\node [style=none] (12) at (2.5, 4.25) {};
		\node [style=none] (13) at (3.5, -4) {};
		\node [style=none] (14) at (3.5, -4.5) {$A$};
		\node [style=none] (15) at (5.25, 4.75) {$Y$};
		\node [style=none] (16) at (2.5, 4.75) {$X$};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (-2, 2) {$Y$};
		\node [style=none] (20) at (-3, 2) {$X$};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-2.5, -2) {$A$};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (2.5, 2.75) {};
		\node [style=none] (27) at (3.5, 2.75) {};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (4.5, 3.75) {};
		\node [style=none] (30) at (4.5, 1.25) {};
		\node [style=none] (31) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw [in=-90, out=0] (3) to (4);
		\draw (5.center) to (6);
		\draw [in=-90, out=0, looseness=0.50] (6) to (9.center);
		\draw [in=-90, out=180, looseness=0.75] (6) to (11.center);
		\draw [in=-90, out=180, looseness=0.50] (3) to (10.center);
		\draw (13.center) to (3);
		\draw (17.center) to (24.center);
		\draw (18.center) to (25.center);
		\draw (23.center) to (21.center);
		\draw (12.center) to (26.center);
		\draw [in=90, out=90, looseness=3.25] (27.center) to (11.center);
		\draw [style=dashed box] (30.center) to (29.center);
		\draw [style=dashed box] (29.center) to (28.center);
		\draw [style=dashed box] (28.center) to (31.center);
		\draw [style=dashed box] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditioningPostCompositionCoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=_{\as{}}$};
		\node [style=medium box] (1) at (-4.75, 1.25) {$g$};
		\node [style=medium box] (2) at (-3.75, -1) {$f$};
		\node [style=medium box] (3) at (3, 1.25) {$g$};
		\node [style=medium box] (4) at (4, -1) {$f$};
		\node [style=none] (5) at (-5.25, -2.5) {};
		\node [style=none] (6) at (-3.75, -2.5) {};
		\node [style=none] (7) at (2.5, -2.5) {};
		\node [style=none] (8) at (4, -2.5) {};
		\node [style=none] (9) at (-4.75, 2.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (3.5, 0.75) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (5, 1.75) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-2.25, -2.5) {};
		\node [style=none] (24) at (5.5, -2.5) {};
		\node [style=none] (25) at (4.5, -0.5) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-2, -2) {};
		\node [style=none] (29) at (-4.75, -2) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (31) at (6, 2.25) {};
		\node [style=none] (32) at (6, -2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (-5.25, -3) {$W$};
		\node [style=none] (35) at (-3.75, -3) {$A$};
		\node [style=none] (36) at (-2.25, -3) {$Y$};
		\node [style=none] (37) at (2.5, -3) {$W$};
		\node [style=none] (38) at (4, -3) {$A$};
		\node [style=none] (39) at (5.5, -3) {$Y$};
		\node [style=none] (40) at (-4.75, 3.25) {$Z$};
		\node [style=none] (41) at (3, 3.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (10.center) to (3);
		\draw (11.center) to (5.center);
		\draw (12.center) to (7.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (20.center) to (24.center);
		\draw [in=180, out=90] (18.center) to (19.center);
		\draw [in=90, out=0] (19.center) to (20.center);
		\draw [in=180, out=90] (17.center) to (21.center);
		\draw [in=90, out=0] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (2) to (6.center);
		\draw (4) to (8.center);
		\draw (18.center) to (25.center);
		\draw [style=dashed box] (28.center) to (27.center);
		\draw [style=dashed box] (27.center) to (26.center);
		\draw [style=dashed box] (26.center) to (29.center);
		\draw [style=dashed box] (29.center) to (28.center);
		\draw [style=dashed box] (32.center) to (31.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw [style=dashed box] (30.center) to (33.center);
		\draw [style=dashed box] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditioningPostCompositionCoherenceASE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.25, 0) {};
		\node [style=morphism] (1) at (1, 1) {$\,\,f\,\,$};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=bn] (5) at (0.5, 2) {};
		\node [style=none] (6) at (1.5, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-0.5, 2.5) {};
		\node [style=none] (9) at (-1.5, 3) {$A$};
		\node [style=none] (10) at (-0.5, 3) {$B$};
		\node [style=none] (12) at (1.5, 3) {$Y$};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (0.25, -1.5) {$B$};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5) to (2.center);
		\draw [in=180, out=-90, looseness=0.75] (8.center) to (0);
		\draw [in=-90, out=0] (0) to (1);
		\draw (0) to (13.center);
		\draw (7.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CutDiagMarkovProps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -6.5) {$f_0$};
		\node [style=morphism] (1) at (-2.5, -5) {$f_1$};
		\node [style=morphism] (2) at (-2.5, -3) {$f_{i_0}$};
		\node [style=bn] (3) at (-2.5, -1.75) {};
		\node [style=morphism] (4) at (2.5, -5.5) {$f_{i_0+1}$};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=morphism] (7) at (2.5, -3) {$f_{i_1}$};
		\node [style=bn] (8) at (2.5, -1.75) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=morphism] (10) at (8, -5.5) {$f_m$};
		\node [style=none] (11) at (8, -1) {};
		\node [style=none] (12) at (-2.5, -0.5) {$X_{i_0}$};
		\node [style=none] (13) at (2.5, -0.5) {$X_{i_1}$};
		\node [style=none] (14) at (8, -0.5) {$X_{m}$};
		\node [style=none] (16) at (5.75, -0.5) {$\dots$};
		\node [style=none] (17) at (1, -7) {};
		\node [style=none] (18) at (6.5, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (2);
		\draw (1) to (0);
		\draw [style=dashed box] (7) to (4);
		\draw (8) to (7);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw [style=dashed box] (1) to (2);
		\draw [in=180, out=15, looseness=1.25] (3) to (17.center);
		\draw [in=-90, out=0] (17.center) to (4);
		\draw [style=dashed box, in=180, out=15, looseness=1.25] (8) to (18.center);
		\draw [style=dashed box, in=-90, out=0] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetCharGCopyCond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.25, 3) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (-1, 2.5) {};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=bn] (11) at (0, 1) {};
		\node [style=none] (12) at (3.75, 0.5) {$=_{\as{}}$};
		\node [style=bn] (13) at (6.75, -0.25) {};
		\node [style=none] (14) at (6.75, -1.25) {};
		\node [style=none] (15) at (5.75, -1.25) {};
		\node [style=morphism] (16) at (5.75, 0.5) {$g$};
		\node [style=none] (17) at (5.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.00] (2.center) to (5.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=dashed box] (7.center) to (8.center);
		\draw [style=dashed box] (8.center) to (9.center);
		\draw [style=dashed box] (7.center) to (10.center);
		\draw [style=dashed box] (10.center) to (9.center);
		\draw (11) to (0);
		\draw [in=-90, out=180, looseness=0.75] (11) to (1.center);
		\draw [in=-90, out=0, looseness=0.75] (11) to (2.center);
		\draw (17.center) to (15.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetCharGCopyCondEqnLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.75) {$g$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=bn] (11) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (11) to (0);
		\draw [in=-90, out=180] (11) to (1.center);
		\draw [in=-90, out=0] (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetCharGCopyCondEqnMid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 1) {$g$};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1, 4) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-1.75, 3.5) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=bn] (11) at (-0.75, 2) {};
		\node [style=bn] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, 4) {};
		\node [style=bn] (15) at (0.5, -1.25) {};
		\node [style=bn] (16) at (0, -0.5) {};
		\node [style=bn] (17) at (-0.25, -3.25) {};
		\node [style=morphism] (18) at (0.5, -2.25) {$g$};
		\node [style=none] (19) at (-0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.00] (2.center) to (5.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [style=dashed box] (7.center) to (8.center);
		\draw [style=dashed box] (8.center) to (9.center);
		\draw [style=dashed box] (7.center) to (10.center);
		\draw [style=dashed box] (10.center) to (9.center);
		\draw (11) to (0);
		\draw [in=-90, out=180, looseness=0.75] (11) to (1.center);
		\draw [in=-90, out=0, looseness=0.75] (11) to (2.center);
		\draw [in=-180, out=-90, looseness=0.50] (3.center) to (17);
		\draw [in=0, out=-90, looseness=1.25] (18) to (17);
		\draw (15) to (18);
		\draw [in=-180, out=-90] (16) to (15);
		\draw [in=-90, out=0] (15) to (12);
		\draw [in=180, out=-90, looseness=0.75] (6.center) to (12);
		\draw [in=-90, out=0] (12) to (13.center);
		\draw (14.center) to (13.center);
		\draw (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetCharGCopyCondEqnRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-0.75, 0.5) {$g$};
		\node [style=morphism] (13) at (0.75, 0.5) {$g$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=bn] (17) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (15.center) to (12);
		\draw [in=-90, out=180] (17) to (12);
		\draw [in=-90, out=0] (17) to (13);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetMorDefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=bn] (2) at (3, 0) {};
		\node [style=morphism] (3) at (3, -1.5) {$f$};
		\node [style=morphism] (4) at (-4, 1.5) {$f$};
		\node [style=morphism] (5) at (-2, 1.5) {$f$};
		\node [style=none] (6) at (-3, -3) {};
		\node [style=none] (7) at (3, -3) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (4, 3) {};
		\node [style=none] (10) at (-4, 3) {};
		\node [style=none] (11) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw [in=180, out=-90] (4) to (1);
		\draw [in=-90, out=0] (1) to (5);
		\draw (11.center) to (5);
		\draw (1) to (6.center);
		\draw [in=180, out=-90, looseness=0.75] (8.center) to (2);
		\draw [in=-90, out=0, looseness=0.75] (2) to (9.center);
		\draw (2) to (3);
		\draw (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleConditionalCoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=_{\as{}}$};
		\node [style=large morphism] (1) at (-6.75, -0.5) {$f$};
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [style=none] (7) at (-2.75, -3) {};
		\node [style=none] (15) at (-6.75, -3) {};
		\node [style=none] (17) at (-8, 0) {};
		\node [style=none] (18) at (-6.75, 0) {};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=none] (23) at (-8, 3.25) {};
		\node [style=none] (24) at (-5.5, 0.5) {};
		\node [style=none] (25) at (-6.75, 1) {};
		\node [style=none] (26) at (-4.75, 1.25) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-4.75, 2.25) {};
		\node [style=none] (29) at (-2.75, 1) {};
		\node [style=none] (30) at (-8, 3.75) {$X$};
		\node [style=none] (31) at (-6.75, -3.5) {$A$};
		\node [style=none] (32) at (-4, -3.5) {$Z$};
		\node [style=none] (33) at (-2.75, -3.5) {$Y$};
		\node [style=large morphism] (34) at (4.25, -0.5) {$f$};
		\node [style=none] (35) at (4.25, -1) {};
		\node [style=none] (36) at (7, -3) {};
		\node [style=none] (37) at (8.25, -3) {};
		\node [style=none] (38) at (4.25, -3) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (5.5, 0) {};
		\node [style=none] (42) at (3, 3.25) {};
		\node [style=none] (43) at (5.5, 0.5) {};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=none] (45) at (6.25, 1.25) {};
		\node [style=none] (46) at (7, 0.5) {};
		\node [style=none] (47) at (6.25, 2) {};
		\node [style=none] (48) at (8.25, 1) {};
		\node [style=none] (49) at (3, 3.75) {$X$};
		\node [style=none] (50) at (4.25, -3.5) {$A$};
		\node [style=none] (51) at (7, -3.5) {$Z$};
		\node [style=none] (52) at (8.25, -3.5) {$Y$};
		\node [style=none] (53) at (2, 2.5) {};
		\node [style=none] (54) at (8.75, 2.5) {};
		\node [style=none] (55) at (8.75, -2) {};
		\node [style=none] (56) at (2, -2) {};
		\node [style=none] (57) at (-9, 1.5) {};
		\node [style=none] (58) at (-3.5, 1.5) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-9, -2) {};
		\node [style=none] (61) at (-9.75, 2.75) {};
		\node [style=none] (62) at (-2, 2.75) {};
		\node [style=none] (63) at (-2, -2.5) {};
		\node [style=none] (64) at (-9.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15.center);
		\draw (23.center) to (17.center);
		\draw (24.center) to (19.center);
		\draw [in=90, out=-180, looseness=1.25] (26.center) to (24.center);
		\draw [in=90, out=0, looseness=1.25] (26.center) to (27.center);
		\draw (27.center) to (6.center);
		\draw [in=-180, out=90] (25.center) to (28.center);
		\draw [in=90, out=0] (28.center) to (29.center);
		\draw (29.center) to (7.center);
		\draw (25.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (43.center) to (41.center);
		\draw [in=90, out=-180, looseness=1.25] (45.center) to (43.center);
		\draw [in=90, out=0, looseness=1.25] (45.center) to (46.center);
		\draw (46.center) to (36.center);
		\draw [in=-180, out=90] (44.center) to (47.center);
		\draw [in=90, out=0] (47.center) to (48.center);
		\draw (48.center) to (37.center);
		\draw (44.center) to (40.center);
		\draw [style=dashed box] (55.center) to (54.center);
		\draw [style=dashed box] (54.center) to (53.center);
		\draw [style=dashed box] (53.center) to (56.center);
		\draw [style=dashed box] (56.center) to (55.center);
		\draw [style=dashed box] (59.center) to (58.center);
		\draw [style=dashed box] (58.center) to (57.center);
		\draw [style=dashed box] (57.center) to (60.center);
		\draw [style=dashed box] (60.center) to (59.center);
		\draw [style=dashed box] (63.center) to (62.center);
		\draw [style=dashed box] (62.center) to (61.center);
		\draw [style=dashed box] (61.center) to (64.center);
		\draw [style=dashed box] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleConditionalCoherenceASE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.75, 0) {};
		\node [style=morphism] (1) at (0.5, 1.25) {$\,\,\;\;f\;\;\,\,$};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 2.75) {};
		\node [style=bn] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0.5, 2.75) {};
		\node [style=none] (8) at (1.5, 2.75) {};
		\node [style=none] (9) at (1.5, 3.25) {$Z$};
		\node [style=none] (10) at (0.5, 3.25) {$Y$};
		\node [style=none] (11) at (-1.5, 3.25) {$A$};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (0) to (12.center);
		\draw [in=-90, out=180, looseness=0.75] (0) to (5.center);
		\draw [in=-90, out=0] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FilterDef.tikz <==
\begin{tikzpicture}
	\coordinate (t1) at (9.75-2,-0);
	\coordinate (t2) at (9.75+2,-0);
	\coordinate (t3) at (9.75,-1.2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (8.5, 0) {};
		\node [style=none] (3) at (9.25, 0) {};
		\node [style=none] (5) at (11.25, 0) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=bn] (7) at (8.5, 1) {};
		\node [style=none] (8) at (9.5, 1) {$\cdots$};
		\node [style=none] (10) at (11.25, 1) {};
		\node [style=none] (11) at (11.5, 0) {};
		%box
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (12.25, -1.5) {};
		\node [style=none] (14) at (12.25, 2.5) {};
		\node [style=none] (15) at (2, 2.5) {};
		%
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (5.75, 1) {};
		\node [style=none] (18) at (11.5, 3) {};
		\node [style=none] (19) at (11.5, 3.5) {$X_t$};
		\node [style=none] (20) at (2.75, -2.5) {};
		\node [style=none] (21) at (5.75, -2.5) {};
		\node [style=none] (22) at (2.75, -3) {$Y_0$};
		\node [style=none] (23) at (5.75, -3) {$Y_t$};
		\node [style=none] (24) at (3.75, 1) {$\cdots$};
		\node [style=none] (25) at (3.5, -3) {$\;\;\cdots$};
		\node [style=none] (26) at (0, 0) {$\coloneqq_{\as{}}$};
		\node [style=none] (27) at (-4.5, -1.5) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (29) at (-4.5, -2) {$Y_0$};
		\node [style=none] (30) at (-2, -2) {$Y_t$};
		\node [style=none] (31) at (-3.25, -2) {$\cdots$};
		\node [style=medium box] (32) at (-3.25, -0.25) {$\;\;\;\: \filtB{t} \:\;\;\;$};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-3.25, 1.5) {$X_t$};
		\node [style=none] (35) at (-4.5, -0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (10.25, 0) {};
		\node [style=none] (38) at (10.25, 1) {};
		\node [style=none] (39) at (4.75, 1) {};
		\node [style=none] (40) at (4.75, -2.5) {};
		\node [style=none] (41) at (4.75, -3) {$Y_{t-1}$};
		\node [style=none] (42) at (10.75, 0) {};
		\node [style=bn] (43) at (10.75, 1) {};
		\node [style=none] (44) at (9.75, -0.5) {$p_{[t]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (t1) -- (t2) -- (t3) -- (t1);
		%\draw (0,-4) grid (11,4);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw [in=90, out=90, looseness=0.75] (16.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (11.center);
		\draw (21.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (7) to (2.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (5.center);
		\draw (33.center) to (32);
		\draw (35.center) to (27.center);
		\draw (36.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (43) to (42.center);
		\draw [style=protected, in=90, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [style=protected, in=90, out=90, looseness=0.75] (17.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GeneralizedBayesianInverseDefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (0.75, -0.25) {};
		\node [style=morphism] (7) at (-0.25, 0.75) {$f$};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=morphism] (10) at (0.75, -1.25) {$g$};
		\node [style=none] (11) at (1.75, 3) {};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=none] (13) at (2.25, 2.5) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=none] (15) at (-2.25, -2.25) {};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {$Y$};
		\node [style=none] (19) at (1.75, 3.5) {$X$};
		\node [style=none] (20) at (-4.25, 0) {$\coloneqq_{\as{fg}}$};
		\node [style=morphism] (21) at (-7.5, 0) {$\; f_g^\dag \;$};
		\node [style=none] (22) at (-7.5, 1.75) {};
		\node [style=none] (23) at (-7, -1.75) {};
		\node [style=none] (24) at (-7, -2.25) {$A$};
		\node [style=none] (25) at (-7.5, 2.25) {$X$};
		\node [style=none] (26) at (0.75, -2.75) {};
		\node [style=none] (27) at (0.75, -3.25) {$A$};
		\node [style=none] (28) at (-7, -0.5) {};
		\node [style=none] (29) at (-8, -0.5) {};
		\node [style=none] (30) at (-8, -1.75) {};
		\node [style=none] (31) at (-8, -2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw [in=-180, out=-90] (7) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=75] (16.center) to (9.center);
		\draw (10) to (26.center);
		\draw (21) to (22.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GeneralizedBayesianInverseDefnEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (-3, 0.5) {};
		\node [style=morphism] (7) at (-4, 1.75) {$f$};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-4, 2.75) {};
		\node [style=morphism] (10) at (-3, -0.75) {$g$};
		\node [style=none] (11) at (-2, 2.75) {};
		\node [style=none] (19) at (-2, 3.25) {$X$};
		\node [style=none] (20) at (-4, 3.25) {$Y$};
		\node [style=bn] (21) at (3, 1) {};
		\node [style=morphism] (22) at (4, 2.25) {$f_g^\dagger$};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (4, 3.5) {};
		\node [style=morphism] (25) at (3, 0) {$f$};
		\node [style=none] (26) at (2, 3.5) {};
		\node [style=none] (27) at (2, 4) {$Y$};
		\node [style=none] (28) at (4, 4) {$X$};
		\node [style=morphism] (29) at (3, -1.5) {$g$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (3.75, -2.5) {};
		\node [style=bn] (33) at (3.75, -2.5) {};
		\node [style=none] (34) at (3.75, 1.75) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style=none] (36) at (-3, -2.25) {$A$};
		\node [style=none] (37) at (3.75, -4) {$A$};
		\node [style=none] (38) at (3.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw [in=180, out=-90] (7) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw (21) to (25);
		\draw [in=-90, out=180] (21) to (23.center);
		\draw (24.center) to (22);
		\draw (26.center) to (23.center);
		\draw (25) to (29);
		\draw [in=180, out=-90] (29) to (32.center);
		\draw (10) to (31.center);
		\draw [in=-90, out=0, looseness=0.75] (21) to (34.center);
		\draw [in=-90, out=0, looseness=0.75] (33) to (35.center);
		\draw (33) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GeneralizedHMM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$\;\; h_t \;\;$};
		\node [style=morphism] (1) at (3.25, -0.75) {$f_t$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=bn] (3) at (3.25, 0.25) {};
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (3.25, -2) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-3.5, 0.25) {};
		\node [style=morphism] (12) at (2, 1.5) {$g_t$};
		\node [style=none] (13) at (3.25, -2.5) {$X_{t-1}$};
		\node [style=none] (14) at (2, 3) {$Y_t$};
		\node [style=none] (15) at (4.5, 3) {$X_t$};
		\node [style=none] (16) at (-2.75, -2) {$X_{t-1}$};
		\node [style=none] (17) at (-3.5, 2) {$Y_t$};
		\node [style=none] (18) at (-2, 2) {$X_t$};
		\node [style=none] (19) at (4.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [in=165, out=-90, looseness=1.25] (12) to (3);
		\draw [in=-90, out=15] (3) to (4.center);
		\draw (3) to (6.center);
		\draw (7.center) to (0);
		\draw (5.center) to (12);
		\draw (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MCatCopyTensorComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.5, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (8) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (9) at (-5, 2.5) {$X\otimes Y$};
		\node [style=none] (10) at (-3.5, -2.5) {$X\otimes Y$};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=bn] (12) at (5, 0) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (4.75, 2) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (5, -2) {};
		\node [style=none] (19) at (3, -2.5) {$X$};
		\node [style=none] (20) at (5, -2.5) {$Y$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (2, 2.5) {$X$};
		\node [style=none] (23) at (3.25, 2.5) {$Y$};
		\node [style=none] (24) at (4.75, 2.5) {$X$};
		\node [style=none] (25) at (6, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=180, out=-90] (4.center) to (0);
		\draw [in=-90, out=180] (11) to (13.center);
		\draw [in=180, out=-90] (16.center) to (12);
		\draw [in=-90, out=0] (12) to (14.center);
		\draw (11) to (17.center);
		\draw (18.center) to (12);
		\draw [style=protected, in=0, out=-90] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MarginalizationConditionalCoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=_{\as{}}$};
		\node [style=medium box] (2) at (-4, -0.5) {$\quad f \quad$};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (15) at (-4, -0.25) {};
		\node [style=none] (17) at (-3.25, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-2.25, -2) {};
		\node [style=none] (26) at (-5.5, 1) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (29) at (-5.5, -1.5) {};
		\node [style=none] (35) at (-4, -2.5) {$A$};
		\node [style=none] (36) at (-2.25, -2.5) {$Z$};
		\node [style=none] (40) at (-4.75, 2.5) {$X$};
		\node [style=bn] (42) at (-4, 1.5) {};
		\node [style=none] (43) at (-4.75, -0.25) {};
		\node [style=none] (44) at (-3.25, -0.25) {};
		\node [style=medium box] (45) at (3.5, -0.5) {$\quad f \quad$};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (2.75, 1.75) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (49) at (4.25, 0.25) {};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=none] (51) at (5.25, 0.25) {};
		\node [style=none] (52) at (5.25, -2) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (5.5, 1) {};
		\node [style=none] (55) at (5.5, -1.5) {};
		\node [style=none] (56) at (2, -1.5) {};
		\node [style=none] (57) at (3.5, -2.5) {$A$};
		\node [style=none] (58) at (5.25, -2.5) {$Z$};
		\node [style=none] (59) at (2.75, 2.25) {$X$};
		\node [style=bn] (60) at (3.5, 0.5) {};
		\node [style=none] (61) at (2.75, -0.25) {};
		\node [style=none] (62) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (17.center) to (21.center);
		\draw [in=90, out=0] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (2) to (6.center);
		\draw [style=dashed box] (28.center) to (27.center);
		\draw [style=dashed box] (27.center) to (26.center);
		\draw [style=dashed box] (26.center) to (29.center);
		\draw [style=dashed box] (29.center) to (28.center);
		\draw (43.center) to (9.center);
		\draw (17.center) to (44.center);
		\draw (42) to (15.center);
		\draw [in=180, out=90] (49.center) to (50.center);
		\draw [in=90, out=0] (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (45) to (46.center);
		\draw [style=dashed box] (55.center) to (54.center);
		\draw [style=dashed box] (54.center) to (53.center);
		\draw [style=dashed box] (53.center) to (56.center);
		\draw [style=dashed box] (56.center) to (55.center);
		\draw (61.center) to (47.center);
		\draw (49.center) to (62.center);
		\draw (60) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ObsJoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -1) {$\Ch{Y}{t}$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 1.25) {$Y_0$};
		\node [style=none] (11) at (1.25, 1.25) {$Y_t$};
		\node [style=none] (12) at (0, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ObsJointTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-1.25, -3.75) {$\Ch{Y}{t-1}$};
		\node [style=none] (1) at (-4, 4.25) {};
		\node [style=none] (2) at (-2.5, -3.25) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (4) at (-1.5, 4.25) {};
		\node [style=none] (5) at (-4, 4.75) {$Y_0$};
		\node [style=none] (6) at (-1.25, 4.75) {$Y_{t-1}$};
		\node [style=none] (7) at (-1.25, -2.75) {$\cdots$};
		\node [style=bn] (8) at (0, -2.25) {};
		\node [style=morphism] (9) at (2, 0.25) {$\;\; \filtB{t-1} \;\;$};
		\node [style=morphism] (10) at (2, 1.75) {$f_t$};
		\node [style=morphism] (11) at (2, 3.25) {$g_t$};
		\node [style=none] (12) at (2, 4.25) {};
		\node [style=none] (13) at (2, 4.75) {$Y_t$};
		\node [style=bn] (14) at (-2.5, -2.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (-2.75, 4.75) {$\cdots$};
		\node [style=none] (18) at (1.75, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=0, out=-90, looseness=0.75] (16.center) to (8);
		\draw [in=-180, out=-90, looseness=0.50] (1.center) to (14);
		\draw [in=-180, out=-90, looseness=0.50] (4.center) to (8);
		\draw (8) to (3.center);
		\draw (14) to (2.center);
		\draw [style=protected, in=-90, out=0, looseness=0.50] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParamMCComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$\tilde g$};
		\node [style=medium box] (1) at (0.5, -0.75) {$\tilde f$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=bn] (5) at (-0.25, -2) {};
		\node [style=none] (6) at (-0.25, -3) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, 2.5) {$Z$};
		\node [style=none] (9) at (-0.25, -3.5) {$W$};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -3) {};
		\node [style=none] (13) at (0.75, -3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw [in=-90, out=180, looseness=0.50] (5) to (4.center);
		\draw (2.center) to (1);
		\draw (7.center) to (0);
		\draw (11.center) to (12.center);
		\draw [in=270, out=0] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParamMCTensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 0) {$\tilde f$};
		\node [style=medium box] (1) at (1, 0) {$\tilde g$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=bn] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, 1.5) {$Y$};
		\node [style=none] (13) at (-1, 1.5) {$B$};
		\node [style=none] (14) at (-1, -3.5) {$W$};
		\node [style=none] (15) at (0, -3.5) {$A$};
		\node [style=none] (16) at (1, -3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw (6) to (7.center);
		\draw [in=90, out=-90] (3.center) to (9.center);
		\draw [in=0, out=-90] (2.center) to (6);
		\draw [in=180, out=-90] (4.center) to (6);
		\draw [style=protected, in=90, out=-90] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SMCComonoidNotn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, 0) {};
		\node [style=bn] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (2, -2.5) {$X$};
		\node [style=none] (8) at (-0.5, 2.5) {$X$};
		\node [style=none] (9) at (-2.5, 2.5) {$X$};
		\node [style=none] (10) at (-1.5, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=180, out=-90] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SmootherDef.tikz <==
\begin{tikzpicture}
	\coordinate (44t1) at (9-2.5, 0.25);
	\coordinate (44t2) at (9+2.5, 0.25);
	\coordinate (44t3) at (9, 0.25-1);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.25, 0.25) {};
		\node [style=none] (2) at (7.75, 0.25) {};
		\node [style=none] (3) at (8.5, 0.25) {};
		\node [style=none] (5) at (10.25, 0.25) {};
		\node [style=none] (6) at (7.25, 1) {};
		\node [style=bn] (7) at (7.75, 1) {};
		\node [style=none] (8) at (8.5, 1) {$\:\cdots$};
		\node [style=none] (10) at (10.25, 1) {};
		\node [style=none] (11) at (10.75, 0.25) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (11.75, -1) {};
		\node [style=none] (14) at (11.75, 2.5) {};
		\node [style=none] (15) at (1.25, 2.5) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=bn] (18) at (10.75, 1) {};
		\node [style=none] (19) at (9.25, 3.5) {$X_t$};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (4.75, -2) {};
		\node [style=none] (22) at (2, -2.5) {$Y_0$};
		\node [style=none] (23) at (4.75, -2.5) {$Y_n$};
		\node [style=none] (24) at (4.25, -1.5) {$\cdots$};
		\node [style=none] (25) at (2.75, -1.5) {$\;\cdots$};
		\node [style=none] (26) at (0, 0) {$\coloneqq$};
		\node [style=none] (27) at (-4.5, -1.5) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (29) at (-4.5, -2) {$Y_0$};
		\node [style=none] (30) at (-2, -2) {$Y_n$};
		\node [style=none] (31) at (-3.25, -2) {$\cdots$};
		\node [style=medium box] (32) at (-3.25, -0.25) {$\;\;\;\: \smoothB{n}{t} \:\;\;\;$};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-3.25, 1.5) {$X_t$};
		\node [style=none] (35) at (-4.5, -0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (9, 0.25) {};
		\node [style=none] (38) at (9, 1) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (3.5, -2.5) {$Y_{t}$};
		\node [style=none] (42) at (9.25, 0.25) {};
		\node [style=none] (43) at (9.25, 3) {};
		\node [style=none] (44l) at (9, -0.25) {$\;\;\;\;\; p \;\;\;\;\;$};
		\node [style=none] (45) at (9.75, 1) {$\:\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44t1) -- (44t2) -- (44t3) -- (44t1);
		\draw [style=dashed box] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [in=90, out=90, looseness=0.75] (17.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (18) to (11.center);
		\draw (21.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw (7) to (2.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (5.center);
		\draw (33.center) to (32);
		\draw (35.center) to (27.center);
		\draw (36.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw [style=protected] (43.center) to (42.center);
		\draw [style=protected, in=90, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [style=protected, in=90, out=90, looseness=0.75] (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StateConditionalDefnEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (2) at (2, -1) {};
		\node [style=state] (4) at (2.5, -2.25) {$\ p \ $};
		\node [style=none] (5) at (3, -2) {};
		\node [style=bn] (6) at (3, -0.5) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=medium box] (8) at (2, 0.75) {$p_{|Y}$};
		\node [style=none] (9) at (4, 2.25) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (15) at (4, 3) {$Y$};
		\node [style=none] (16) at (2, 3) {$X$};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2, 1.5) {$Y$};
		\node [style=none] (20) at (-3, 1.5) {$X$};
		\node [style=none] (24) at (-3, -0.25) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=state] (26) at (-2.5, -0.5) {$\ p \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw [in=-90, out=90] (5.center) to (6);
		\draw [in=-90, out=0] (6) to (9.center);
		\draw (12.center) to (8);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (25.center);
		\draw [in=-180, out=-90] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/backward-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\beta_n$};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-2.25, -1.75) {$X_n$};
		\node [style=none] (4) at (-2.25, 1.75) {$Y_{(n:n]}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=bn] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -1.75) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/backward-recursion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.5, -1.25) {$f_{t+1}$};
		\node [style=bn] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=morphism] (3) at (2.25, 1.5) {$g_{t+1}$};
		\node [style=none] (4) at (2.25, 3.25) {$Y_{t+1}$};
		\node [style=none] (5) at (3.5, -2.5) {};
		\node [style=morphism] (7) at (4.75, 1.5) {$\beta_{t+1}$};
		\node [style=none] (8) at (4.75, 2.75) {};
		\node [style=morphism] (14) at (-2.25, 0) {$\beta_t$};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-2.25, -2) {$X_t$};
		\node [style=none] (18) at (-2.25, 2) {$Y_{(t,n]}$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (4.75, 3.25) {$Y_{(t+1,n]}$};
		\node [style=none] (21) at (3.5, -3) {$X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=270, out=165, looseness=1.25] (1) to (3);
		\draw (3) to (2.center);
		\draw (5.center) to (0);
		\draw (7) to (8.center);
		\draw (16.center) to (14);
		\draw (15.center) to (14);
		\draw [in=-90, out=15] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/backward-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.25, -1) {$f_{t+1}$};
		\node [style=none] (4) at (3.25, 3.5) {};
		\node [style=morphism] (5) at (3.25, 2) {$g_{t+1}$};
		\node [style=none] (6) at (3.25, 4) {$Y_{t+1}$};
		\node [style=none] (7) at (3.25, -2.75) {};
		\node [style=morphism] (8) at (12.5, -1) {$f_{n-1}$};
		\node [style=bn] (9) at (12.5, 0.25) {};
		\node [style=none] (12) at (12.5, 3.5) {};
		\node [style=morphism] (13) at (12.5, 2) {$g_{n-1}$};
		\node [style=none] (14) at (12.5, 4) {$Y_{n-1}$};
		\node [style=none] (15) at (11.75, -2.25) {};
		\node [style=none] (16) at (8, 0) {$\cdots$};
		\node [style=bn] (17) at (9, 0.25) {};
		\node [style=none] (18) at (11.75, -2.25) {};
		\node [style=none] (19) at (9, 1) {};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=morphism] (21) at (-1.25, 0) {$\beta_t$};
		\node [style=none, label={above:$Y_{(t,n]}$}] (25) at (-1.25, 1.25) {};
		\node [style=none, label={below:$X_t$}] (26) at (-1.25, -1.25) {};
		\node [style=none] (28) at (3.25, -3.25) {$X_t$};
		\node [style=morphism] (30) at (6.75, -1) {$f_{t+2}$};
		\node [style=bn] (31) at (6.75, 0.25) {};
		\node [style=none] (34) at (6.75, 3.5) {};
		\node [style=morphism] (35) at (6.75, 2) {$g_{t+2}$};
		\node [style=none] (36) at (6.75, 4) {$Y_{t+2}$};
		\node [style=none] (37) at (6, -2.25) {};
		\node [style=bn] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (6, -2.25) {};
		\node [style=none] (40) at (1, 0) {$=$};
		\node [style=morphism] (41) at (16, -1) {$f_n$};
		\node [style=bn] (42) at (16, 0.25) {};
		\node [style=bn] (43) at (17.5, 3) {};
		\node [style=none] (45) at (16, 3.5) {};
		\node [style=morphism] (46) at (16, 2) {$g_n$};
		\node [style=none] (47) at (16, 4) {$Y_n$};
		\node [style=none] (48) at (15.25, -2.25) {};
		\node [style=none] (50) at (15.25, -2.25) {};
		\node [style=none] (52) at (17.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (8) to (9);
		\draw [in=270, out=90] (9) to (13);
		\draw (13) to (12.center);
		\draw [in=-90, out=0] (15.center) to (8);
		\draw [in=-180, out=30, looseness=1.50] (17) to (18.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (21);
		\draw (25.center) to (21);
		\draw (30) to (31);
		\draw (31) to (35);
		\draw (35) to (34.center);
		\draw [in=-90, out=0] (37.center) to (30);
		\draw [in=-180, out=30, looseness=1.50] (38) to (39.center);
		\draw (38) to (0);
		\draw (38) to (5);
		\draw (41) to (42);
		\draw [in=270, out=90] (42) to (46);
		\draw (46) to (45.center);
		\draw [in=-90, out=0] (48.center) to (41);
		\draw [in=30, out=-180, looseness=1.25] (50.center) to (9);
		\draw (43) to (52.center);
		\draw [in=15, out=-90] (52.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesAltCon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0.75, 1.75) {$\quad \update{t} \quad$};
		\node [style=medium box] (1) at (-0.75, -1.25) {$\; \; \filtB{t-1}^\sharp \; \;$};
		\node [style=none] (2) at (0.25, -3) {};
		\node [style=none] (3) at (2.25, -1.75) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (7) at (-1.75, -3) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-1.75, -1.75) {};
		\node [style=none] (13) at (-0.75, -3.5) {$\cdots$};
		\node [style=none] (14) at (-1.75, -3.5) {$Y_0$};
		\node [style=none] (15) at (0.5, -3.5) {$Y_{t-1}$};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (18) at (2.25, -3.5) {$Y_{t}$};
		\node [style=none] (19) at (0.75, 3.5) {$X_{t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (1) to (5.center);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesAltConDet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0.5, 1.75) {$\;\;\: \update{t}^\sharp \:\;\;$};
		\node [style=medium box] (1) at (-0.75, -1) {$\, \filtB{t-1}^\sharp \,$};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (14) at (0.5, 3.5) {};
		\node [style=none] (15) at (0.5, 4) {$\Dist X_t$};
		\node [style=none] (16) at (-1.75, -2.75) {};
		\node [style=none] (17) at (0.25, -2.75) {};
		\node [style=none] (18) at (2.25, -2.75) {};
		\node [style=none] (19) at (-1.75, -3.25) {$Y_0$};
		\node [style=none] (20) at (0.25, -3.25) {$Y_{t-1}$};
		\node [style=none] (21) at (2.25, -3.25) {$Y_t$};
		\node [style=none] (22) at (-0.75, -2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=90, looseness=1.25] (1) to (5.center);
		\draw (14.center) to (0);
		\draw (16.center) to (10.center);
		\draw (9.center) to (17.center);
		\draw [in=90, out=-90] (4.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes_filter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\; \filtB{n} \;$};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-0.75, -2) {$Y_0$};
		\node [style=none] (4) at (0.75, -2) {$Y_n$};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0, 1.75) {$X_n$};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bunchingWiresDemo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, 0) {$\;\; p \;\;$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 1.5) {$X \otimes Y$};
		\node [style=none] (6) at (1, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseB0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3, 0) {$\filtB{0}$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 2) {$X_0$};
		\node [style=none] (4) at (-3, -2) {$Y_0$};
		\node [style=none] (5) at (1, 0) {$=_{\as{g_0f_0}}$};
		\node [style=bn] (6) at (5, -0.5) {};
		\node [style=morphism] (7) at (6, 0.5) {$g_0$};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (6, 1.5) {};
		\node [style=state] (10) at (5, -1.5) {$f_0$};
		\node [style=none] (11) at (4, 2.75) {};
		\node [style=none] (12) at (8, 2.25) {};
		\node [style=none] (13) at (3.5, 2.25) {};
		\node [style=none] (14) at (3.5, -2.75) {};
		\node [style=none] (15) at (8, -2.75) {};
		\node [style=none] (16) at (7.5, 1.5) {};
		\node [style=none] (17) at (7.5, -3.5) {};
		\node [style=none] (18) at (7.5, -4) {$Y_0$};
		\node [style=none] (19) at (4, 3.25) {$X_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6) to (10);
		\draw [in=0, out=-90] (7) to (6);
		\draw [in=-90, out=180] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=105] (16.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseB0_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=morphism] (1) at (-1, 1.5) {$g_0$};
		\node [style=none, label={above:$X_0$}] (2) at (1, 2.5) {};
		\node [style=none, label={above:$Y_0$}] (3) at (-1, 2.5) {};
		\node [style=state] (4) at (0, -2.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [in=-180, out=-90] (1) to (0);
		\draw [in=-90, out=0, looseness=0.75] (0) to (2.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseB0_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=morphism] (1) at (0, -1.25) {$g_0$};
		\node [style=state] (2) at (0, -2.5) {$p$};
		\node [style=none, label={above:$Y_0$}] (3) at (-1, 2.5) {};
		\node [style=morphism] (4) at (1, 1.5) {$\filtB{0}$};
		\node [style=none, label={above:$X_0$}] (5) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (3.center) to (0);
		\draw [in=-90, out=0] (0) to (4);
		\draw (4) to (5.center);
		\draw (0) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseBn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (4.25, -2.5) {$\;\; \filtB{t-1} \;\;$};
		\node [style=morphism] (1) at (4.25, -0.5) {$f_{t}$};
		\node [style=bn] (2) at (4.25, 0.5) {};
		\node [style=morphism] (3) at (5.25, 1.75) {$g_{t}$};
		\node [style=none] (4) at (5.25, 2.5) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (5.25, -4.25) {};
		\node [style=none] (7) at (3.25, -4.25) {};
		\node [style=none] (8) at (5.25, -3) {};
		\node [style=none] (9) at (3.25, -3) {};
		\node [style=none] (10) at (4.25, -4.75) {$\cdots$};
		\node [style=none] (11) at (7, -4.75) {$Y_{t}$};
		\node [style=none] (12) at (3.25, 4.5) {$X_{t}$};
		\node [style=none] (13) at (3.25, -4.75) {$Y_0$};
		\node [style=none] (14) at (5.5, -4.75) {$Y_{t-1}$};
		\node [style=none] (15) at (-5.75, -1.25) {};
		\node [style=none] (16) at (-3.25, -1.25) {};
		\node [style=none] (17) at (-5.75, -1.75) {$Y_0$};
		\node [style=none] (18) at (-3.25, -1.75) {$Y_t$};
		\node [style=none] (19) at (-4.5, -1.75) {$\cdots$};
		\node [style=medium box] (20) at (-4.5, 0) {$\;\;\;\: \filtB{t} \:\;\;\;$};
		\node [style=none] (21) at (-4.5, 1.5) {};
		\node [style=none] (22) at (-4.5, 2) {$X_t$};
		\node [style=none] (23) at (-5.75, -0.25) {};
		\node [style=none] (24) at (-3.25, -0.25) {};
		\node [style=none] (25) at (0, 0) {$=_{\as{\Ch{Y}{t}}}$};
		\node [style=none] (26) at (7.5, -3.5) {};
		\node [style=none] (27) at (2, -3.5) {};
		\node [style=none] (28) at (2, 3.5) {};
		\node [style=none] (29) at (7.5, 3.5) {};
		\node [style=none] (30) at (3.25, 4) {};
		\node [style=none] (31) at (7, -4.25) {};
		\node [style=none] (32) at (7, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw [in=0, out=-90, looseness=1.25] (3) to (2);
		\draw [in=-90, out=180] (2) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (21.center) to (20);
		\draw (23.center) to (15.center);
		\draw (24.center) to (16.center);
		\draw [style=dashed box] (29.center) to (26.center);
		\draw [style=dashed box] (26.center) to (27.center);
		\draw [style=dashed box] (27.center) to (28.center);
		\draw [style=dashed box] (28.center) to (29.center);
		\draw (30.center) to (5.center);
		\draw [in=90, out=90] (32.center) to (4.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseBnRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (33) at (0, -2.5) {$\;\; \filtB{t-1} \;\;$};
		\node [style=morphism] (34) at (0, -0.5) {$f_{t}$};
		\node [style=bn] (35) at (0, 0.5) {};
		\node [style=morphism] (36) at (1, 1.75) {$g_{t}$};
		\node [style=none] (37) at (1, 2.5) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (1, -4.25) {};
		\node [style=none] (40) at (-1, -4.25) {};
		\node [style=none] (41) at (1, -3) {};
		\node [style=none] (42) at (-1, -3) {};
		\node [style=none] (43) at (0, -4.75) {$\cdots$};
		\node [style=none] (44) at (2.75, -4.75) {$Y_{t}$};
		\node [style=none] (45) at (-1, 4.5) {$X_{t}$};
		\node [style=none] (46) at (-1, -4.75) {$Y_0$};
		\node [style=none] (47) at (1.25, -4.75) {$Y_{t-1}$};
		\node [style=none] (48) at (3.25, -3.5) {};
		\node [style=none] (49) at (-2.25, -3.5) {};
		\node [style=none] (50) at (-2.25, 3.5) {};
		\node [style=none] (51) at (3.25, 3.5) {};
		\node [style=none] (52) at (-1, 4) {};
		\node [style=none] (53) at (2.75, -4.25) {};
		\node [style=none] (54) at (2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (33);
		\draw (34) to (35);
		\draw (36) to (37.center);
		\draw [in=0, out=-90, looseness=1.25] (36) to (35);
		\draw [in=-90, out=180] (35) to (38.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw [style=dashed box] (51.center) to (48.center);
		\draw [style=dashed box] (48.center) to (49.center);
		\draw [style=dashed box] (49.center) to (50.center);
		\draw [style=dashed box] (50.center) to (51.center);
		\draw (52.center) to (38.center);
		\draw [in=90, out=90] (54.center) to (37.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalBendedWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$\ f \ $};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-4.25, 1.75) {};
		\node [style=none] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-4.25, 2.25) {$X$};
		\node [style=none] (10) at (-2.75, -2) {$Y$};
		\node [style=none] (11) at (-4, -2) {$A$};
		\node [style=none] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=none] (16) at (0, 0) {$\coloneqq_{\as{}}$};
		\node [style=morphism] (17) at (3, 0) {$\ f_{|Y} \ $};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (3.5, -0.25) {};
		\node [style=none] (20) at (3, 1.75) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=none] (23) at (3, 2.25) {$X$};
		\node [style=none] (24) at (3.5, -2) {$Y$};
		\node [style=none] (25) at (2.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [in=90, out=-90] (18.center) to (21.center);
		\draw [in=90, out=-90] (19.center) to (22.center);
		\draw (20.center) to (17);
		\draw [in=90, out=90, looseness=1.50] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalHMMstep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3.5) {};
		\node [style=morphism] (1) at (-3, -2) {$f_n$};
		\node [style=bn] (2) at (-3, -0.5) {};
		\node [style=morphism] (3) at (-4.25, 1.25) {$g_n$};
		\node [style=none] (4) at (-4.25, 3) {};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=morphism] (8) at (3, -1.75) {$f_n$};
		\node [style=morphism] (9) at (3, -0.25) {$g_n$};
		\node [style=bn] (10) at (3, -3) {};
		\node [style=bn] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -4) {};
		\node [style=none] (13) at (2, 3.75) {};
		\node [style=morphism] (14) at (4.5, 2.5) {$u_n$};
		\node [style=none] (15) at (4.5, 3.75) {};
		\node [style=none] (16) at (4.75, 2.25) {};
		\node [style=none] (17) at (4.25, 2.25) {};
		\node [style=none] (18) at (-3, -4.5) {$X_{n-1}$};
		\node [style=none] (19) at (-1.75, 3.75) {$X_n$};
		\node [style=none] (20) at (-4.25, 3.75) {$Y_n$};
		\node [style=none] (21) at (4.5, 4.5) {$X_n$};
		\node [style=none] (22) at (2, 4.5) {$Y_n$};
		\node [style=none] (23) at (3, -4.75) {$X_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-90, out=150] (2) to (3);
		\draw (4.center) to (3);
		\draw [in=-90, out=30, looseness=0.75] (2) to (5.center);
		\draw (8) to (9);
		\draw (10) to (8);
		\draw (12.center) to (10);
		\draw (9) to (11);
		\draw [in=-90, out=150] (11) to (13.center);
		\draw (15.center) to (14);
		\draw [in=30, out=-90] (17.center) to (11);
		\draw [in=15, out=-90] (16.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_f_circ_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0.75) {$\;\; f \;\;$};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=none] (6) at (-2.5, 2.5) {};
		\node [style=none] (9) at (-3.5, 3) {$X$};
		\node [style=none] (10) at (-2.5, 3) {$Y$};
		\node [style=none] (11) at (-3, -3.25) {$C$};
		\node [style=morphism] (13) at (3.75, 0) {$\;\; f \;\;$};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (17) at (4.25, 0.25) {};
		\node [style=none] (18) at (3.25, 1.25) {};
		\node [style=none] (19) at (4.25, 2) {};
		\node [style=none] (23) at (5.75, 5.5) {$Y$};
		\node [style=none] (25) at (3, -4.25) {$C$};
		\node [style=none] (26) at (-0.5, 0) {$=$};
		\node [style=bn] (27) at (3.25, 1.25) {};
		\node [style=none] (28) at (5.75, 5) {};
		\node [style=none] (29) at (2.25, 5) {};
		\node [style=bn] (30) at (4.25, 2) {};
		\node [style=morphism] (31) at (2.25, 3.75) {$\ f_{|Y} \ $};
		\node [style=none] (32) at (1.75, 3.5) {};
		\node [style=none] (34) at (2.75, 3.5) {};
		\node [style=bn] (35) at (3, -1.25) {};
		\node [style=none] (36) at (2.25, 5.5) {$X$};
		\node [style=morphism] (37) at (-3, -1.25) {$g$};
		\node [style=none] (38) at (-3, -2.75) {};
		\node [style=morphism] (39) at (3, -2.5) {$g$};
		\node [style=none] (40) at (3, -3.75) {};
		\node [style=morphism] (41) at (12, 0) {$\;\; f \;\;$};
		\node [style=none] (42) at (12, -0.25) {};
		\node [style=none] (43) at (11.5, 0.25) {};
		\node [style=none] (44) at (12.5, 0.25) {};
		\node [style=none] (45) at (11.5, 1.25) {};
		\node [style=none] (46) at (12.5, 2) {};
		\node [style=none] (47) at (11.25, -3.75) {};
		\node [style=none] (48) at (14, 5.5) {$Y$};
		\node [style=none] (49) at (11.25, -4.25) {$C$};
		\node [style=bn] (50) at (11.5, 1.25) {};
		\node [style=none] (51) at (14, 5) {};
		\node [style=none] (52) at (10.5, 5) {};
		\node [style=bn] (53) at (12.5, 2) {};
		\node [style=morphism] (54) at (10.5, 3.75) {$\ f_{|Y} \ $};
		\node [style=none] (55) at (10, 3.5) {};
		\node [style=none] (56) at (11, 3.5) {};
		\node [style=bn] (57) at (11.25, -2.75) {};
		\node [style=none] (58) at (10.5, 5.5) {$X$};
		\node [style=none] (61) at (7.75, 0) {$=$};
		\node [style=morphism] (62) at (12, -1.5) {$g$};
		\node [style=morphism] (63) at (10, 2) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [in=0, out=-90, looseness=0.75] (28.center) to (30);
		\draw [in=-90, out=180, looseness=0.50] (35) to (32.center);
		\draw [in=-90, out=180] (30) to (34.center);
		\draw (31) to (29.center);
		\draw (1.center) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (46.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw [in=0, out=-90, looseness=0.75] (51.center) to (53);
		\draw [in=-90, out=180] (53) to (56.center);
		\draw (54) to (52.center);
		\draw (42.center) to (62);
		\draw [in=0, out=-90] (62) to (57);
		\draw (57) to (47.center);
		\draw (55.center) to (63);
		\draw [in=-180, out=-90, looseness=0.50] (63) to (57);
		\draw [in=-90, out=0] (35) to (15.center);
		\draw (39) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalityConstraint_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0.25, -2.25) {$\; \Ch{Y}{t} \; $};
		\node [style=bn] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=morphism] (4) at (2, 1) {$\; \filtB{t} \;$};
		\node [style=none] (5) at (-2, 2.75) {$Y_0$};
		\node [style=none] (6) at (2, 2.75) {$X_t$};
		\node [style=none] (7) at (0, 2.75) {$Y_t$};
		\node [style=none] (8) at (-1, 1.25) {$\cdots$};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=bn] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (1);
		\draw (4) to (3.center);
		\draw [in=-90, out=-180] (10) to (9.center);
		\draw [in=0, out=-90, looseness=0.75] (12.center) to (10);
		\draw (14.center) to (10);
		\draw (13.center) to (1);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalityConstraint_RHSExpanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-0.5, -4.25) {$\Ch{X}{n-1}$};
		\node [style=none] (2) at (-2, -3.75) {};
		\node [style=none] (3) at (1, -3.75) {};
		\node [style=bn] (9) at (1, -3.25) {};
		\node [style=morphism] (10) at (1, -0.75) {$g_{n-1}$};
		\node [style=morphism] (11) at (-2, -0.75) {$g_0$};
		\node [style=morphism] (12) at (2.75, -2.25) {$f_n$};
		\node [style=morphism] (13) at (2.75, -0.75) {$g_n$};
		\node [style=bn] (14) at (2.75, 0.25) {};
		\node [style=bn] (15) at (1, 0.25) {};
		\node [style=bn] (16) at (-2, 0.25) {};
		\node [style=morphism] (17) at (3.75, 3.25) {$\;\; \filtB{n} \;\;$};
		\node [style=none] (18) at (3.75, 4.25) {};
		\node [style=none] (19) at (1.5, 4.25) {};
		\node [style=none] (20) at (-0.5, 4.25) {};
		\node [style=none] (21) at (-3.5, 4.25) {};
		\node [style=none] (22) at (-2, 3.25) {$\cdots$};
		\node [style=none] (24) at (-0.75, -0.75) {$\;\;\cdots$};
		\node [style=none] (25) at (-3.5, 4.75) {$Y_0$};
		\node [style=none] (26) at (-0.5, 4.75) {$Y_{n-1}$};
		\node [style=none] (27) at (1.5, 4.75) {$Y_{n}$};
		\node [style=none] (28) at (3.75, 4.75) {$X_{n}$};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (3.75, 3) {};
		\node [style=none] (31) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (10) to (9);
		\draw (11) to (2.center);
		\draw [in=-90, out=0] (9) to (12);
		\draw (13) to (12);
		\draw (14) to (13);
		\draw (15) to (10);
		\draw (16) to (11);
		\draw [in=180, out=-90, looseness=0.50] (21.center) to (16);
		\draw [in=180, out=-90, looseness=0.50] (20.center) to (15);
		\draw [in=180, out=-90, looseness=0.50] (19.center) to (14);
		\draw (18.center) to (17);
		\draw [in=0, out=-90] (31.center) to (14);
		\draw [in=0, out=-90, looseness=0.75] (30.center) to (15);
		\draw [in=0, out=-90, looseness=0.50] (29.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalityConstraint_RHScondEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (3) at (1.5, 0.5) {$f_n$};
		\node [style=bn] (5) at (1.5, 1.5) {};
		\node [style=none] (8) at (2.5, 3.5) {};
		\node [style=none] (9) at (0.5, 3.5) {};
		\node [style=none] (10) at (-2.75, 3.5) {};
		\node [style=morphism] (11) at (0.5, 2.5) {$g_n$};
		\node [style=none] (12) at (-2.75, 4) {$Y_0$};
		\node [style=none] (13) at (0.5, 4) {$Y_n$};
		\node [style=none] (14) at (2.5, 4) {$X_n$};
		\node [style=wide state] (15) at (0, -3.25) {$\Ch{Y}{n-1}$};
		\node [style=bn] (16) at (-0.75, -2.25) {};
		\node [style=morphism] (17) at (1.5, -1) {$\filtB{n-1}$};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=bn] (20) at (0.75, -2.25) {};
		\node [style=none] (21) at (0.75, -3) {};
		\node [style=none] (22) at (-0.75, -3) {};
		\node [style=none] (23) at (-0.75, 3.5) {};
		\node [style=none] (24) at (-0.75, 4) {$Y_{n-1}$};
		\node [style=none] (25) at (-1.75, 2.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (9.center) to (11);
		\draw [in=-180, out=-90, looseness=1.50] (11) to (5);
		\draw [in=-90, out=0, looseness=1.25] (5) to (8.center);
		\draw (22.center) to (16);
		\draw (20) to (21.center);
		\draw [in=-90, out=0] (20) to (18.center);
		\draw [in=0, out=-90, looseness=0.75] (19.center) to (16);
		\draw (3) to (17);
		\draw [in=180, out=-90, looseness=0.75] (10.center) to (16);
		\draw [in=-90, out=-180, looseness=0.50] (20) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalityConstraint_RHSpostIndHyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-0.25, -4.5) {$\Ch{Y}{n-1}$};
		\node [style=bn] (1) at (-1, -3.5) {};
		\node [style=morphism] (2) at (1.25, -2.25) {$\filtB{n-1}$};
		\node [style=morphism] (3) at (1.25, -0.75) {$f_n$};
		\node [style=morphism] (4) at (1.25, 0.75) {$g_n$};
		\node [style=bn] (5) at (1.25, 1.75) {};
		\node [style=bn] (6) at (-1.75, 1.75) {};
		\node [style=medium box] (7) at (2.25, 4) {$\filtB{n}$};
		\node [style=none] (8) at (2.25, 5) {};
		\node [style=none] (9) at (0.25, 5) {};
		\node [style=none] (10) at (-2.75, 5) {};
		\node [style=none] (11) at (1.75, 3.5) {};
		\node [style=none] (12) at (2.75, 3.5) {};
		\node [style=none] (13) at (-2.75, 5.5) {$Y_0$};
		\node [style=none] (14) at (0.25, 5.5) {$Y_n$};
		\node [style=none] (15) at (2.25, 5.5) {$X_n$};
		\node [style=none] (16) at (-1.75, 4.25) {$\cdots\;\;$};
		\node [style=bn] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-1, 5.5) {$Y_{n-1}$};
		\node [style=none] (20) at (1.75, -2.75) {};
		\node [style=none] (21) at (0.75, -2.75) {};
		\node [style=bn] (22) at (0.5, -3.5) {};
		\node [style=none] (23) at (0.5, -4.25) {};
		\node [style=none] (24) at (-1, -4.25) {};
		\node [style=none] (25) at (-1, 5) {};
		\node [style=none] (26) at (2.25, 3.5) {};
		\node [style=none] (27) at (-1, -1.25) {$\cdots\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90, looseness=0.50] (6) to (1);
		\draw [in=180, out=-90, looseness=0.75] (10.center) to (6);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [in=-90, out=-180, looseness=0.50] (5) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (5) to (12.center);
		\draw (8.center) to (7);
		\draw [style=protected, in=-90, out=0, looseness=0.50] (6) to (11.center);
		\draw (24.center) to (1);
		\draw (22) to (23.center);
		\draw [in=-90, out=0] (22) to (20.center);
		\draw [in=0, out=-90, looseness=0.75] (21.center) to (1);
		\draw [in=180, out=-90, looseness=0.50] (18) to (22);
		\draw [in=-180, out=-90] (25.center) to (18);
		\draw [in=0, out=-90, looseness=0.75] (26.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=bn] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.25, 2) {$X$};
		\node [style=none] (5) at (1.25, 2) {$X$};
		\node [style=none] (6) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [in=-90, out=15] (3) to (1.center);
		\draw [in=165, out=-90] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-5.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=bn] (3) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=bn] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=bn] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (14) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw [in=-90, out=15] (3) to (2.center);
		\draw [in=-90, out=165] (3) to (1);
		\draw (7) to (8.center);
		\draw [in=15, out=-90] (10) to (7);
		\draw [in=-90, out=165] (7) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterEx_MarkovProp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (2.25, -1.5) {$\ q \ $};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=bn] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 3) {$Y_{\N \setminus \{0\}}$};
		\node [style=none] (6) at (2.25, 2.5) {};
		\node [style=bn] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (2.25, 3) {$Y_0$};
		\node [style=none] (9) at (-0.75, 2.5) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (0.25, 3) {$X_{\N \setminus \{0\}}$};
		\node [style=none] (13) at (0.25, 2) {$\cdots$};
		\node [style=none] (14) at (-1.75, 2.5) {};
		\node [style=state] (16) at (-1.75, -1.5) {$\ r \ $};
		\node [style=none] (17) at (-1.75, 3) {$X_0$};
		\node [style=state] (18) at (-6, -1.25) {$\ p \ $};
		\node [style=none] (19) at (-6, 1.25) {};
		\node [style=none] (20) at (-4, 0) {$\coloneqq$};
		\node [style=none] (21) at (-6, 2) {$X^{\N} \otimes Y^{\N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=90, out=-90] (4.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (3) to (1.center);
		\draw [in=-90, out=60, looseness=0.75] (3) to (6.center);
		\draw [style=protected, in=-90, out=180, looseness=0.75] (3) to (7);
		\draw [in=-90, out=150] (7) to (9.center);
		\draw [in=-90, out=15] (7) to (11.center);
		\draw (14.center) to (16);
		\draw [style=double wire] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def_bayesFilter.tikz <==
\begin{tikzpicture}
	\coordinate (32t1) at (-3.75-2.5, -0.5);
	\coordinate (32t2) at (-3.75+2.5, -0.5);
	\coordinate (32t3) at (-3.75, -0.5-1);

	\coordinate (33t1) at (3.25-2.5, -0.5);
	\coordinate (33t2) at (3.25+2.5, -0.5);
	\coordinate (33t3) at (3.25, -0.5-1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (-2.25, 1.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-4.5, 1) {$\cdots$};
		\node [style=none] (10) at (-5.5, 2) {$Y_0$};
		\node [style=none] (11) at (-3.75, 2) {$Y_t$};
		\node [style=none] (12) at (-2, 2) {$X_t$};
		\node [style=none] (14) at (0.75, 3.25) {};
		\node [style=none] (15) at (2.25, 3.25) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (2.5, 0.25) {$\cdots$};
		\node [style=none] (21) at (0.75, 3.75) {$Y_0$};
		\node [style=none] (22) at (2.25, 3.75) {$Y_t$};
		\node [style=bn] (23) at (4.5, 0.5) {};
		\node [style=bn] (24) at (1.75, 1.25) {};
		\node [style=bn] (25) at (3.25, 0.75) {};
		\node [style=morphism] (26) at (5.25, 3) {$\filtB{t}$};
		\node [style=none] (27) at (5, 2.75) {};
		\node [style=none] (28) at (5.5, 2.75) {};
		\node [style=none] (29) at (5.25, 4.25) {};
		\node [style=none] (30) at (5.25, 4.75) {$X_t$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-3.75, -1) {$\; p_{[t]} \; $};
		\node [style=none] (33) at (3.25, -1) {$\; p_{[t]} \; $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32t1) -- (32t2) -- (32t3) -- (32t1);
		\draw (33t1) -- (33t2) -- (33t3) -- (33t1);
		\draw [in=90, out=-90] (4.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
		\draw [in=90, out=-90] (16.center) to (19.center);
		\draw [style=protected, in=-90, out=15] (25) to (28.center);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (27.center) to (24);
		\draw (29.center) to (26);
		\draw (18.center) to (25);
		\draw [in=90, out=-90] (24) to (17.center);
		\draw [in=-90, out=150] (24) to (14.center);
		\draw [style=protected, in=-90, out=150, looseness=0.75] (25) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def_bayesSmoother.tikz <==
\begin{tikzpicture}
	%coordinates for triangles
	\coordinate (t21) at (5.25-3,-1.25) {};
	\coordinate (t22) at (5.25+3,-1.25) {};
	\coordinate (t23) at (5.25,-2.8) {};
	\coordinate (t11) at (-4-2.5,-.75) {};
	\coordinate (t12) at (-4+2.5,-.75) {};
	\coordinate (t13) at (-4,-2.2) {};
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.75, 1.5) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-5, 1) {$\cdots$};
		\node [style=none] (10) at (-6, 2) {$Y_0$};
		\node [style=none] (11) at (-4.5, 2) {$Y_t$};
		\node [style=none] (12) at (-3.5, 2) {$X_t$};
		\node [style=none] (14) at (2.25, 3.5) {};
		\node [style=none] (15) at (4.25, 3.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (5, -1.25) {};
		\node [style=none] (19) at (6.75, -1.25) {};
		\node [style=none] (20) at (4.5, -0.25) {$\cdots \;\;$};
		\node [style=none] (21) at (2.25, 4) {$Y_0$};
		\node [style=none] (22) at (4.25, 4) {$Y_t$};
		\node [style=bn] (23) at (7, 0.75) {};
		\node [style=bn] (24) at (3.5, 0.75) {};
		\node [style=bn] (25) at (5, 0.25) {};
		\node [style=morphism] (26) at (5.75, 2.25) {$\smoothB{n}{t}$};
		\node [style=none] (27) at (5.25, 2) {};
		\node [style=none] (28) at (5.75, 2) {};
		\node [style=none] (29) at (5.75, 3.5) {};
		\node [style=none] (30) at (5.75, 4) {$X_t$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-4, -1.5) {$\! p_{[n],t} \! $};
		\node [style=none] (33) at (5.25, -2) {$\: p_{[n],t} \:$};
		\node [style=none] (34) at (6.25, 2) {};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-2.75, -0.75) {};
		\node [style=none] (37) at (-3, 1) {$\: \cdots$};
		\node [style=none] (38) at (-2, 2) {$Y_n$};
		\node [style=none] (40) at (7.75, 3.5) {};
		\node [style=none] (41) at (8, 4) {$Y_n$};
		\node [style=none] (42) at (5.5, -1.25) {};
		\node [style=bn] (43) at (5.5, 0) {};
		\node [style=none] (44) at (6.25, -0.25) {$\;\: \cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw[grid] (-7,-2) grid (10,5);
		\draw (t21) -- (t22) -- (t23) -- (t21);
		\draw (t11) -- (t12) -- (t13) -- (t11);
		\draw [in=90, out=-90] (4.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
		\draw [style=protected, in=-90, out=15] (25) to (28.center);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (27.center) to (24);
		\draw (29.center) to (26);
		\draw (18.center) to (25);
		\draw [in=90, out=-90] (24) to (17.center);
		\draw [in=-90, out=165] (24) to (14.center);
		\draw [style=protected, in=-90, out=150, looseness=0.75] (25) to (15.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=270, out=90] (19.center) to (23);
		\draw [in=-90, out=165] (23) to (34.center);
		\draw [in=-90, out=15, looseness=0.50] (23) to (40.center);
		\draw (43) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def_conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1.75, 0) {$\ f \ $};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2.25, 2.5) {$X$};
		\node [style=none] (7) at (-1.25, 2.5) {$Y$};
		\node [style=none] (8) at (-1.75, -2) {$A$};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=morphism] (10) at (3.5, -0.5) {$\ f \ $};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=bn] (12) at (4, 0.75) {};
		\node [style=none] (13) at (4.25, -2.75) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=none] (16) at (1.75, 5) {$X$};
		\node [style=none] (18) at (4.25, -3.25) {$A$};
		\node [style=bn] (20) at (3, 1.25) {};
		\node [style=none] (21) at (1.75, 4.5) {};
		\node [style=none] (22) at (4.25, 2.5) {};
		\node [style=morphism] (23) at (4.75, 3) {$\, f_{|X} \, $};
		\node [style=none] (24) at (4.75, 4.5) {};
		\node [style=none] (25) at (4.75, 5) {$Y$};
		\node [style=bn] (26) at (4.25, -2) {};
		\node [style=none] (27) at (5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (0) to (3.center);
		\draw (11.center) to (14.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=180, looseness=0.75] (20) to (21.center);
		\draw [in=-90, out=0] (20) to (22.center);
		\draw (24.center) to (23);
		\draw [in=0, out=-90, looseness=0.50] (27.center) to (26);
		\draw (26) to (13.center);
		\draw [in=-90, out=180, looseness=0.75] (26) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delNatural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.75, 1.5) {};
		\node [style=morphism] (1) at (-1.75, 0) {$f$};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=bn] (4) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministicConditioning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.25, 0) {$\;\; f \;\;$};
		\node [style=none] (1) at (2.75, -3.5) {};
		\node [style=none] (2) at (2.75, 2.75) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (8) at (4.75, -3.5) {};
		\node [style=none] (9) at (2.75, 3.25) {$X$};
		\node [style=none] (10) at (4.75, -4) {$Y$};
		\node [style=none] (11) at (2.75, -4) {$A$};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2.75) {};
		\node [style=none] (15) at (2, -2.75) {};
		\node [style=morphism] (16) at (3.75, -1.75) {$g$};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=none] (19) at (3.75, -3.5) {};
		\node [style=none] (20) at (3.75, -4) {$C$};
		\node [style=none] (42) at (0.25, 0) {$=_{\as{}}$};
		\node [style=morphism] (43) at (-4.25, 0) {$\;\; f \;\;$};
		\node [style=none] (44) at (-4.75, -3.5) {};
		\node [style=none] (45) at (-4.75, 2.75) {};
		\node [style=none] (46) at (-3.75, 1) {};
		\node [style=none] (47) at (-3.75, 0.25) {};
		\node [style=none] (48) at (-4.75, 0.25) {};
		\node [style=none] (49) at (-3.25, 1.5) {};
		\node [style=none] (50) at (-2.75, 1) {};
		\node [style=none] (51) at (-2.75, -3.5) {};
		\node [style=none] (52) at (-4.75, 3.25) {$X$};
		\node [style=none] (53) at (-2.75, -4) {$Y$};
		\node [style=none] (54) at (-4.75, -4) {$A$};
		\node [style=none] (55) at (-5.5, 2) {};
		\node [style=none] (56) at (-2, 2) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-5.5, -1.5) {};
		\node [style=morphism] (59) at (-3.75, -2.5) {$g$};
		\node [style=none] (60) at (-4.75, -0.25) {};
		\node [style=none] (61) at (-3.75, -0.25) {};
		\node [style=none] (62) at (-3.75, -3.5) {};
		\node [style=none] (63) at (-3.75, -4) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (3.center);
		\draw [in=180, out=90] (3.center) to (6.center);
		\draw [in=90, out=0] (6.center) to (7.center);
		\draw (5.center) to (2.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw (18.center) to (16);
		\draw [in=90, out=-90] (17.center) to (1.center);
		\draw (16) to (19.center);
		\draw (50.center) to (51.center);
		\draw (47.center) to (46.center);
		\draw [in=180, out=90] (46.center) to (49.center);
		\draw [in=90, out=0] (49.center) to (50.center);
		\draw (48.center) to (45.center);
		\draw [style=dashed box] (57.center) to (56.center);
		\draw [style=dashed box] (56.center) to (55.center);
		\draw [style=dashed box] (55.center) to (58.center);
		\draw [style=dashed box] (58.center) to (57.center);
		\draw (61.center) to (59);
		\draw [in=90, out=-90] (60.center) to (44.center);
		\draw (59) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministicConditioningASEDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -1.5) {};
		\node [style=bn] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (1, -2.5) {$C$};
		\node [style=none] (5) at (-1, -2.5) {$A$};
		\node [style=morphism] (9) at (2, -0.5) {$g$};
		\node [style=medium box] (10) at (1.5, 1) {$f$};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=bn] (15) at (1, 2.25) {};
		\node [style=none] (16) at (2, 2.75) {};
		\node [style=none] (17) at (2, 3.25) {$Y$};
		\node [style=none] (19) at (-2, 2.75) {};
		\node [style=none] (20) at (-2, 3.25) {$A$};
		\node [style=none] (22) at (-0.5, 2.75) {};
		\node [style=none] (23) at (-0.5, 3.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (1) to (9);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (15) to (13.center);
		\draw (16.center) to (14.center);
		\draw [in=180, out=-90, looseness=0.50] (19.center) to (0);
		\draw [in=-180, out=-90, looseness=0.50] (22.center) to (1);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard_Tensor_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 1) {};
		\node [style=none] (1) at (-1, 1) {\dots};
		\node [style=bn] (2) at (0, 1) {};
		\node [style=none, label={above:$X_{n}$}] (3) at (1.75, 1) {};
		\node [style=none, label={below:$X_{n-1}$}] (4) at (1.75, -1) {};
		\node [style=none, label={below:$X_{n-2}$}] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, -1) {\dots};
		\node [style=none, label={below:$X_{0}$}] (7) at (-2, -1) {};
		\node [style=morphism] (8) at (1.75, 0) {$f_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (4.center);
		\draw (5.center) to (2);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fEF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$f$};
		\node [style=none, label={below:$A$}] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none, label={$Y$}] (4) at (1, 2) {};
		\node [style=none, label={$X$}] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fEF_marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\, f_X \,$};
		\node [style=none, label={below:$A$}] (1) at (-3, -2) {};
		\node [style=none, label={$X$}] (5) at (-3, 2) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style=large morphism] (7) at (3.5, 0) {$f$};
		\node [style=none, label={below:$A$}] (8) at (3.5, -2) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=bn] (11) at (4.5, 1.75) {};
		\node [style=none, label={$X$}] (12) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (11) to (10.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fMarginalized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$f$};
		\node [style=none, label={below:$A$}] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=bn] (4) at (1, 2) {};
		\node [style=none, label={$E$}] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filtTransFig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -3) {};
		\node [style=morphism] (1) at (1, -1.75) {$\samp{}$};
		\node [style=morphism] (2) at (1, -0.25) {$f_t$};
		\node [style=morphism] (3) at (1, 1.25) {$g_t$};
		\node [style=morphism] (4) at (0, 3.25) {$\; \update{t}^{\sharp} \;$};
		\node [style=none] (5) at (0, 4.5) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (0, -4.5) {$\Dist X_{t-1}$};
		\node [style=none] (8) at (0, 5) {$\Dist X_t$};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (-0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (0) to (6.center);
		\draw [in=-90, out=0] (0) to (1);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [in=90, out=-90] (9.center) to (3);
		\draw [in=-180, out=-90] (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filter-backward-proof.tikz <==
\begin{tikzpicture}
	\coordinate (28) at (5.75, -.25);
	\coordinate (28t1) at (5.75+1.5, -.25);
	\coordinate (28t2) at (5.75-1.5, -.25);
	\coordinate (28t3) at (5.75, -.25-1);
	\begin{pgfonlayer}{nodelayer}
		%\node [style=morphism] (0) at (-1.25, 0) {$\smoothB{n}{t}$};
		%\node [style=none, label={below:$Y_{[n]}$}] (1) at (-1.25, -1.25) {};
		%\node [style=none, label={above:$X_t$}] (2) at (-1.25, 1.5) {};
		%\node [style=none] (3) at (1, 0) {$=$};
		\node [style=none] (3) at (1, 0) {$=_{\as{\Ch{Y}{n}}}$};

		\node [style=morphism] (26) at (7.5, 1.75) {$\beta_t$};
		\node [style=none] (27) at (7.5, 2.25) {};
		\node [style=none] (28l) at (5.75, -.25-.35) {$\; \alpha_t \;$};
		\node [style=none] (29) at (5, -0.25) {};
		\node [style=none] (30) at (6.5, -0.25) {};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none, label={above:$X_t$}] (32) at (5.5, 3.25) {};
		\node [style=bn] (33) at (6.5, 1) {};
		\node [style=none] (34) at (4, 0.25) {};
		\node [style=none, label={below:$Y_{[t]}$}] (35) at (4, -2.5) {};
		\node [style=none] (36) at (8.75, 2.25) {};
		\node [style=none, label={below:$Y_{(t,n]}$}] (37) at (8.75, -2.5) {};
		% outside box
		\node [style=none] (38) at (3, -2) {};
		\node [style=none] (39) at (3, 3) {};
		\node [style=none] (40) at (9.5, 3) {};
		\node [style=none] (41) at (9.5, -2) {};
		% inside box
		\node [style=none] (42) at (3.5, -1.75) {};
		\node [style=none] (43) at (7.5, -1.75) {};
		\node [style=none] (44) at (7.5, .8) {};
		\node [style=none] (45) at (3.5, .8) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28t1) -- (28t2) -- (28t3) -- (28t1);
		%\draw (1.center) to (0);
		%\draw (0) to (2.center);
		\draw (27.center) to (26);
		\draw (31.center) to (29.center);
		\draw [bend right=90, looseness=1.50] (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [style=dashed box] (39.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [in=-90, out=0, looseness=0.75] (33) to (26);
		\draw (30.center) to (33);
		\draw [in=270, out=165, looseness=0.75] (33) to (32.center);
		\draw [style=dashed box] (45.center) to (44.center);
		\draw [style=dashed box] (44.center) to (43.center);
		\draw [style=dashed box] (43.center) to (42.center);
		\draw [style=dashed box] (42.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filter-backward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (22) at (0, 0.75) {$\beta_t$};
		\node [style=none] (23) at (0, 1.75) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none, label={above:$X_t$}] (28) at (-2.25, 3.25) {};
		\node [style=bn] (29) at (-1, -0.5) {};
		\node [style=none] (32) at (1.25, 1.75) {};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-3, 2.75) {};
		\node [style=none] (36) at (2, 2.75) {};
		\node [style=none] (37) at (2, -3) {};
		\node [style=morphism] (38) at (-1, -2) {$\filtB{t}$};
		\node [style=none] (39) at (-1, -3.5) {};
		\node [style=none] (40) at (-1, -4) {$Y_{[t]}$};
		\node [style=none] (41) at (1.25, -3.5) {};
		\node [style=none] (42) at (1.25, -4) {$Y_{(t,n]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22);
		\draw [bend left=90, looseness=1.50] (23.center) to (32.center);
		\draw [style=dashed box] (35.center)
			 to (34.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [in=-90, out=15] (29) to (22);
		\draw (26.center) to (29);
		\draw [in=270, out=165] (29) to (28.center);
		\draw (39.center) to (38);
		\draw (38) to (26.center);
		\draw (41.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$X_t$}] (0) at (-4, 4.75) {};
		\node [style=bn] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-4.75, -4) {};
		\node [style=none] (3) at (-4.75, 4) {};
		\node [style=none] (4) at (4.25, 4) {};
		\node [style=none] (5) at (4.25, -4) {};
		\node [style=morphism] (6) at (-2.25, -3) {$\filtB{t}$};
		\node [style=morphism] (7) at (-1, -0.5) {$f_{t+1}$};
		\node [style=bn] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-2.25, 2.75) {};
		\node [style=morphism] (10) at (-2.25, 2) {$g_{t+1}$};
		\node [style=morphism] (11) at (0.25, 2) {$\beta_{t+1}$};
		\node [style=none] (12) at (0.25, 2.75) {};
		\node [style=none] (13) at (1.75, 2.75) {};
		\node [style=none] (14) at (3.75, 2.75) {};
		\node [style=none, label={below:$Y_{t+1}$}] (15) at (1.75, -4.75) {};
		\node [style=none, label={below:$Y_{(t+1,n]}$}] (16) at (3.75, -4.75) {};
		\node [style=none, label={below:$Y_{[t]}$}] (17) at (-2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed box] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [in=270, out=180, looseness=0.50] (1) to (0.center);
		\draw (7) to (8);
		\draw [in=-90, out=180] (8) to (10);
		\draw (10) to (9.center);
		\draw (11) to (12.center);
		\draw [in=-90, out=0] (8) to (11);
		\draw [in=0, out=-90] (7) to (1);
		\draw [bend left=90, looseness=0.75] (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (6) to (1);
		\draw (17.center) to (6);
		\draw [style=protected, bend left=90, looseness=0.75] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-backward-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\smoothB{n}{t}$};
		\node [style=none, label={below:$Y_{[n]}$}] (1) at (-3, -1.25) {};
		\node [style=none, label={above:$X_t$}] (2) at (-3, 1.25) {};
		\node [style=none, label={above:$X_t$}] (28) at (3, 4.5) {};
		\node [style=bn] (29) at (4.75, -2) {};
		\node [style=none] (34) at (2.25, -4.25) {};
		\node [style=none] (35) at (2.25, 3.75) {};
		\node [style=none] (36) at (11.5, 3.75) {};
		\node [style=none] (37) at (11.5, -4.25) {};
		\node [style=morphism] (38) at (4.75, -3.25) {$\filtB{t}$};
		\node [style=morphism] (43) at (6, -0.75) {$f_{t+1}$};
		\node [style=bn] (44) at (6, 0.5) {};
		\node [style=none] (45) at (4.75, 2.5) {};
		\node [style=morphism] (46) at (4.75, 1.75) {$g_{t+1}$};
		\node [style=morphism] (49) at (7.25, 1.75) {$\beta_{t+1}$};
		\node [style=none] (50) at (7.25, 2.5) {};
		\node [style=none] (52) at (8.75, 2.5) {};
		\node [style=none] (53) at (10.75, 2.5) {};
		\node [style=none, label={below:$Y_{t+1}$}] (54) at (8.75, -5) {};
		\node [style=none, label={below:$Y_{(t+1,n]}$}] (55) at (10.75, -5) {};
		\node [style=none, label={below:$Y_{[t]}$}] (56) at (4.75, -5) {};
		\node [style=none] (57) at (0.25, 0) {$=_{\as{\Ch{Y}{n}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=270, out=90] (0) to (2.center);
		\draw [style=dashed box] (35.center)
			 to (34.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [in=270, out=180, looseness=0.50] (29) to (28.center);
		\draw (43) to (44);
		\draw [in=-90, out=180] (44) to (46);
		\draw (46) to (45.center);
		\draw (49) to (50.center);
		\draw [in=-90, out=0] (44) to (49);
		\draw [in=0, out=-90] (43) to (29);
		\draw [bend left=90, looseness=0.75] (50.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (38) to (29);
		\draw (56.center) to (38);
		\draw [style=protected, bend left=90, looseness=0.75] (45.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-cond-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0.75, 1) {$\beta_{t+1}$};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (3) at (5.25, 1.75) {};
		\node [style=none] (4) at (-5, -5.25) {};
		\node [style=none] (5) at (-5, 4.75) {};
		\node [style=none] (6) at (5.75, 4.75) {};
		\node [style=none] (7) at (5.75, -5.25) {};
		\node [style=none] (8) at (-1, -5.75) {};
		\node [style=none] (9) at (-1, -6.25) {$Y_{[t]}$};
		\node [style=none] (10) at (5.25, -5.75) {};
		\node [style=none] (11) at (6.25, -6.25) {$Y_{(t+1,n]}$};
		\node [style=medium box] (12) at (0.75, -3.5) {$\filtB{t}$};
		\node [style=morphism] (13) at (0.75, -2) {$f_{t+1}$};
		\node [style=bn] (14) at (0.75, -1) {};
		\node [style=morphism] (15) at (3, 1) {$g_{t+1}$};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (4.5, -5.75) {};
		\node [style=none] (18) at (4.5, 1.75) {};
		\node [style=none] (19) at (4.25, -6.25) {$Y_{t+1}$};
		\node [style=morphism] (20) at (-3, 0.25) {$\filtB{t}$};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none, label={above:$X_t$}] (22) at (-4.25, 5.25) {};
		\node [style=bn] (23) at (-3, 1.5) {};
		\node [style=morphism] (24) at (-2.25, 2.75) {$f_{t+1}$};
		\node [style=none] (25) at (-2.25, 3.5) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-4.75, 4.5) {};
		\node [style=none] (28) at (-0.5, 4.5) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-4.75, -0.75) {};
		\node [style=bn] (31) at (1.75, -0.25) {};
		\node [style=bn] (32) at (-1, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=90, looseness=0.75] (1.center) to (3.center);
		\draw [style=dashed box] (5.center) to (4.center);
		\draw [style=dashed box] (4.center) to (7.center);
		\draw [style=dashed box] (7.center) to (6.center);
		\draw [style=dashed box] (6.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (15) to (16.center);
		\draw [in=90, out=90] (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw [in=-90, out=0] (23) to (24);
		\draw [in=-90, out=180, looseness=0.75] (23) to (22.center);
		\draw (24) to (25.center);
		\draw (26.center) to (21.center);
		\draw [style=dashed box] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [bend left=90, looseness=1.50] (25.center) to (26.center);
		\draw (23) to (20);
		\draw [in=180, out=-90] (0) to (31);
		\draw [in=-90, out=0] (31) to (15);
		\draw [in=0, out=-90] (31) to (14);
		\draw (32) to (8.center);
		\draw [in=-180, out=-90] (20) to (32);
		\draw [in=-90, out=0, looseness=0.75] (32) to (12);
		\draw [in=180, out=-90, looseness=1.75] (21.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-filt-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0.75, 1) {$\beta_{t+1}$};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=bn] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=none] (6) at (-2.25, -6.5) {};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (2.5, 2.5) {};
		\node [style=none] (9) at (2.5, -6.5) {};
		\node [style=none] (11) at (-0.5, -6) {};
		\node [style=none] (12) at (-2, -8.75) {$Y_{[t]}$};
		\node [style=none] (13) at (2.25, -8.25) {};
		\node [style=none] (14) at (3.25, -8.75) {$Y_{(t+1,n]}$};
		\node [style=medium box] (15) at (-0.5, -5.25) {$\filtB{t}$};
		\node [style=morphism] (16) at (-0.5, -3.75) {$f_{t+1}$};
		\node [style=bn] (17) at (-0.5, -2.75) {};
		\node [style=morphism] (18) at (0.25, -1.75) {$g_{t+1}$};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (30) at (1.75, -6.25) {};
		\node [style=none] (31) at (-1.75, -6.25) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (35) at (1.5, -8.25) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=none] (37) at (1, -8.75) {$Y_{t+1}$};
		\node [style=morphism] (38) at (-4, 4) {$\filtB{t}$};
		\node [style=none, label={above:$X_t$}] (39) at (-5.25, 8.75) {};
		\node [style=bn] (40) at (-4, 5.25) {};
		\node [style=morphism] (41) at (-3.25, 6.5) {$f_{t+1}$};
		\node [style=none] (42) at (-3.25, 7.25) {};
		\node [style=none] (43) at (-2, 7.25) {};
		\node [style=none] (44) at (-5.75, 8.25) {};
		\node [style=none] (45) at (-1.5, 8.25) {};
		\node [style=none] (46) at (-1.5, 3) {};
		\node [style=none] (47) at (-5.75, 3) {};
		\node [style=none] (48) at (-4, 3) {};
		\node [style=none] (49) at (-2, -8.25) {};
		\node [style=bn] (50) at (-2, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.25] (1.center) to (5.center);
		\draw [style=dashed box] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=-90, out=0] (4) to (0);
		\draw (2.center) to (4);
		\draw [in=270, out=-180, looseness=0.75] (4) to (3.center);
		\draw (13.center) to (5.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (18) to (19.center);
		\draw [in=0, out=-90, looseness=1.25] (18) to (17);
		\draw [in=-90, out=180] (17) to (20.center);
		\draw [style=dashed box] (33.center) to (30.center);
		\draw [style=dashed box] (30.center) to (31.center);
		\draw [style=dashed box] (31.center) to (32.center);
		\draw [style=dashed box] (32.center) to (33.center);
		\draw [in=90, out=90, looseness=0.75] (36.center) to (19.center);
		\draw (36.center) to (35.center);
		\draw (15) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (2.center);
		\draw [in=-90, out=0] (40) to (41);
		\draw [in=-90, out=180, looseness=0.75] (40) to (39.center);
		\draw (41) to (42.center);
		\draw [style=dashed box] (44.center) to (47.center);
		\draw [style=dashed box] (47.center) to (46.center);
		\draw [style=dashed box] (46.center) to (45.center);
		\draw [style=dashed box] (45.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (43.center);
		\draw (40) to (38);
		\draw (48.center) to (38);
		\draw (43.center) to (3.center);
		\draw [in=-90, out=0] (50) to (11.center);
		\draw [in=180, out=-90, looseness=0.50] (48.center) to (50);
		\draw (49.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-filt-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1.5, -0.25) {$\beta_{t+1}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (-3.5, -5.25) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=none] (8) at (3.5, 1.75) {};
		\node [style=none] (9) at (3.5, -5.25) {};
		\node [style=none] (10) at (-1.5, -5) {};
		\node [style=none] (11) at (-2.75, -7.75) {$Y_{[t]}$};
		\node [style=none] (12) at (3, -7.25) {};
		\node [style=none] (13) at (4, -7.75) {$Y_{(t+1,n]}$};
		\node [style=medium box] (14) at (-1.5, -4.25) {$\filtB{t}$};
		\node [style=morphism] (15) at (-1.5, -2.75) {$f_{t+1}$};
		\node [style=bn] (16) at (-1.5, -1.75) {};
		\node [style=morphism] (17) at (0.75, -0.25) {$g_{t+1}$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (24) at (2.25, -7.25) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (2, -7.75) {$Y_{t+1}$};
		\node [style=morphism] (28) at (-5, 3.25) {$\filtB{t}$};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none, label={above:$X_t$}] (30) at (-6.25, 8) {};
		\node [style=bn] (31) at (-5, 4.5) {};
		\node [style=morphism] (32) at (-4.25, 5.75) {$f_{t+1}$};
		\node [style=none] (33) at (-4.25, 6.5) {};
		\node [style=none] (34) at (-3, 6.5) {};
		\node [style=none] (35) at (-6.75, 7.5) {};
		\node [style=none] (36) at (-2.5, 7.5) {};
		\node [style=none] (37) at (-2.5, 2.25) {};
		\node [style=none] (38) at (-6.75, 2.25) {};
		\node [style=bn] (39) at (-2.75, -6.5) {};
		\node [style=none] (40) at (-5, 2.25) {};
		\node [style=none] (41) at (-2.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=90, looseness=0.75] (1.center) to (5.center);
		\draw [style=dashed box] (7.center) to (6.center);
		\draw [style=dashed box] (6.center) to (9.center);
		\draw [style=dashed box] (9.center) to (8.center);
		\draw [style=dashed box] (8.center) to (7.center);
		\draw (12.center) to (5.center);
		\draw (15) to (14);
		\draw (15) to (16);
		\draw (17) to (18.center);
		\draw [in=0, out=-90, looseness=1.25] (17) to (16);
		\draw [in=90, out=90] (25.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (14) to (10.center);
		\draw [in=-180, out=-90] (3.center) to (16);
		\draw (16) to (0);
		\draw [in=-90, out=0] (31) to (32);
		\draw [in=-90, out=180, looseness=0.75] (31) to (30.center);
		\draw (32) to (33.center);
		\draw (34.center) to (29.center);
		\draw [style=dashed box] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [bend left=90, looseness=1.50] (33.center) to (34.center);
		\draw (31) to (28);
		\draw (40.center) to (28);
		\draw [in=180, out=-90, looseness=0.75] (40.center) to (39);
		\draw [in=-90, out=0, looseness=0.75] (39) to (10.center);
		\draw (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (15, 0) {$=_{\as{\Ch{Y}{n}}}$};
		\node [style=none] (61) at (18.25, -3) {};
		\node [style=none] (62) at (18.25, 2.25) {};
		\node [style=none] (63) at (22.75, 2.25) {};
		\node [style=none] (64) at (22.75, -3) {};
		\node [style=morphism] (66) at (18.25, 3.5) {$f_{t+1,\filtB{t}}^{\dagger}$};
		\node [style=morphism] (70) at (20.75, 0.5) {$\beta_{t+1}$};
		\node [style=none] (71) at (20.75, 1.25) {};
		\node [style=none] (73) at (22.25, 1.25) {};
		\node [style=none] (75) at (22.25, -4.5) {};
		\node [style=none, label={above:$X_t$}] (76) at (18.25, 4.75) {};
		\node [style=bn] (77) at (19.75, -0.75) {};
		\node [style=morphism] (78) at (19.75, -2) {$\filtB{t+1}$};
		\node [style=none] (83) at (18.5, -4.5) {};
		\node [style=none] (84) at (18.75, 3) {};
		\node [style=none] (85) at (17.75, 3) {};
		\node [style=bn] (86) at (18.5, -3.75) {};
		\node [style=none] (87) at (19.25, -2.5) {};
		\node [style=none] (88) at (20.25, -2.5) {};
		\node [style=none] (89) at (20.25, -4.5) {};
		\node [style=none] (90) at (18.5, -5) {$Y_{[t]}$};
		\node [style=none] (91) at (20.25, -5) {$Y_{t+1}$};
		\node [style=none] (92) at (22.5, -5) {$Y_{(t+1,n]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed box] (62.center)
			 to (61.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw (70) to (71.center);
		\draw [bend left=90, looseness=1.50] (71.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw [in=-90, out=0, looseness=0.75] (77) to (70);
		\draw (66) to (76.center);
		\draw (78) to (77);
		\draw [in=180, out=-90, looseness=0.75] (84.center) to (77);
		\draw [in=180, out=-90, looseness=0.50] (85.center) to (86);
		\draw (86) to (83.center);
		\draw (88.center) to (89.center);
		\draw [in=0, out=-90] (87.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-initial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 0) {$\smoothB{n}{n}$};
		\node [style=none, label={below:$Y_{[n]}$}] (1) at (-0.75, -1.5) {};
		\node [style=none, label={above:$X_n$}] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (1, 0) {$=$};
		\node [style=state] (7) at (4.5, -0.75) {$\; \alpha_n \;$};
		\node [style=none] (8) at (3.75, -0.25) {};
		\node [style=none] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none, label={above:$X_n$}] (11) at (4.25, 2.75) {};
		\node [style=bn] (12) at (5.25, 0.75) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none, label={below:$Y_{[n]}$}] (15) at (2.5, -3.5) {};
		\node [style=none] (18) at (2, -2.75) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (7, 2.25) {};
		\node [style=none] (21) at (7, -2.75) {};
		\node [style=bn] (22) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed box] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (9.center) to (12);
		\draw [in=270, out=180, looseness=0.75] (12) to (11.center);
		\draw [in=-90, out=0] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (13.5, 0) {$=_{\as{\Ch{Y}{n}}}$};
		\node [style=none, label={above:$X_t$}] (78) at (2.25, 5.5) {};
		\node [style=bn] (79) at (4, -0.75) {};
		\node [style=none] (80) at (0.25, -5) {};
		\node [style=none] (81) at (0.25, 4.75) {};
		\node [style=none] (82) at (10.5, 4.75) {};
		\node [style=none] (83) at (10.5, -5) {};
		\node [style=morphism] (84) at (4, -3.25) {$\filtB{t}$};
		\node [style=morphism] (85) at (2.25, 1) {$f_{t+1,\filtB{t}}^{\dagger}$};
		\node [style=bn] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (4, 3.5) {};
		\node [style=morphism] (88) at (4, 2.75) {$g_{t+1}$};
		\node [style=morphism] (89) at (6.5, 2.75) {$\beta_{t+1}$};
		\node [style=none] (90) at (6.5, 3.5) {};
		\node [style=none] (91) at (7.75, 3.5) {};
		\node [style=none] (92) at (9.75, 3.5) {};
		\node [style=none, label={below:$Y_{t+1}$}] (93) at (7.75, -5.75) {};
		\node [style=none, label={below:$Y_{(t+1,n]}$}] (94) at (9.75, -5.75) {};
		\node [style=none, label={below:$Y_{[t]}$}] (95) at (3, -5.75) {};
		\node [style=morphism] (96) at (4, -1.75) {$f_{t+1}$};
		\node [style=none] (97) at (3, 0.5) {};
		\node [style=none] (98) at (1.5, 0.5) {};
		\node [style=bn] (99) at (3, -4.5) {};
		\node [style=none, label={above:$X_t$}] (100) at (17, 6.75) {};
		\node [style=bn] (101) at (19.75, -2.25) {};
		\node [style=none] (102) at (17.25, -5.75) {};
		\node [style=none] (103) at (17.25, 4) {};
		\node [style=none] (104) at (24.5, 4) {};
		\node [style=none] (105) at (24.5, -5.75) {};
		\node [style=morphism] (106) at (19.75, -4.75) {$\filtB{t}$};
		\node [style=morphism] (107) at (17, 5.25) {$f_{t+1,\filtB{t}}^{\dagger}$};
		\node [style=none] (109) at (20.5, -0.5) {};
		\node [style=morphism] (110) at (20.5, -1.25) {$g_{t+1}$};
		\node [style=morphism] (111) at (19.5, 2) {$\beta_{t+1}$};
		\node [style=none] (112) at (19.5, 2.5) {};
		\node [style=none] (113) at (21.75, -0.5) {};
		\node [style=none] (114) at (24, 2.5) {};
		\node [style=none, label={below:$Y_{t+1}$}] (115) at (21.75, -7.75) {};
		\node [style=none, label={below:$Y_{(t+1,n]}$}] (116) at (24, -7.75) {};
		\node [style=none, label={below:$Y_{[t]}$}] (117) at (18, -7.75) {};
		\node [style=morphism] (118) at (19.75, -3.25) {$f_{t+1}$};
		\node [style=none] (119) at (17.75, 4.75) {};
		\node [style=none] (120) at (16.25, 4.75) {};
		\node [style=bn] (121) at (18, -6.75) {};
		\node [style=bn] (123) at (18.75, 0.75) {};
		\node [style=none] (124) at (22.25, -5.5) {};
		\node [style=none] (125) at (22.25, 0.25) {};
		\node [style=none] (126) at (18.25, 0.25) {};
		\node [style=none] (127) at (18.25, -5.5) {};
		\node [style=none] (128) at (-2, 0) {$=_{\as{\Ch{Y}{n}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed box] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [in=-90, out=180] (86) to (88);
		\draw (88) to (87.center);
		\draw (89) to (90.center);
		\draw [in=-90, out=0] (86) to (89);
		\draw [bend left=90, looseness=0.75] (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (96) to (84);
		\draw (96) to (79);
		\draw [in=-90, out=0] (79) to (86);
		\draw [in=180, out=-90, looseness=0.75] (97.center) to (79);
		\draw [in=180, out=-90, looseness=0.75] (98.center) to (99);
		\draw (85) to (78.center);
		\draw [style=dashed box] (103.center)
			 to (102.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw (110) to (109.center);
		\draw (111) to (112.center);
		\draw [bend left=90, looseness=1.50] (109.center) to (113.center);
		\draw [bend left=90, looseness=0.75] (112.center) to (114.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (118) to (106);
		\draw (118) to (101);
		\draw (107) to (100.center);
		\draw [in=-90, out=0, looseness=0.75] (123) to (111);
		\draw [in=270, out=180, looseness=0.50] (123) to (119.center);
		\draw [in=180, out=-90, looseness=0.75] (123) to (101);
		\draw [in=-90, out=0, looseness=0.75] (101) to (110);
		\draw (117.center) to (121);
		\draw [in=-90, out=0, looseness=0.75] (121) to (106);
		\draw [in=-90, out=180, looseness=0.50] (121) to (120.center);
		\draw [style=dashed box] (125.center)
			 to (126.center)
			 to (127.center)
			 to (124.center)
			 to cycle;
		\draw [in=-90, out=0] (99) to (84);
		\draw (99) to (95.center);
		\draw [style=protected, bend left=90, looseness=0.75] (87.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-next-time-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (1.5, -1.75) {$\beta_{t+1}$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.5, -3.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=bn] (4) at (0.5, -3) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (-1.5, -5.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (3.25, -5.5) {};
		\node [style=morphism] (10) at (0.5, -4.5) {$\filtB{t+1}$};
		\node [style=none] (11) at (0.5, -5) {};
		\node [style=none] (12) at (-1, -8) {$Y_{[t+1]}$};
		\node [style=none] (13) at (2.75, -7.5) {};
		\node [style=none] (14) at (2.75, -8) {$Y_{(t+1,n]}$};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=morphism] (16) at (-2.75, 1.75) {$\filtB{t}$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, label={above:$X_t$}] (18) at (-4, 6.5) {};
		\node [style=bn] (19) at (-2.75, 3) {};
		\node [style=morphism] (20) at (-2, 4.25) {$f_{t+1}$};
		\node [style=none] (21) at (-2, 5) {};
		\node [style=none] (22) at (-0.75, 5) {};
		\node [style=none] (23) at (-4.5, 6) {};
		\node [style=none] (24) at (-0.25, 6) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=bn] (28) at (-1, -6.75) {};
		\node [style=none] (29) at (-1, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.50] (1.center) to (5.center);
		\draw [style=dashed box] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=-90, out=15] (4) to (0);
		\draw (2.center) to (4);
		\draw [in=270, out=165] (4) to (3.center);
		\draw (11.center) to (10);
		\draw [in=270, out=90] (10) to (2.center);
		\draw (13.center) to (5.center);
		\draw [in=-90, out=0] (19) to (20);
		\draw [in=-90, out=180, looseness=0.75] (19) to (18.center);
		\draw (20) to (21.center);
		\draw (22.center) to (17.center);
		\draw [style=dashed box] (23.center) to (26.center);
		\draw [style=dashed box] (26.center) to (25.center);
		\draw [style=dashed box] (25.center) to (24.center);
		\draw [style=dashed box] (24.center) to (23.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (22.center);
		\draw (19) to (16);
		\draw (27.center) to (16);
		\draw [in=-90, out=0, looseness=0.75] (28) to (11.center);
		\draw [in=270, out=180, looseness=0.50] (28) to (27.center);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixed-interval-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.25, -0.25) {$\smoothB{n}{t}$};
		\node [style=none, label={above:$X_t$}] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (0.25, -0.5) {$=_{\as{\Ch{Y}{n}}}$};
		\node [style=morphism] (4) at (4.5, -1) {$\filtB{t}$};
		\node [style=morphism] (5) at (6.5, -3) {$\smoothB{n}{t+1}$};
		\node [style=none] (7) at (6.5, -0.5) {};
		\node [style=none, label={above:$X_t$}] (8) at (3.25, 3.75) {};
		\node [style=bn] (13) at (4.5, 0.25) {};
		\node [style=morphism] (14) at (5.25, 1.5) {$f_{t+1}$};
		\node [style=none] (16) at (5.25, 2.25) {};
		\node [style=none] (17) at (6.5, 2.25) {};
		\node [style=none] (18) at (2.75, 3.25) {};
		\node [style=none] (19) at (7, 3.25) {};
		\node [style=none] (20) at (7, -2) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none, label={below:$Y_{[n]}$}] (22) at (-3.25, -2) {};
		\node [style=bn] (23) at (5.25, -4.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=none] (25) at (7, -3.5) {};
		\node [style=none, label={below:$Y_{(t,n]}$}] (26) at (7, -5.75) {};
		\node [style=none, label={below:$Y_{[t]}$}] (27) at (5.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (5);
		\draw [in=-90, out=0] (13) to (14);
		\draw [in=-90, out=180, looseness=0.75] (13) to (8.center);
		\draw (14) to (16.center);
		\draw (17.center) to (7.center);
		\draw [style=dashed box] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw (13) to (4);
		\draw (22.center) to (0);
		\draw [in=180, out=-90, looseness=0.50] (4) to (23);
		\draw [in=270, out=0] (23) to (24.center);
		\draw (25.center) to (26.center);
		\draw (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forward-backward.tikz <==
\begin{tikzpicture}
	% \coordinate (7) at (5.25, -0.25);
	% \coordinate (7t1) at (5.25+1.5, -0.25);
	% \coordinate (7t2) at (5.25-1.5, -0.25);
	% \coordinate (7t3) at (5.25, -0.25-1);
	\coordinate (28) at (5.75, -.25);
	\coordinate (28t1) at (5.75+1.5, -.25);
	\coordinate (28t2) at (5.75-1.5, -.25);
	\coordinate (28t3) at (5.75, -.25-1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\smoothB{n}{t}$};
		\node [style=none, label={below:$Y_{[n]}$}] (1) at (-2.25, -1.25) {};
		\node [style=none, label={above:$X_t$}] (2) at (-2.25, 1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {$=_{\as{\Ch{Y}{n}}}$};
	% 	\node [style=morphism] (4) at (7, 1.75) {$\beta_t$};
	% 	\node [style=none] (5) at (7, 2.75) {};
	% 	\node [style=none] (7l) at (5.25, -0.65) {$\; \alpha_t \;$};
	% 	\node [style=none] (8) at (4.5, -0.25) {};
	% 	\node [style=none] (9) at (6, -0.25) {};
	% 	\node [style=none] (10) at (4.5, 0.75) {};
	% 	\node [style=none, label={above:$X_t$}] (11) at (5, 4.25) {};
	% 	\node [style=bn] (12) at (6, 0.5) {};
	% 	\node [style=none] (14) at (3.5, 0.75) {};
	% 	\node [style=none, label={below:$Y_{[t]}$}] (15) at (3.5, -2) {};
	% 	\node [style=none] (16) at (8.25, 2.75) {};
	% 	\node [style=none, label={below:$Y_{(t,n]}$}] (17) at (8.25, -2) {};
	% 	\node [style=none] (18) at (3, -1.5) {};
	% 	\node [style=none] (19) at (3, 3.75) {};
	% 	\node [style=none] (20) at (9, 3.75) {};
	% 	\node [style=none] (21) at (9, -1.5) {};
		\node [style=morphism] (26) at (7.5, 1.75) {$\beta_t$};
		\node [style=none] (27) at (7.5, 2.25) {};
		\node [style=none] (28l) at (5.75, -.25-.35) {$\; \alpha_t \;$};
		\node [style=none] (29) at (5, -0.25) {};
		\node [style=none] (30) at (6.5, -0.25) {};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none, label={above:$X_t$}] (32) at (5.5, 3.25) {};
		\node [style=bn] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (4, 0.25) {};
		\node [style=none, label={below:$Y_{[t]}$}] (35) at (4, -2.5) {};
		\node [style=none] (36) at (8.75, 2.25) {};
		\node [style=none, label={below:$Y_{(t,n]}$}] (37) at (8.75, -2.5) {};
		% outside box
		\node [style=none] (38) at (3, -2) {};
		\node [style=none] (39) at (3, 3) {};
		\node [style=none] (40) at (9.5, 3) {};
		\node [style=none] (41) at (9.5, -2) {};
		% % inside box
		% \node [style=none] (42) at (3.5, -1.75) {};
		% \node [style=none] (43) at (7.5, -1.75) {};
		% \node [style=none] (44) at (7.5, .8) {};
		% \node [style=none] (45) at (3.5, .8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (7t1) -- (7t2) -- (7t3) -- (7t1);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (28t1) -- (28t2) -- (28t3) -- (28t1);
		% \draw (5.center) to (4);
		% \draw (10.center) to (8.center);
		% \draw [bend right=90, looseness=1.50] (10.center) to (14.center);
		% \draw (14.center) to (15.center);
		% \draw [bend left=90, looseness=1.50] (5.center) to (16.center);
		% \draw (16.center) to (17.center);
		% \draw [style=dashed box] (19.center)
		% 	 to (18.center)
		% 	 to (21.center)
		% 	 to (20.center)
		% 	 to cycle;
		% \draw [in=-90, out=15] (12) to (4);
		% \draw (9.center) to (12);
		% \draw [in=270, out=165, looseness=0.75] (12) to (11.center);
		\draw (27.center) to (26);
		\draw (31.center) to (29.center);
		\draw [bend right=90, looseness=1.50] (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [style=dashed box] (39.center)
			 to (38.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [in=-90, out=0, looseness=0.75] (33) to (26);
		\draw (30.center) to (33);
		\draw [in=270, out=165, looseness=0.75] (33) to (32.center);
		% \draw [style=dashed box] (45.center) to (44.center);
		% \draw [style=dashed box] (44.center) to (43.center);
		% \draw [style=dashed box] (43.center) to (42.center);
		% \draw [style=dashed box] (42.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forward-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (2, -1.75) {$\, f_0 \,$};
		\node [style=none] (1) at (3.5, 3.75) {$X_0$};
		\node [style=bn] (2) at (2, 0) {};
		\node [style=none] (3) at (3.5, 3.25) {};
		\node [style=morphism] (4) at (2, 1.75) {$g_0$};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=none] (6) at (2, 3.75) {$Y_0$};
		\node [style=state] (7) at (-2.5, -0.75) {$\alpha_0$};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-0.5, -0.75) {$=$};
		\node [style=none] (13) at (-3.25, 1.75) {$Y_{[0]}$};
		\node [style=none] (14) at (-1.75, 1.75) {$X_0$};
		\node [style=none] (15) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw (4) to (2);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (3.center) to (15.center);
		\draw [in=15, out=-90] (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forward-recursion.tikz <==
\begin{tikzpicture}
	\coordinate (44t1) at (-9-2, -0.5);
	\coordinate (44t2) at (-9+2, -0.5);
	\coordinate (44t3) at (-9, -0.5-1);
	\coordinate (53) at (-2.75, -2);
	\coordinate (53t1) at (-2.75-3, -2);
	\coordinate (53t2) at (-2.75+3, -2);
	\coordinate (53t3) at (-2.75, -2-1);

	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (36) at (-1.5, -0.5) {$f_t$};
		\node [style=bn] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (0, 3) {};
		\node [style=none] (39) at (0, 3.5) {$X_{t}$};
		\node [style=none] (40) at (-2.5, 3) {};
		\node [style=morphism] (41) at (-2.5, 2) {$g_t$};
		\node [style=none] (42) at (-2.5, 3.5) {$Y_{t}$};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44l) at (-9, -1) {$\; \alpha_t \;$};
		\node [style=none] (45) at (-9.75, -0.5) {};
		\node [style=none] (46) at (-8.25, -0.5) {};
		\node [style=none] (47) at (-9.75, 1) {};
		\node [style=none] (48) at (-8.25, 1) {};
		\node [style=none] (49) at (-6, 0) {$=$};
		\node [style=none] (50) at (-9.75, 1.5) {$Y_{[t]}$};
		\node [style=none] (51) at (-8.25, 1.5) {$X_t$};
		\node [style=none] (52) at (0, 2) {};
		\node [style=none] (53) at (-2.75, -2.4) {$\alpha_{t-1}$};
		\node [style=none] (54) at (-4, -2) {};
		\node [style=none] (56) at (-4, 3) {};
		\node [style=none] (58) at (-4, 3.5) {$Y_{[t-1]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53t1) -- (53t2) -- (53t3) -- (53t1);
		\draw (44t1) -- (44t2) -- (44t3) -- (44t1);
		\draw (36) to (37);
		\draw [in=270, out=165, looseness=1.25] (37) to (41);
		\draw (41) to (40.center);
		\draw (43.center) to (36);
		\draw (47.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw (38.center) to (52.center);
		\draw [in=15, out=-90] (52.center) to (37);
		\draw (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forward-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3.25, -2.25) {$\, f_0 \,$};
		\node [style=bn] (2) at (-3.25, -0.5) {};
		\node [style=morphism] (4) at (-3.25, 1.25) {$g_0$};
		\node [style=none] (5) at (-3.25, 2.75) {};
		\node [style=morphism] (6) at (0.25, -1.75) {$f_1$};
		\node [style=bn] (7) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=morphism] (11) at (0.25, 1.25) {$g_1$};
		\node [style=none] (12) at (-3.25, 3.25) {$Y_0$};
		\node [style=none] (13) at (0.25, 3.25) {$Y_1$};
		\node [style=none] (14) at (-0.5, -3) {};
		\node [style=morphism] (23) at (7.25, -1.75) {$f_{t-1}$};
		\node [style=bn] (24) at (7.25, -0.5) {};
		\node [style=none] (27) at (7.25, 2.75) {};
		\node [style=morphism] (28) at (7.25, 1.25) {$g_{t-1}$};
		\node [style=none] (29) at (7.25, 3.25) {$Y_{t-1}$};
		\node [style=none] (30) at (6.5, -3) {};
		\node [style=none] (31) at (2, -0.75) {$\cdots$};
		\node [style=bn] (32) at (3.75, -0.5) {};
		\node [style=none] (33) at (6.5, -3) {};
		\node [style=none] (34) at (3.75, 0.25) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=morphism] (36) at (10.75, -1.75) {$f_t$};
		\node [style=bn] (37) at (10.75, -0.5) {};
		\node [style=none] (38) at (12.25, 2.75) {};
		\node [style=none] (39) at (12.25, 3.25) {$X_{t}$};
		\node [style=none] (40) at (10.75, 2.75) {};
		\node [style=morphism] (41) at (10.75, 1.25) {$g_t$};
		\node [style=none] (42) at (10.75, 3.25) {$Y_{t}$};
		\node [style=none] (43) at (10, -3) {};
		\node [style=state] (44) at (-8.5, -1) {$\; \alpha_t \;$};
		\node [style=none] (45) at (-9.25, -0.5) {};
		\node [style=none] (46) at (-7.75, -0.5) {};
		\node [style=none] (47) at (-9.25, 1) {};
		\node [style=none] (48) at (-7.75, 1) {};
		\node [style=none] (49) at (-5.5, 0) {$=$};
		\node [style=none] (50) at (-9.25, 1.5) {$Y_{[t]}$};
		\node [style=none] (51) at (-7.75, 1.5) {$X_t$};
		\node [style=none] (52) at (12.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw (4) to (2);
		\draw (6) to (7);
		\draw (7) to (11);
		\draw (11) to (10.center);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw (23) to (24);
		\draw (24) to (28);
		\draw (28) to (27.center);
		\draw [in=-90, out=0] (30.center) to (23);
		\draw [in=-180, out=30, looseness=1.50] (32) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36) to (37);
		\draw (37) to (41);
		\draw (41) to (40.center);
		\draw [in=-90, out=0] (43.center) to (36);
		\draw [in=-180, out=30, looseness=1.25] (24) to (43.center);
		\draw (47.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw (38.center) to (52.center);
		\draw [in=15, out=-90] (52.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fsharp_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -2.5) {};
		\node [style=morphism] (2) at (-3.5, -1) {$f^{\sharp}$};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=bn] (5) at (4, -1.5) {};
		\node [style=none] (6) at (4, -2.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.5) {};
		\node [style=morphism] (10) at (2.5, 0.75) {$f^{\sharp}$};
		\node [style=morphism] (11) at (5.5, 0.75) {$f^{\sharp}$};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (5.5, 2.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw [in=-90, out=30] (0) to (4.center);
		\draw [in=-90, out=150] (0) to (3.center);
		\draw [in=-90, out=30] (5) to (9.center);
		\draw [in=-90, out=150] (5) to (8.center);
		\draw (6.center) to (5);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hidden_markov_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, -3.5) {};
		\node [style=none] (1) at (-3, 6.5) {};
		\node [style=none] (2) at (-4.5, 6.5) {};
		\node [style=morphism] (3) at (-4.5, -2) {$g_0$};
		\node [style=state] (4) at (-3, -4.75) {$p$};
		\node [style=morphism] (5) at (0, -1.5) {$f_1$};
		\node [style=bn] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 6.5) {};
		\node [style=none] (8) at (-1.5, 6.5) {};
		\node [style=morphism] (9) at (-1.5, 1.5) {$g_1$};
		\node [style=none] (11) at (5.5, 5.5) {};
		\node [style=bn] (14) at (3, 3.5) {};
		\node [style=none] (15) at (3, 6.5) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (1.5, 6.5) {};
		\node [style=morphism] (18) at (1.5, 5) {$g_2$};
		\node [style=none] (20) at (-4.5, 7) {$Y_0$};
		\node [style=none] (21) at (-3, 7) {$X_0$};
		\node [style=none] (22) at (-1.5, 7) {$Y_1$};
		\node [style=none] (23) at (0, 7) {$X_1$};
		\node [style=none] (24) at (1.5, 7) {$Y_2$};
		\node [style=none] (25) at (3, 7) {$X_2$};
		\node [style=none] (28) at (5.5, 6) {$\cdots$};
		\node [style=morphism] (29) at (3, 2) {$f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (2.center) to (3);
		\draw [style=protected, in=165, out=-90] (3) to (0);
		\draw [style=protected] (0) to (4);
		\draw [style=protected] (1.center) to (0);
		\draw [style=protected, in=15, out=-90] (5) to (0);
		\draw [style=protected] (8.center) to (9);
		\draw [style=protected, in=165, out=-90] (9) to (6);
		\draw [style=protected] (7.center) to (6);
		\draw [style=protected] (6) to (5);
		\draw [style=protected] (15.center) to (16.center);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (14) to (11.center);
		\draw [style=protected] (17.center) to (18);
		\draw [style=protected, in=-90, out=165] (14) to (18);
		\draw [in=-90, out=15] (6) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hmm_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, -2.5) {$\, f_0 \,$};
		\node [style=none] (1) at (-5, 3) {$X_0$};
		\node [style=bn] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=morphism] (4) at (-6.5, 1) {$g_0$};
		\node [style=none] (5) at (-6.5, 2.5) {};
		\node [style=morphism] (6) at (-1.5, -2) {$f_1$};
		\node [style=bn] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-1.5, 3) {$X_1$};
		\node [style=none] (10) at (-3, 2.5) {};
		\node [style=morphism] (11) at (-3, 1) {$g_1$};
		\node [style=none] (12) at (-6.5, 3) {$Y_0$};
		\node [style=none] (13) at (-3, 3) {$Y_1$};
		\node [style=none] (14) at (-2.25, -3.25) {};
		\node [style=morphism] (15) at (2, -2) {$f_2$};
		\node [style=bn] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2, 2.5) {};
		\node [style=none] (18) at (2, 3) {$X_2$};
		\node [style=none] (19) at (0.5, 2.5) {};
		\node [style=morphism] (20) at (0.5, 1) {$g_2$};
		\node [style=none] (21) at (0.5, 3) {$Y_2$};
		\node [style=none] (22) at (1.25, -3.25) {};
		\node [style=morphism] (23) at (9.5, -2) {$f_t$};
		\node [style=bn] (24) at (9.5, -0.75) {};
		\node [style=none] (25) at (9.5, 2.5) {};
		\node [style=none] (26) at (9.5, 3) {$X_t$};
		\node [style=none] (27) at (8, 2.5) {};
		\node [style=morphism] (28) at (8, 1) {$g_t$};
		\node [style=none] (29) at (8, 3) {$Y_t$};
		\node [style=none] (30) at (8.75, -3.25) {};
		\node [style=none] (31) at (4, -1) {$\cdots$};
		\node [style=bn] (32) at (6, -0.75) {};
		\node [style=none] (33) at (8.75, -3.25) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw [in=165, out=-90] (4) to (2);
		\draw (6) to (7);
		\draw (8.center) to (7);
		\draw [in=-90, out=165] (7) to (11);
		\draw (11) to (10.center);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw (15) to (16);
		\draw (17.center) to (16);
		\draw [in=-90, out=165] (16) to (20);
		\draw (20) to (19.center);
		\draw [in=-90, out=0] (22.center) to (15);
		\draw [in=180, out=30, looseness=1.25] (7) to (22.center);
		\draw (23) to (24);
		\draw (25.center) to (24);
		\draw [in=-90, out=165] (24) to (28);
		\draw (28) to (27.center);
		\draw [in=-90, out=0] (30.center) to (23);
		\draw [in=-180, out=30, looseness=1.50] (32) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hnBoxDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\filtTrans{t}$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -2) {$\Dist X_{t-1}$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 2) {$\Dist X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instant-filter-backward.tikz <==
\begin{tikzpicture}
	\coordinate (0) at (-4,-0.5);
	\coordinate (t01) at (-4-3,-0.5);
	\coordinate (t02) at (-4+3,-0.5);
	\coordinate (t03) at (-4,-0.5-2);

	\coordinate (38) at (4.5, -1);
	\coordinate (t381) at (4.5-3, -1);	
	\coordinate (t382) at (4.5+3, -1);	
	\coordinate (t383) at (4.5, -1-1.8);

	\coordinate (41) at (7.75, -3.5);
	\coordinate (t411) at (7.75-2, -3.5);
	\coordinate (t412) at (7.75+2, -3.5);
	\coordinate (t413) at (7.75, -3.5-1.2);


	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (00) at (-4, -0.5-0.5) {$\smoothIB{n}{t}{y}$};
		\node [style=none, label={above:$X_t$}] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=morphism] (22) at (5.5, 1.25) {$\beta_t$};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none, label={above:$X_t$}] (28) at (3.25, 3.75) {};
		\node [style=bn] (29) at (4.5, 0) {};
		\node [style=none] (32) at (7.75, 2) {};
		\node [style=none] (34) at (1.3, -3) {};
		\node [style=none] (35) at (1.3, 3.25) {};
		\node [style=none] (36) at (8.25, 3.25) {};
		\node [style=none] (37) at (8.25, -3) {};
		\node [style=none] (3838) at (4.5, -1-0.5) {$\filtIB{t}(\mathbf{y}_{[t]})$};
		\node [style=none] (4141) at (7.75, -3.5-0.4) {$\!\!\mathbf{y}_{(t,n]}\!\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (-4,-5) grid (8,2);
		\draw (t01) -- (t02) -- (t03) -- (t01);
		\draw (t381) -- (t382) -- (t383) -- (t381);
		\draw (t411) -- (t412) -- (t413) -- (t411);
		\draw (0) to (2.center);
		\draw (23.center) to (22);
		\draw [bend left=90, looseness=1.50] (23.center) to (32.center);
		\draw [style=dashed box] (35.center)
			 to (34.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [in=-90, out=0] (29) to (22);
		\draw [in=270, out=180, looseness=0.75] (29) to (28.center);
		\draw (41) to (32.center);
		\draw (38) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instant-forward-backward.tikz <==
\begin{tikzpicture}
	\coordinate (6) at (5, 0.5);
	\coordinate (6t1) at (5+1.5, 0.5);
	\coordinate (6t2) at (5-1.5, 0.5);
	\coordinate (6t3) at (5, 0.5-1);

	\coordinate (13) at (3.25, -1.25);
	\coordinate (13t1) at (3.25+1.75, -1.25);
	\coordinate (13t2) at (3.25-1.75, -1.25);
	\coordinate (13t3) at (3.25, -1.25-1.5);

	\coordinate (15) at (8, -1.25);
	\coordinate (15t1) at (8+1.75, -1.25);
	\coordinate (15t2) at (8-1.75, -1.25);
	\coordinate (15t3) at (8, -1.25-1.5);

	\coordinate (20) at (-4, -0.75);
	\coordinate (20t1) at (-4+3, -0.75);
	\coordinate (20t2) at (-4-3, -0.75);
	\coordinate (20t3) at (-4, -0.75-2);


	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=morphism] (4) at (6.75, 2.5) {$\beta_t$};
		\node [style=none] (5) at (6.75, 3.5) {};
		\node [style=none] (66) at (5, 0.15) {$\; \alpha_t \;$};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (4.25, 1.5) {};
		\node [style=none] (10) at (4.75, 5) {};
		\node [style=bn] (11) at (5.75, 1.25) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13l) at (3.25, -1.25-0.5) {$\mathbf{y}_{[t]}$};
		\node [style=none] (14) at (8, 3.5) {};
		\node [style=none] (15l) at (8, -1.25-0.5) {$\mathbf{y}_{(t,n]}$};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (2.75, 4.5) {};
		\node [style=none] (18) at (8.75, 4.5) {};
		\node [style=none] (19) at (8.75, -0.75) {};
		\node [style=none] (20l) at (-4, -0.75-0.5) {$\smoothIB{n}{t}{y}$};
		\node [style=none] (21) at (-4, 1) {};
		\node [style=none] (22) at (-4, 1.5) {$X_t$};
		\node [style=none] (23) at (4.75, 5.5) {$X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (-4,-3) grid (9,6);
		\draw (6t1) -- (6t2) -- (6t3) -- (6t1);
		\draw (13t1) -- (13t2) -- (13t3) -- (13t1);
		\draw (15t1) -- (15t2) -- (15t3) -- (15t1);
		\draw (20t1) -- (20t2) -- (20t3) -- (20t1);
		\draw (5.center) to (4);
		\draw (9.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (12.center);
		\draw (12.center) to (13);
		\draw [bend left=90, looseness=1.50] (5.center) to (14.center);
		\draw (14.center) to (15);
		\draw [style=dashed box] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [in=-90, out=15] (11) to (4);
		\draw (8.center) to (11);
		\draw [in=270, out=165, looseness=0.75] (11) to (10.center);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantBayesFilter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (3) at (5, 1) {$\ \ \filtB{t} \  \ $};
		\node [style=none] (4) at (4, 0.75) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (6, 0.75) {};
		\node [style=state] (7) at (2.25, -2.25) {$y_0$};
		\node [style=state] (8) at (4.75, -2.25) {$y_1$};
		\node [style=state] (9) at (7.75, -2.25) {$y_t$};
		\node [style=none] (10) at (5.75, -1) {$\cdots$};
		\node [style=none] (11) at (-4, 2) {$X_t$};
		\node [style=none] (12) at (5, 2.5) {};
		\node [style=none] (13) at (5, 3) {$X_t$};
		\node [style=wide state] (14) at (-4, 0) {$\filtIB{t}\left(\mathbf{y}_{[t]}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (7);
		\draw [in=-90, out=90, looseness=1.25] (8) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (9) to (6.center);
		\draw (12.center) to (3);
		\draw (1.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantBayesFilterStart.tikz <==
\begin{tikzpicture}
	\coordinate (10) at (3.5, -0.75);
	\coordinate (10t1) at (3.5+1.3, -0.75);
	\coordinate (10t2) at (3.5-1.3, -0.75);
	\coordinate (10t3) at (3.5, -0.75-1.2);

	\coordinate (17) at (6, -2.6);
	\coordinate (17t1) at (6+1.5, -2.6);
	\coordinate (17t2) at (6-1.5, -2.6);
	\coordinate (17t3) at (6, -2.6-1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-4, -0.5) {$\filtIB{0}\left(y_0\right)$};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=none] (3) at (-4, 1.75) {$X_0$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=bn] (6) at (3.5, -0.25) {};
		\node [style=morphism] (7) at (4.5, 0.75) {$g_0$};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (4.5, 1.5) {};
		\node [style=none] (10l) at (3.5, -1.25) {$f_0$};
		\node [style=none] (11) at (2.5, 2.75) {};
		% dashed box
		\node [style=none] (12) at (6.5, 2.25) {};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (1.5, -2.25) {};
		\node [style=none] (15) at (6.5, -2.25) {};
		%
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17l) at (6, -3.1) {$y_0$};
		\node [style=none] (19) at (2.5, 3.25) {$X_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10t1) -- (10t2) -- (10t3) -- (10t1);
		\draw (17t1) -- (17t2) -- (17t3) -- (17t1);
		\draw (6) to (10);
		\draw [in=0, out=-90] (7) to (6);
		\draw [in=-90, out=180] (6) to (8.center);
		\draw (9.center) to (7);
		\draw (11.center) to (8.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (12.center);
		\draw [style=dashed box] (12.center) to (15.center);
		\draw (17) to (16.center);
		\draw [in=90, out=105] (16.center) to (9.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantBayesFilterStep.tikz <==
\begin{tikzpicture}
	% triangle 1
	\coordinate (0) at (-4, -0.5);
	\coordinate (01) at (-4-3, -0.5);
	\coordinate (02) at (-4+3, -0.5);
	\coordinate (03) at (-4, -0.5-1.7);
	% triangle2
	\coordinate (4) at (5.5, -0.75);
	\coordinate (41) at (5.5-4, -0.75);
	\coordinate (42) at (5.5+4, -0.75);
	\coordinate (43) at (5.5, -1-2);
	% ytriangle 
	\coordinate (5) at (9.75, -3.5);
	\coordinate (51) at (9.75-1, -3.5);
	\coordinate (52) at (9.75+1, -3.5);
	\coordinate (53) at (9.75, -3.5-0.8);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (00) at (-4, -0.5-0.5) {$\filtIB{t}\left(\mathbf{y}_{[t]}\right)$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (44) at (5.5, -1-0.25) {$\filtIB{t-1}\left(\mathbf{y}_{[t-1]}\right)$};
		\node [style=none] (55) at (9.75, -3.5-.3) {$y_t$};
		\node [style=none] (7) at (9.75, 1) {};
		\node [style=none] (8) at (3.75, 5.5) {};
		\node [style=none] (9) at (3.75, 6) {$X_t$};
		\node [style=none] (11) at (-4, 1.75) {$X_t$};
		\node [style=morphism] (12) at (5.5, 0.75) {$f_t$};
		\node [style=bn] (13) at (5.5, 2) {};
		\node [style=morphism] (14) at (7.25, 3.25) {$g_t$};
		\node [style=none] (16) at (7.25, 4) {};
		\node [style=none] (17) at (9.75, 4) {};
		% dashed box
		\node [style=none] (18) at (1.25, 5.25) {};
		\node [style=none] (19) at (10.25, 5.25) {};
		\node [style=none] (20) at (10.25, -3.25) {};
		\node [style=none] (21) at (1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (01) -- (02) -- (03) --(01);
		\draw (41) -- (42) -- (43) --(41);
		\draw (51) -- (52) -- (53) --(51);
		% \draw (-4,-5) grid (10,5);
		\draw (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (5);
		\draw (4) to (12);
		\draw (12) to (13);
		\draw [in=-90, out=0] (13) to (14);
		\draw [in=-90, out=180] (13) to (8.center);
		\draw (14) to (16.center);
		\draw (17.center) to (7.center);
		\draw [style=dashed box] (20.center) to (19.center);
		\draw [style=dashed box] (19.center) to (18.center);
		\draw [style=dashed box] (18.center) to (21.center);
		\draw [style=dashed box] (21.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantBayesFilter_proof.tikz <==
\begin{tikzpicture}
	\coordinate (60) at (10.75, -0.25);
	\coordinate (60t1) at (10.75-4, -0.25);
	\coordinate (60t2) at (10.75+4, -0.25);
	\coordinate (60t3) at (10.75, -0.25-2.25);

	\coordinate (75t1) at (-0.25-2, -3.5);
	\coordinate (75t2) at (-0.25+2, -3.5);
	\coordinate (75t3) at (-0.25, -3.5-1.5);

	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.25, -1.5) {$\;\; \filtB{t-1} \;\;$};
		\node [style=morphism] (1) at (-0.25, 0.5) {$f_{t}$};
		\node [style=bn] (2) at (-0.25, 1.75) {};
		\node [style=morphism] (3) at (1.25, 3.25) {$g_{t}$};
		\node [style=none] (4) at (1.25, 4) {};
		\node [style=none] (5) at (-1.75, 5.5) {};
		\node [style=none] (12) at (-1.75, 6) {$X_{t}$};
		\node [style=none] (15) at (2, 4.5) {};
		\node [style=none] (16) at (2.75, 4) {};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=none] (19) at (-2.75, 4.75) {};
		\node [style=none] (20) at (3.5, 4.75) {};
		\node [style=none] (21) at (3.5, -2.75) {};
		\node [style=none] (22) at (-2.75, -2.75) {};
		\node [style=none] (31) at (-8.25, 1.25) {};
		\node [style=none] (32) at (-4.75, 0.25) {$=$};
		\node [style=none] (33) at (-8.25, 2) {$X_{t}$};
		\node [style=wide state] (34) at (-8.25, -1.25) {$\filtIB{t}\left(\mathbf{y}_{[t]}\right)$};
		\node [style=state] (37) at (2.75, -4) {$y_t$};
		\node [style=none] (55) at (5.25, 0.25) {$=$};
		\node [style=none] (60l) at (10.75, -0.8) {$\filtIB{t-1}\left(\mathbf{y}_{[t-1]}\right)$};
		\node [style=state] (61) at (15, -4) {$y_t$};
		\node [style=none] (62) at (15, 1) {};
		\node [style=none] (63) at (9, 5.5) {};
		\node [style=none] (64) at (9, 6) {$X_t$};
		\node [style=morphism] (65) at (10.75, 0.75) {$f_t$};
		\node [style=bn] (66) at (10.75, 2) {};
		\node [style=morphism] (67) at (12.5, 3.25) {$g_t$};
		\node [style=none] (69) at (12.5, 4) {};
		\node [style=none] (70) at (15, 4) {};
		\node [style=none] (71) at (6.5, 5) {};
		\node [style=none] (72) at (15.5, 5) {};
		\node [style=none] (73) at (15.5, -3) {};
		\node [style=none] (74) at (6.5, -3) {};
		\node [style=none] (75) at (-0.25, -3.5) {};
		\node [style=none] (76) at (-0.25, -2) {};
		\node [style=none] (80) at (-0.25, -4) {$ \mathbf{y}_{[t-1]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (10,-5) grid (15,5);
		\draw (60t1) -- (60t2) -- (60t3) -- (60t1);
		\draw (75t1) -- (75t2) -- (75t3) -- (75t1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw [in=0, out=-90] (3) to (2);
		\draw [in=-90, out=180] (2) to (5.center);
		\draw [in=180, out=90] (4.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.75] (16.center) to (17.center);
		\draw [style=dashed box] (21.center) to (20.center);
		\draw [style=dashed box] (20.center) to (19.center);
		\draw [style=dashed box] (19.center) to (22.center);
		\draw [style=dashed box] (22.center) to (21.center);
		\draw (31.center) to (34);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (61);
		\draw [in=270, out=90] (60) to (65);
		\draw (65) to (66);
		\draw [in=-90, out=0] (66) to (67);
		\draw [in=-90, out=180] (66) to (63.center);
		\draw (67) to (69.center);
		\draw (70.center) to (62.center);
		\draw [style=dashed box] (73.center) to (72.center);
		\draw [style=dashed box] (72.center) to (71.center);
		\draw [style=dashed box] (71.center) to (74.center);
		\draw [style=dashed box] (74.center) to (73.center);
		\draw [in=-90, out=90, looseness=1.25] (75.center) to (76.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (37);
		\draw [in=90, out=90] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantBayesSmoother.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (3) at (5, 1) {$\ \ \smoothB{n}{t} \  \ $};
		\node [style=none] (4) at (4, 0.75) {};
		\node [style=none] (5) at (4.75, 0.75) {};
		\node [style=none] (6) at (6, 0.75) {};
		\node [style=state] (7) at (2.25, -2.25) {$y_0$};
		\node [style=state] (8) at (4.75, -2.25) {$y_1$};
		\node [style=state] (9) at (7.75, -2.25) {$y_n$};
		\node [style=none] (10) at (5.75, -1) {$\cdots$};
		\node [style=none] (11) at (-4, 2) {$X_t$};
		\node [style=none] (12) at (5, 2.5) {};
		\node [style=none] (13) at (5, 3) {$X_t$};
		\node [style=wide state] (14) at (-4, 0) {$\smoothIB{n}{t}{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (7);
		\draw [in=-90, out=90, looseness=1.25] (8) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (9) to (6.center);
		\draw (12.center) to (3);
		\draw (1.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/instantiated-fixed-interval-step.tikz <==
\begin{tikzpicture}
	\coordinate (0) at (-4,-0.5);
	\coordinate (0t1) at (-4-3,-0.5);
	\coordinate (0t2) at (-4+3,-0.5);
	\coordinate (0t3) at (-4,-0.5-2);

	\coordinate (4) at (4.75, -1);
	\coordinate (4t1) at (4.75-3, -1);
	\coordinate (4t2) at (4.75+3, -1);
	\coordinate (4t3) at (4.75, -1-1.75);

	\coordinate (5) at (7.75, -3.25);
	\coordinate (5t1) at (7.75-3.5, -3.25);
	\coordinate (5t2) at (7.75+3.5, -3.25);
	\coordinate (5t3) at (7.75, -3.25-2);

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (00) at (-4, -0.5-0.5) {$\smoothIB{n}{t}{y}$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (44) at (4.75, -1-0.5) {$\filtIB{t}\left(\mathbf{y}_{\left[t\right]}\right)$};
		\node [style=none] (55) at (7.75, -3.25-.5) {$\smoothIB{n}{t+1}{y}$};
		\node [style=none] (7) at (7.75, -0.25) {};
		\node [style=none] (8) at (3.25, 3.75) {};
		\node [style=none] (9) at (3.25, 4.25) {$X_t$};
		\node [style=none] (11) at (-4, 1.75) {$X_t$};
		\node [style=bn] (13) at (4.75, 0) {};
		\node [style=morphism] (14) at (5.75, 1.5) {$f_{t+1}$};
		\node [style=none] (16) at (5.75, 2.25) {};
		\node [style=none] (17) at (7.75, 2.25) {};
		\node [style=none] (18) at (1.5, 3.25) {};
		\node [style=none] (19) at (8.25, 3.25) {};
		\node [style=none] (20) at (8.25, -3) {};
		\node [style=none] (21) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (-4,-5) grid (9,5);
		\draw (0t1) -- (0t2) -- (0t3) -- (0t1);
		\draw (4t1) -- (4t2) -- (4t3) -- (4t1);
		\draw (5t1) -- (5t2) -- (5t3) -- (5t1);
		\draw (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (5);
		\draw [in=-90, out=0] (13) to (14);
		\draw [in=-90, out=180, looseness=0.75] (13) to (8.center);
		\draw (14) to (16.center);
		\draw (17.center) to (7.center);
		\draw [style=dashed box] (20.center) to (19.center);
		\draw [style=dashed box] (19.center) to (18.center);
		\draw [style=dashed box] (18.center) to (21.center);
		\draw [style=dashed box] (21.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iteration_BFsharp_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.5, 1.75) {$\ \update{t} \ $};
		\node [style=medium box] (1) at (3, -1.25) {$\;\; \filtB{t-1}^\# \;\;$};
		\node [style=none] (2) at (3.75, -3) {};
		\node [style=none] (3) at (5.25, -1.75) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (7) at (2.25, -3) {};
		\node [style=none] (8) at (3.5, 2.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.25, -1.75) {};
		\node [style=none] (13) at (3, -2.5) {$\cdots$};
		\node [style=none] (14) at (2.25, -3.5) {$Y_0$};
		\node [style=none] (15) at (3.75, -3.5) {$Y_{t-1}$};
		\node [style=none] (16) at (5.25, -3) {};
		\node [style=none] (18) at (5.25, -3.5) {$Y_{t}$};
		\node [style=none] (19) at (3.5, 3.25) {$X_{t}$};
		\node [style=medium box] (20) at (-4, 0) {$\ \filtB{t} \ $};
		\node [style=none] (21) at (-3.25, -1.75) {};
		\node [style=none] (22) at (-4.75, -1.75) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-4.75, -0.5) {};
		\node [style=none] (25) at (-4, -1.25) {$\cdots$};
		\node [style=none] (26) at (-4.75, -2.25) {$Y_0$};
		\node [style=none] (27) at (-3.25, -2.25) {$Y_{t}$};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (29) at (-4, 1.5) {};
		\node [style=none] (30) at (-4, 2) {$X_t$};
		\node [style=none] (31) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (1) to (5.center);
		\draw (3.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (22.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iteration_BFsharp_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (20) at (-3, 0.25) {$\;\; \filtB{t} \;\;$};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=none] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (-3, -2) {$\cdots$};
		\node [style=none] (26) at (-4, -2) {$Y_0$};
		\node [style=none] (27) at (-2, -2) {$Y_{t}$};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (-3, 2.25) {$X_t$};
		\node [style=none] (31) at (0.5, 0) {$=_{\as{\Ch{Y}{t}}}$};
		\node [style=medium box] (54) at (15.75, -3.5) {$\;\; \filtB{t-1}^{\sharp} \;\;$};
		\node [style=morphism] (55) at (15.75, 0) {$f_{t}$};
		\node [style=bn] (56) at (15.75, 1) {};
		\node [style=morphism] (57) at (17.25, 2) {$g_{t}$};
		\node [style=none] (58) at (17.25, 3) {};
		\node [style=none] (59) at (14, 4.25) {};
		\node [style=none] (60) at (14.75, -6) {};
		\node [style=none] (61) at (16.75, -6) {};
		\node [style=none] (62) at (14.75, -4) {};
		\node [style=none] (63) at (16.75, -4) {};
		\node [style=none] (64) at (15.75, -6.5) {$\cdots$};
		\node [style=none] (65) at (14, 4.75) {$X_{t}$};
		\node [style=none] (66) at (14.75, -6.5) {$Y_0$};
		\node [style=none] (67) at (17, -6.5) {$Y_{t-1}$};
		\node [style=none] (69) at (18.25, 3) {};
		\node [style=none] (70) at (18.25, -6) {};
		\node [style=none] (71) at (18.25, -6.5) {$Y_t$};
		\node [style=none] (72) at (13.25, 3.75) {};
		\node [style=none] (73) at (19, 3.75) {};
		\node [style=none] (74) at (19, -5) {};
		\node [style=none] (75) at (13.25, -5) {};
		\node [style=morphism] (76) at (15.75, -1.75) {$\samp{}$};
		\node [style=none] (77) at (11, 0) {$=_{\as{\Ch{Y}{t}}}$};
		\node [style=medium box] (120) at (5.25, -2.25) {$\;\; \filtB{t-1} \;\;$};
		\node [style=morphism] (121) at (5.25, -0.25) {$f_{t}$};
		\node [style=bn] (122) at (5.25, 0.75) {};
		\node [style=morphism] (123) at (6.75, 1.75) {$g_{t}$};
		\node [style=none] (124) at (6.75, 2.75) {};
		\node [style=none] (125) at (3.5, 4) {};
		\node [style=none] (126) at (4.25, -4.75) {};
		\node [style=none] (127) at (6.25, -4.75) {};
		\node [style=none] (128) at (4.25, -2.75) {};
		\node [style=none] (129) at (6.25, -2.75) {};
		\node [style=none] (130) at (5.25, -5.25) {$\cdots$};
		\node [style=none] (131) at (3.5, 4.5) {$X_{t}$};
		\node [style=none] (132) at (4.25, -5.25) {$Y_0$};
		\node [style=none] (133) at (6.5, -5.25) {$Y_{t-1}$};
		\node [style=none] (135) at (7.75, 2.75) {};
		\node [style=none] (136) at (7.75, -4.75) {};
		\node [style=none] (137) at (7.75, -5.25) {$Y_t$};
		\node [style=none] (138) at (2.75, 3.5) {};
		\node [style=none] (139) at (8.25, 3.5) {};
		\node [style=none] (140) at (8.25, -3.75) {};
		\node [style=none] (141) at (2.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (55) to (56);
		\draw (57) to (58.center);
		\draw [in=0, out=-90] (57) to (56);
		\draw [in=-90, out=180] (56) to (59.center);
		\draw (60.center) to (62.center);
		\draw (63.center) to (61.center);
		\draw (69.center) to (70.center);
		\draw [style=dashed box] (74.center) to (73.center);
		\draw [style=dashed box] (73.center) to (72.center);
		\draw [style=dashed box] (72.center) to (75.center);
		\draw [style=dashed box] (75.center) to (74.center);
		\draw (55) to (76);
		\draw (76) to (54);
		\draw (121) to (120);
		\draw (121) to (122);
		\draw (123) to (124.center);
		\draw [in=0, out=-90] (123) to (122);
		\draw [in=-90, out=180, looseness=0.75] (122) to (125.center);
		\draw (126.center) to (128.center);
		\draw (129.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw [style=dashed box] (140.center) to (139.center);
		\draw [style=dashed box] (139.center) to (138.center);
		\draw [style=dashed box] (138.center) to (141.center);
		\draw [style=dashed box] (141.center) to (140.center);
		\draw [bend left=90, looseness=1.50] (124.center) to (135.center);
		\draw [bend left=90, looseness=1.25] (58.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iteration_BFsharp_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (4.5, 1.75) {$\ \update{t} \ $};
		\node [style=medium box] (1) at (4, -1.25) {$\;\; \filtB{t-1}^\sharp \;\;$};
		\node [style=none] (2) at (5, -3) {};
		\node [style=none] (3) at (6.5, -1.75) {};
		\node [style=none] (4) at (5, 1.5) {};
		\node [style=none] (5) at (4, 1.5) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (4.5, 2.75) {};
		\node [style=none] (8) at (5, -1.75) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (4, -3.5) {$\cdots$};
		\node [style=none] (11) at (3, -3.5) {$Y_0$};
		\node [style=none] (12) at (5.25, -3.5) {$Y_{t-1}$};
		\node [style=none] (13) at (6.5, -3) {};
		\node [style=none] (14) at (6.5, -3.5) {$Y_{t}$};
		\node [style=none] (15) at (4.5, 3.25) {$X_{t}$};
		\node [style=medium box] (16) at (-5.5, -3.5) {$\;\; \filtB{t-1}^{\sharp} \;\;$};
		\node [style=morphism] (17) at (-5.5, 0.5) {$f_{t}$};
		\node [style=bn] (18) at (-5.5, 1.5) {};
		\node [style=morphism] (19) at (-4, 2.5) {$g_{t}$};
		\node [style=none] (20) at (-4, 3.25) {};
		\node [style=none] (21) at (-7.25, 4.5) {};
		\node [style=none] (22) at (-6.5, -5.5) {};
		\node [style=none] (23) at (-4.5, -5.5) {};
		\node [style=none] (24) at (-6.5, -4) {};
		\node [style=none] (25) at (-4.5, -4) {};
		\node [style=none] (26) at (-5.5, -6) {$\cdots$};
		\node [style=none] (27) at (-7.25, 5) {$X_{t}$};
		\node [style=none] (28) at (-6.5, -6) {$Y_0$};
		\node [style=none] (29) at (-4.25, -6) {$Y_{t-1}$};
		\node [style=none] (31) at (-3, 3.25) {};
		\node [style=none] (32) at (-3, -5.5) {};
		\node [style=none] (33) at (-3, -6) {$Y_t$};
		\node [style=none] (34) at (-8, 4) {};
		\node [style=none] (35) at (-2.5, 4) {};
		\node [style=none] (36) at (-2.5, -2.25) {};
		\node [style=none] (37) at (-8, -2.25) {};
		\node [style=morphism] (38) at (-5.5, -1.25) {$\samp{}$};
		\node [style=none] (39) at (-10.5, 0) {$=_{\as{\Ch{Y}{t}}}$};
		\node [style=none] (40) at (0.25, 0) {$=_{\as{\Ch{Y}{t}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (8.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (1) to (5.center);
		\draw (3.center) to (13.center);
		\draw (17) to (18);
		\draw (19) to (20.center);
		\draw [in=0, out=-90] (19) to (18);
		\draw [in=-90, out=180] (18) to (21.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (31.center) to (32.center);
		\draw [style=dashed box] (36.center) to (35.center);
		\draw [style=dashed box] (35.center) to (34.center);
		\draw [style=dashed box] (34.center) to (37.center);
		\draw [style=dashed box] (37.center) to (36.center);
		\draw (17) to (38);
		\draw (38) to (16);
		\draw [bend left=90, looseness=1.25] (20.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointDist_Xn_prevYs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-0.5, -1.75) {$\, \Ch{X}{t} \, $};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {$\cdots$};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=bn] (9) at (1, -0.5) {};
		\node [style=morphism] (10) at (1, 0.5) {$g_t$};
		\node [style=morphism] (11) at (-2, 0.5) {$g_0$};
		\node [style=none] (12) at (-2, 2.25) {$Y_0$};
		\node [style=none] (13) at (1, 2.25) {$Y_t$};
		\node [style=none] (14) at (2.5, 2.25) {$X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (4.center) to (10);
		\draw (10) to (9);
		\draw (1.center) to (11);
		\draw (11) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jointDist_Xn_prevYsExpanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-1.25, -2.5) {$\Ch{X}{n-1}$};
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (-2.25, -2.25) {};
		\node [style=none] (3) at (-0.25, -2.25) {};
		\node [style=none] (4) at (-0.25, 2.75) {};
		\node [style=none] (6) at (-1.25, -1.5) {$\cdots$};
		\node [style=none] (8) at (3.25, 2.75) {};
		\node [style=bn] (9) at (-0.25, -1.5) {};
		\node [style=morphism] (10) at (-0.25, -0.25) {$g_{n-1}$};
		\node [style=morphism] (11) at (-2.25, -0.25) {$g_0$};
		\node [style=morphism] (12) at (2.25, -0.25) {$f_n$};
		\node [style=bn] (13) at (2.25, 1) {};
		\node [style=morphism] (14) at (1.5, 2) {$g_n$};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (-2.25, 3.25) {$Y_0$};
		\node [style=none] (17) at (-0.25, 3.25) {$Y_{n-1}$};
		\node [style=none] (18) at (1.5, 3.25) {$Y_n$};
		\node [style=none] (19) at (3.25, 3.25) {$X_n$};
		\node [style=none] (20) at (-1.25, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (4.center) to (10);
		\draw (10) to (9);
		\draw (1.center) to (11);
		\draw (11) to (2.center);
		\draw [in=-90, out=0] (9) to (12);
		\draw (12) to (13);
		\draw [in=-90, out=-180, looseness=1.25] (13) to (14);
		\draw [in=-90, out=0, looseness=1.25] (13) to (8.center);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaBF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.25, -1.75) {};
		\node [style=morphism] (2) at (2, 1.25) {$\;\; \filtB{t}^{\sharp} \;\;$};
		\node [style=medium box] (3) at (-2.75, 1.25) {$\;\quad \lambda_t \quad\;$};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=bn] (5) at (-1.25, -1.75) {};
		\node [style=none] (6) at (0, -2.5) {$\cdots$};
		\node [style=none] (7) at (1.25, -3.25) {};
		\node [style=none] (8) at (-1.25, -3.25) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [style=none] (14) at (-2, -0.25) {$\cdots$};
		\node [style=none] (15) at (2, -0.25) {$\cdots$};
		\node [style=none] (18) at (-1.25, -3.75) {$Y_0$};
		\node [style=none] (19) at (1.25, -3.75) {$Y_t$};
		\node [style=none] (20) at (-4, 3.25) {$\Dist X_0$};
		\node [style=none] (21) at (-1.5, 3.25) {$\Dist X_t$};
		\node [style=none] (22) at (-4, 2.75) {};
		\node [style=none] (23) at (-1.5, 2.75) {};
		\node [style=none] (24) at (-2.75, 3.25) {$\cdots$};
		\node [style=none] (25) at (2, 2.75) {};
		\node [style=none] (26) at (2, 3.25) {$\Dist X_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (0) to (7.center);
		\draw [in=270, out=0, looseness=1.25] (0) to (4.center);
		\draw [in=180, out=-90, looseness=0.50] (11.center) to (0);
		\draw [in=-90, out=-180, looseness=0.50] (5) to (10.center);
		\draw (23.center) to (13.center);
		\draw (22.center) to (12.center);
		\draw (25.center) to (2);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdaCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$\;\;\quad\qquad \lambda_t \qquad\quad\;\;$};
		\node [style=none] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (-2.75, 3.5) {$\Dist X_0$};
		\node [style=none] (4) at (4, 3.5) {$\Dist X_t$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-2, -2.75) {$Y_0$};
		\node [style=none] (8) at (2, -2.75) {$Y_t$};
		\node [style=none] (9) at (-1.5, 3.5) {\dots};
		\node [style=none] (10) at (0, -2.75) {\dots};
		\node [style=none] (11) at (-2.75, 3) {};
		\node [style=bn] (12) at (3, 2) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (4, 3) {};
		\node [style=none] (17) at (2, 3.5) {$\Dist X_t$};
		\node [style=none] (18) at (-0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, 3) {};
		\node [style=none] (20) at (0, 3.5) {$\Dist X_{t-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1.center);
		\draw (2.center) to (12);
		\draw (5.center) to (13.center);
		\draw (6.center) to (14.center);
		\draw [in=-180, out=-90] (15.center) to (12);
		\draw [in=-90, out=0] (12) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdanBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$\lambda_t$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, 2.5) {$\Dist X_0$};
		\node [style=none] (4) at (1.25, 2.5) {$\Dist X_t$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -2.5) {$Y_0$};
		\node [style=none] (8) at (1.25, -2.5) {$Y_t$};
		\node [style=none] (9) at (0, 1.5) {\dots};
		\node [style=none] (10) at (0, -1.5) {\dots};
		\node [style=none] (11) at (-1.25, 2) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (1.center);
		\draw (2.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdanCon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.25, -1) {};
		\node [style=morphism] (2) at (2.5, 2) {$\;\quad \filtB{t}^{\sharp} \quad\;$};
		\node [style=morphism] (3) at (-2, 2) {$\quad \lambda_{t-1} \quad$};
		\node [style=none] (4) at (2.5, 3.25) {};
		\node [style=none] (5) at (-0.5, 3.25) {};
		\node [style=none] (6) at (-3.5, 3.25) {};
		\node [style=none] (7) at (2.5, 3.75) {$\Dist X_t$};
		\node [style=none] (8) at (-0.25, 3.75) {$\Dist X_{t-1}$};
		\node [style=none] (9) at (-3.5, 3.75) {$\Dist X_0$};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (-3.5, 2.25) {};
		\node [style=none] (12) at (-2, 3.75) {$\cdots$};
		\node [style=none] (13) at (1.25, -2.5) {};
		\node [style=bn] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-1.25, -2.5) {};
		\node [style=none] (16) at (-1.25, -3) {$Y_0$};
		\node [style=none] (17) at (1.5, -3) {$Y_{t-1}$};
		\node [style=none] (18) at (4, -2.5) {};
		\node [style=none] (19) at (0, -3) {$\cdots$};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=none] (23) at (-0.5, 1.75) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (25) at (-2, 0.75) {$\cdots$};
		\node [style=none] (26) at (2, 0.75) {$\cdots$};
		\node [style=none] (27) at (4, -3) {$Y_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw (0) to (13.center);
		\draw (14) to (15.center);
		\draw [in=-180, out=-90] (22.center) to (14);
		\draw [in=180, out=-90] (23.center) to (0);
		\draw [in=90, out=-90] (24.center) to (18.center);
		\draw [in=-90, out=0] (0) to (21.center);
		\draw [style=protected, in=-90, out=0] (14) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambdanConWired.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (2) at (2, 1) {$\filtB{n}^{\#}$};
		\node [style=morphism] (3) at (-2, 1) {$\:\:\:\:\lambda_{n-1}\:\:\:\:$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (2, 2.5) {$\Dist X_n$};
		\node [style=none] (8) at (-0.5, 2.5) {$\Dist X_{n-1}$};
		\node [style=none] (9) at (-3.5, 2.5) {$\Dist X_0$};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-3.5, 1.25) {};
		\node [style=none] (12) at (-2, 2.5) {\dots};
		\node [style=none] (13) at (2.75, -2) {};
		\node [style=bn] (14) at (1, -1) {};
		\node [style=bn] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-2, -2.5) {$Y_0$};
		\node [style=none] (24) at (1, -2.5) {$Y_{n-1}$};
		\node [style=none] (25) at (2.75, -2.5) {$Y_n$};
		\node [style=none] (26) at (-2, 0) {$\dotsb$};
		\node [style=none] (27) at (1.25, -0.5) {$\dotsb$};
		\node [style=none] (28) at (-0.5, -2.5) {$\dotsb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (10.center);
		\draw [in=180, out=-90] (16.center) to (15);
		\draw [style=protected, in=180, out=-90, looseness=1.25] (17.center) to (14);
		\draw [style=protected, in=0, out=-90] (21.center) to (14);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (15) to (22.center);
		\draw [style=protected] (20.center) to (13.center);
		\draw [style=protected] (14) to (18.center);
		\draw [style=protected] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_Markov_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$\; p \; $};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=state] (4) at (3, -2) {$\; p \; $};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (3.25, -1.75) {};
		\node [style=none] (10) at (-2.75, -1.75) {};
		\node [style=none] (11) at (-3.25, -1.75) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-4, 1.5) {$X_{\N}$};
		\node [style=none] (14) at (-2, 1.5) {$Y_{\N}$};
		\node [style=none] (15) at (2.75, -1.75) {};
		\node [style=none] (16) at (4.25, 3) {};
		\node [style=none] (17) at (6.5, 2.25) {};
		\node [style=none] (18) at (4.5, 3.5) {$X_{\N \setminus \{n\}}$};
		\node [style=none] (19) at (6.75, 2.75) {$Y_{\N \setminus \{n\}}$};
		\node [style=bn] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (2.75, 3) {};
		\node [style=morphism] (22) at (1.5, 1.75) {$g_n$};
		\node [style=none] (23) at (1.5, 3) {};
		\node [style=none] (24) at (1.5, 3.5) {$Y_n$};
		\node [style=none] (25) at (2.75, 3.5) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=90] (10.center) to (12.center);
		\draw [style=protected, in=-90, out=90] (11.center) to (1.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (16.center) to (7.center);
		\draw [style=protected, in=-90, out=90] (8.center) to (17.center);
		\draw [style=protected] (15.center) to (20);
		\draw [style=protected] (21.center) to (20);
		\draw [style=protected, in=-90, out=165, looseness=1.25] (20) to (22);
		\draw [style=protected] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_Markov_proof_1_legacy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-10, -2) {$\; p \; $};
		\node [style=none] (1) at (-10.5, 1) {};
		\node [style=none] (3) at (-7, 0) {$=$};
		\node [style=state] (4) at (-4, -2) {$\; p \; $};
		\node [style=none] (7) at (-4, -1.75) {};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (10) at (-9.75, -1.75) {};
		\node [style=none] (11) at (-10.25, -1.75) {};
		\node [style=none] (12) at (-9.5, 1) {};
		\node [style=none] (13) at (-10.75, 1.5) {$X_{\N}$};
		\node [style=none] (14) at (-9.25, 1.5) {$Y_{\N}$};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=none] (16) at (-2.75, 3) {};
		\node [style=none] (17) at (-0.5, 2.25) {};
		\node [style=none] (18) at (-2.5, 3.5) {$X_{\N \setminus \{n\}}$};
		\node [style=none] (19) at (-0.25, 2.75) {$Y_{\N \setminus \{n\}}$};
		\node [style=bn] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-4.25, 3) {};
		\node [style=morphism] (22) at (-5.5, 1.75) {$g_n$};
		\node [style=none] (23) at (-5.5, 3) {};
		\node [style=none] (24) at (-5.5, 3.5) {$Y_n$};
		\node [style=none] (25) at (-4.25, 3.5) {$X_n$};
		\node [style=none] (26) at (1, 0) {$=$};
		\node [style=state] (27) at (5.5, -2) {$\; q \;$};
		\node [style=none] (28) at (5.5, 3) {};
		\node [style=none] (29) at (5.5, 3.75) {$X_n$};
		\node [style=bn] (30) at (5.5, -0.5) {};
		\node [style=morphism] (31) at (9, 1.5) {$h$};
		\node [style=morphism] (32) at (3.5, 1.5) {$g_n$};
		\node [style=none] (33) at (8.25, 3) {};
		\node [style=none] (34) at (3.5, 3) {};
		\node [style=none] (35) at (3.5, 3.75) {$Y_n$};
		\node [style=none] (37) at (7.75, 3.75) {$X_{\N \setminus \{n\}}$};
		\node [style=none] (38) at (10.5, 3.75) {$Y_{\N \setminus \{n\}}$};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (9.25, 1.75) {};
		\node [style=none] (41) at (9.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=90] (10.center) to (12.center);
		\draw [style=protected, in=-90, out=90] (11.center) to (1.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (16.center) to (7.center);
		\draw [style=protected, in=-90, out=90] (8.center) to (17.center);
		\draw [style=protected] (15.center) to (20);
		\draw [style=protected] (21.center) to (20);
		\draw [style=protected, in=-90, out=165, looseness=1.25] (20) to (22);
		\draw [style=protected] (23.center) to (22);
		\draw [style=protected] (28.center) to (27);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (30) to (31);
		\draw [style=protected, in=-90, out=165] (30) to (32);
		\draw [style=protected] (34.center) to (32);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (33.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_Markov_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$\; p \; $};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=state] (4) at (3.5, -2) {$\; p \; $};
		\node [style=none] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (3.75, -1.75) {};
		\node [style=none] (10) at (-2.75, -1.75) {};
		\node [style=none] (11) at (-3.25, -1.75) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-4.25, 1.5) {$X_{[n+1]}$};
		\node [style=none] (14) at (-1.75, 1.5) {$Y_{[n]}$};
		\node [style=none] (15) at (3.25, -1.75) {};
		\node [style=none] (16) at (5.5, 3) {};
		\node [style=none] (17) at (7.5, 3) {};
		\node [style=none] (18) at (5.75, 3.5) {$X_{[n-1]}$};
		\node [style=none] (19) at (7.75, 3.5) {$Y_{[n]}$};
		\node [style=bn] (20) at (3.25, 0) {};
		\node [style=none] (21) at (3.25, 3) {};
		\node [style=morphism] (22) at (1.5, 1.75) {$f_n$};
		\node [style=none] (23) at (1.5, 3) {};
		\node [style=none] (24) at (1.5, 3.5) {$X_{n+1}$};
		\node [style=none] (25) at (3.25, 3.5) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=90] (10.center) to (12.center);
		\draw [style=protected, in=-90, out=90] (11.center) to (1.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (16.center) to (7.center);
		\draw [style=protected, in=-90, out=90] (8.center) to (17.center);
		\draw [style=protected] (15.center) to (20);
		\draw [style=protected] (21.center) to (20);
		\draw [style=protected, in=-90, out=165, looseness=1.25] (20) to (22);
		\draw [style=protected] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_Markov_proof_2_legacy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-10, -2) {$\; p \; $};
		\node [style=none] (1) at (-11, 1) {};
		\node [style=none] (3) at (-7, 0) {$=$};
		\node [style=state] (4) at (-3.5, -2) {$\; p \; $};
		\node [style=none] (7) at (-3.5, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (10) at (-9.75, -1.75) {};
		\node [style=none] (11) at (-10.25, -1.75) {};
		\node [style=none] (12) at (-9, 1) {};
		\node [style=none] (13) at (-11.25, 1.5) {$X_{[n+1]}$};
		\node [style=none] (14) at (-8.75, 1.5) {$Y_{[n]}$};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-1.5, 3) {};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (-1.25, 3.5) {$X_{[n-1]}$};
		\node [style=none] (19) at (0.75, 3.5) {$Y_{[n]}$};
		\node [style=bn] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=morphism] (22) at (-5.5, 1.75) {$f_n$};
		\node [style=none] (23) at (-5.5, 3) {};
		\node [style=none] (24) at (-5.5, 3.5) {$X_{n+1}$};
		\node [style=none] (25) at (-3.75, 3.5) {$X_n$};
		\node [style=none] (26) at (1, 0) {$=$};
		\node [style=state] (27) at (5.5, -2) {$\; p \;$};
		\node [style=none] (28) at (5.5, 3) {};
		\node [style=none] (29) at (5.5, 3.5) {$X_n$};
		\node [style=bn] (30) at (5.5, -0.5) {};
		\node [style=morphism] (31) at (9, 1.5) {$h$};
		\node [style=morphism] (32) at (3.5, 1.5) {$f_n$};
		\node [style=none] (33) at (8.25, 3) {};
		\node [style=none] (34) at (3.5, 3) {};
		\node [style=none] (35) at (3.5, 3.5) {$X_{n+1}$};
		\node [style=none] (37) at (8, 3.5) {$X_{[n-1]}$};
		\node [style=none] (38) at (10, 3.5) {$Y_{[n]}$};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (9.25, 1.75) {};
		\node [style=none] (41) at (9.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=90] (10.center) to (12.center);
		\draw [style=protected, in=-90, out=90] (11.center) to (1.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (16.center) to (7.center);
		\draw [style=protected, in=-90, out=90] (8.center) to (17.center);
		\draw [style=protected] (15.center) to (20);
		\draw [style=protected] (21.center) to (20);
		\draw [style=protected, in=-90, out=165, looseness=1.25] (20) to (22);
		\draw [style=protected] (23.center) to (22);
		\draw [style=protected] (28.center) to (27);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (30) to (31);
		\draw [style=protected, in=-90, out=165] (30) to (32);
		\draw [style=protected] (34.center) to (32);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (40.center) to (41.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (33.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markovChCondInd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {$p_0$};
		\node [style=bn] (1) at (0, -0.5) {};
		\node [style=morphism] (2) at (-1.25, 0.5) {$h_n$};
		\node [style=morphism] (3) at (1.25, 0.5) {$f_{n+1}$};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (5.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw [in=-90, out=-180] (1) to (2);
		\draw (2) to (4.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_comp_ind_beg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -0.5) {$\, p_0 \,$};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 1.25) {$X_0$};
		\node [style=none] (10) at (-2.5, 1.25) {$Y_0$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=state] (12) at (4, -2) {$\,  p_0 \,$};
		\node [style=none] (14) at (3.5, -1.75) {};
		\node [style=none] (18) at (2, 2) {$X_0$};
		\node [style=bn] (19) at (3.5, -0.75) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (5, 2.25) {};
		\node [style=none] (23) at (5, 2.75) {$Y_0$};
		\node [style=medium box] (24) at (5, 1) {$g_0$};
		\node [style=none] (25) at (4.5, -1.75) {};
		\node [style=bn] (26) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (2.center);
		\draw (19) to (14.center);
		\draw [in=-90, out=150] (19) to (21.center);
		\draw [in=-90, out=15] (19) to (24);
		\draw (24) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_comp_ind_step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, -1.5) {$\quad p \quad$};
		\node [style=none] (1) at (-5.5, -0.25) {};
		\node [style=none] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-8, 2.5) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-6, 3) {$Y_{[n-1]}$};
		\node [style=none] (10) at (-8, 3) {$X_{[n-1]}$};
		\node [style=none] (11) at (-4, 3) {$X_n$};
		\node [style=none] (12) at (-2, 3) {$Y_n$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (15) at (2.25, 2.25) {};
		\node [style=none] (16) at (3.5, 2.25) {};
		\node [style=none] (17) at (4.75, 2.25) {};
		\node [style=none] (18) at (2, 2.75) {$X_{[n-1]}$};
		\node [style=none] (19) at (3.5, 2.75) {$Y_{[n-1]}$};
		\node [style=none] (20) at (5, 2.75) {$X_n$};
		\node [style=bn] (21) at (4.25, -1) {};
		\node [style=bn] (22) at (4.75, -0.25) {};
		\node [style=bn] (23) at (5.25, 0.5) {};
		\node [style=medium box] (27) at (7.25, 1.25) {$\ f \ $};
		\node [style=none] (28) at (7, 1) {};
		\node [style=none] (29) at (7.25, 1) {};
		\node [style=none] (30) at (7.5, 1) {};
		\node [style=none] (31) at (7.25, 2.25) {};
		\node [style=none] (32) at (7.5, 2.75) {$Y_n$};
		\node [style=state] (33) at (4.75, -3.75) {$\quad p \quad$};
		\node [style=none] (34) at (4.25, -2.5) {};
		\node [style=none] (35) at (3.25, -2.5) {};
		\node [style=none] (36) at (5.25, -2.5) {};
		\node [style=none] (37) at (6.25, -2.5) {};
		\node [style=bn] (38) at (6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (2.center);
		\draw [in=270, out=90, looseness=1.25] (3.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (4.center);
		\draw [style=protected, in=-90, out=135, looseness=1.25] (21) to (15.center);
		\draw [style=protected, in=-90, out=135] (22) to (16.center);
		\draw [style=protected, in=-90, out=135] (23) to (17.center);
		\draw [style=protected, in=15, out=-90] (28.center) to (23);
		\draw [style=protected, in=15, out=-90] (29.center) to (22);
		\draw [style=protected, in=15, out=-90, looseness=1.25] (30.center) to (21);
		\draw (31.center) to (27);
		\draw (38) to (37.center);
		\draw (35.center) to (21);
		\draw (34.center) to (22);
		\draw (23) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_comp_ind_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=none] (23) at (2, 3) {$X_{[n-1]}$};
		\node [style=none] (24) at (4, 3) {$Y_{[n-1]}$};
		\node [style=none] (25) at (6, 3) {$X_n$};
		\node [style=bn] (26) at (6.5, 0.25) {};
		\node [style=none] (27) at (6, 2.5) {};
		\node [style=none] (29) at (8, 2.5) {};
		\node [style=none] (30) at (8, 3) {$Y_n$};
		\node [style=medium box] (31) at (8, 1.5) {$g_n$};
		\node [style=state] (32) at (-5, -1.5) {$\;\; p_{[n]} \;\;$};
		\node [style=none] (33) at (-5.5, -0.25) {};
		\node [style=none] (34) at (-6.5, -0.25) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-3.5, -0.25) {};
		\node [style=none] (37) at (-6, 2.5) {};
		\node [style=none] (38) at (-8, 2.5) {};
		\node [style=none] (39) at (-4, 2.5) {};
		\node [style=none] (40) at (-2, 2.5) {};
		\node [style=none] (41) at (-6, 3) {$Y_{[n-1]}$};
		\node [style=none] (42) at (-8, 3) {$X_{[n-1]}$};
		\node [style=none] (43) at (-4, 3) {$X_n$};
		\node [style=none] (44) at (-2, 3) {$Y_n$};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=state] (46) at (6, -2.25) {$\;\; p_{[n]} \;\;$};
		\node [style=none] (47) at (5.5, -1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (6.5, -1) {};
		\node [style=none] (50) at (7.5, -1) {};
		\node [style=bn] (51) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (26) to (27.center);
		\draw [in=-90, out=15, looseness=0.75] (26) to (31);
		\draw (31) to (29.center);
		\draw [in=-90, out=90] (33.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.25] (38.center) to (34.center);
		\draw [in=270, out=90, looseness=1.25] (35.center) to (39.center);
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (36.center);
		\draw (51) to (50.center);
		\draw (49.center) to (26);
		\draw [in=-90, out=90] (47.center) to (20.center);
		\draw [in=-90, out=90] (48.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_comp_ind_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.75, 4) {};
		\node [style=none] (19) at (-1.5, 4) {};
		\node [style=none] (21) at (0.75, 4.5) {$Y_{[n-1]}$};
		\node [style=none] (22) at (-1.5, 4.5) {$X_{[n-2]}$};
		\node [style=none] (23) at (3, 4) {};
		\node [style=bn] (24) at (3.5, 1) {};
		\node [style=none] (26) at (5.5, 4) {};
		\node [style=none] (27) at (5.5, 4.5) {$X_n$};
		\node [style=none] (28) at (3, 4.5) {$X_{n-1}$};
		\node [style=medium box] (29) at (5.5, 2.75) {$f_n$};
		\node [style=state] (30) at (-7.5, -1.5) {$\;\; p_{[n]} \;\;$};
		\node [style=none] (31) at (-8.25, -0.25) {};
		\node [style=none] (32) at (-9, -0.25) {};
		\node [style=none] (33) at (-7.5, -0.25) {};
		\node [style=none] (34) at (-6, -0.25) {};
		\node [style=none] (35) at (-9, 2.5) {};
		\node [style=none] (36) at (-11, 2.5) {};
		\node [style=none] (37) at (-7, 2.5) {};
		\node [style=none] (39) at (-9, 3) {$Y_{[n-1]}$};
		\node [style=none] (40) at (-11, 3) {$X_{[n-2]}$};
		\node [style=none] (41) at (-7, 3) {$X_{n-1}$};
		\node [style=none] (43) at (-2.5, 0) {$=$};
		\node [style=bn] (44) at (-6, 0.5) {};
		\node [style=none] (51) at (-6.75, -0.25) {};
		\node [style=none] (52) at (-5.75, 2.5) {};
		\node [style=none] (53) at (-5.75, 3) {$X_n$};
		\node [style=state] (54) at (3.5, -1.5) {$\;\; p_{[n]} \;\;$};
		\node [style=none] (55) at (2.75, -0.25) {};
		\node [style=none] (56) at (2, -0.25) {};
		\node [style=none] (57) at (3.5, -0.25) {};
		\node [style=none] (58) at (5, -0.25) {};
		\node [style=bn] (59) at (5, 0.5) {};
		\node [style=none] (60) at (4.25, -0.25) {};
		\node [style=bn] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (12, 4) {};
		\node [style=none] (63) at (9.75, 4) {};
		\node [style=none] (64) at (12, 4.5) {$Y_{[n-1]}$};
		\node [style=none] (65) at (9.75, 4.5) {$X_{[n-2]}$};
		\node [style=none] (66) at (14.25, 4) {};
		\node [style=bn] (67) at (14.75, 1) {};
		\node [style=none] (68) at (16.75, 4) {};
		\node [style=none] (69) at (16.75, 4.5) {$X_n$};
		\node [style=none] (70) at (14.25, 4.5) {$X_{n-1}$};
		\node [style=medium box] (71) at (16.75, 2.75) {$f_n$};
		\node [style=none] (72) at (8, 0) {$=$};
		\node [style=state] (73) at (14, -1.5) {$ p_{[n-1]} $};
		\node [style=none] (74) at (14, -0.25) {};
		\node [style=none] (75) at (13.25, -0.25) {};
		\node [style=none] (76) at (14.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (24) to (23.center);
		\draw (26.center) to (29);
		\draw [in=15, out=-90] (29) to (24);
		\draw [in=-90, out=90] (31.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.25] (36.center) to (32.center);
		\draw [in=270, out=90, looseness=1.25] (33.center) to (37.center);
		\draw (44) to (34.center);
		\draw [in=-90, out=90] (51.center) to (52.center);
		\draw (59) to (58.center);
		\draw (61) to (60.center);
		\draw (24) to (57.center);
		\draw [in=90, out=-90] (18.center) to (55.center);
		\draw [in=90, out=-90] (19.center) to (56.center);
		\draw [in=-90, out=135] (67) to (66.center);
		\draw (68.center) to (71);
		\draw [in=15, out=-90] (71) to (67);
		\draw (67) to (76.center);
		\draw [in=90, out=-90] (62.center) to (74.center);
		\draw [in=90, out=-90] (63.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_property1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-11, -2) {$p$};
		\node [style=bn] (1) at (-11, 0) {};
		\node [style=morphism] (2) at (-12.5, 2) {$g_0$};
		\node [style=none] (3) at (-12.5, 5) {};
		\node [style=morphism] (4) at (-7, 2) {$f_k$};
		\node [style=none] (5) at (-11, 5) {};
		\node [style=none] (6) at (-7, 5.5) {};
		\node [style=none] (7) at (-9, 5.5) {};
		\node [style=bn] (8) at (-7, 3) {};
		\node [style=morphism] (9) at (-9, 4.5) {$g_k$};
		\node [style=morphism] (10) at (-4.5, 4.5) {$f_{k+1}$};
		\node [style=none] (11) at (-4.5, 5.5) {};
		\node [style=none] (12) at (-9.25, 0.5) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-12.5, 5.5) {$Y_0$};
		\node [style=none] (15) at (-11, 5.5) {$X_0$};
		\node [style=none] (16) at (-9, 6) {$Y_k$};
		\node [style=none] (17) at (-7, 6) {$X_k$};
		\node [style=none] (18) at (-4.5, 6) {$X_{k+1}$};
		\node [style=none] (19) at (-2, 1) {$=$};
		\node [style=state] (20) at (7, -2) {$q$};
		\node [style=none] (21) at (7, 4) {};
		\node [style=bn] (22) at (7, 1) {};
		\node [style=morphism] (23) at (10, 3) {$f_{k+1}$};
		\node [style=none] (24) at (10, 4) {};
		\node [style=none] (25) at (10, 4.5) {$X_{k+1}$};
		\node [style=morphism] (26) at (1.75, 3) {$h$};
		\node [style=none] (27) at (1.75, 4) {};
		\node [style=none] (28) at (1.25, 4.5) {$X_0, Y_0, \ldots, X_{k-1}, Y_{k-1}, Y_k$};
		\node [style=none] (29) at (7, 4.5) {$X_k$};
		\node [style=none] (30) at (-8.75, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (0) to (1);
		\draw [style=protected, in=-90, out=150] (1) to (2);
		\draw [style=protected] (2) to (3.center);
		\draw [style=protected] (5.center) to (1);
		\draw [style=protected] (6.center) to (4);
		\draw [style=protected, in=165, out=-90, looseness=0.75] (9) to (8);
		\draw [style=protected] (9) to (7.center);
		\draw [style=protected] (11.center) to (10);
		\draw [style=protected, in=15, out=-90] (10) to (8);
		\draw [style=protected, in=15, out=-135] (12.center) to (1);
		\draw [style=protected, in=-90, out=45] (13.center) to (4);
		\draw [style=protected] (20) to (22);
		\draw [style=protected] (22) to (21.center);
		\draw [style=protected] (24.center) to (23);
		\draw [style=protected, in=-90, out=15] (22) to (23);
		\draw [style=protected, in=165, out=-90, looseness=0.75] (26) to (22);
		\draw [style=protected] (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_property2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, -1) {$p$};
		\node [style=none] (2) at (-7, 2.5) {$\bigotimes_{i=0}^n X_i$};
		\node [style=state] (4) at (3.25, -2) {$p$};
		\node [style=bn] (5) at (3, 0) {};
		\node [style=morphism] (6) at (4.5, 2) {$h$};
		\node [style=none] (7) at (4.5, 4) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=bn] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (1, 4.75) {$\bigotimes_{i=0}^n X_i$};
		\node [style=none] (13) at (4.75, 4.75) {$\bigotimes_{i=0}^n Y_i$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-5.25, -0.75) {};
		\node [style=none] (19) at (-2.75, 2.5) {$\bigotimes_{i=0}^n Y_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=-90, out=30, looseness=1.25] (5) to (6);
		\draw [style=protected] (6) to (7.center);
		\draw [style=protected, in=-90, out=135] (5) to (8.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (11) to (10.center);
		\draw [style=protected] (9.center) to (5);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (18.center) to (15.center);
		\draw [style=protected, in=270, out=90, looseness=1.25] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mc_intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, -1.5) {$\, f_0 \,$};
		\node [style=none] (1) at (-5, 2.25) {$X_0$};
		\node [style=bn] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-5, 1.75) {};
		\node [style=morphism] (6) at (-1.5, -1) {$f_1$};
		\node [style=bn] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (-1.5, 2.25) {$X_1$};
		\node [style=none] (14) at (-2.25, -2.25) {};
		\node [style=morphism] (15) at (2, -1) {$f_2$};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (2, 2.25) {$X_2$};
		\node [style=none] (22) at (1.25, -2.25) {};
		\node [style=morphism] (23) at (8.75, -1) {$f_t$};
		\node [style=none] (25) at (8.75, 1.75) {};
		\node [style=none] (26) at (8.75, 2.25) {$X_t$};
		\node [style=none] (30) at (8, -2.25) {};
		\node [style=none] (31) at (4, 0) {$\cdots$};
		\node [style=bn] (32) at (5.25, 0.25) {};
		\node [style=none] (33) at (8, -2.25) {};
		\node [style=none] (34) at (5.25, 1) {};
		\node [style=none] (35) at (5.25, -0.5) {};
		\node [style=bn] (36) at (2, 0.25) {};
		\node [style=none] (37) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (6) to (7);
		\draw (8.center) to (7);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw [in=-90, out=0] (22.center) to (15);
		\draw [in=180, out=30, looseness=1.25] (7) to (22.center);
		\draw [in=-90, out=0] (30.center) to (23);
		\draw [in=-180, out=30, looseness=1.50] (32) to (33.center);
		\draw (34.center) to (35.center);
		\draw (17.center) to (15);
		\draw [in=135, out=30, looseness=1.25] (36) to (37.center);
		\draw (25.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismMultiInpOut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large morphism] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 1.25) {$\dots$};
		\node [style=none] (14) at (0.5, -1.25) {$\dots$};
		\node [style=none] (15) at (-1.5, 2) {$X_1$};
		\node [style=none] (16) at (-0.5, 2) {$X_2$};
		\node [style=none] (17) at (1.75, 2) {$X_n$};
		\node [style=none] (18) at (-1.5, -2) {$A_1$};
		\node [style=none] (19) at (-0.5, -2) {$A_2$};
		\node [style=none] (20) at (1.75, -2) {$A_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naive-backward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (4.75, -1) {$f_{t+1}$};
		\node [style=bn] (2) at (4.75, 2.75) {};
		\node [style=none] (4) at (3.25, 3.5) {};
		\node [style=morphism] (5) at (3.25, 2) {$g_{t+1}$};
		\node [style=none] (6) at (3.25, 4) {$Y_{t+1}$};
		\node [style=none] (7) at (4.75, -2.75) {};
		\node [style=morphism] (8) at (14, -1) {$f_{n-1}$};
		\node [style=bn] (9) at (14, 0.25) {};
		\node [style=bn] (10) at (14, 2.75) {};
		\node [style=none] (12) at (12.5, 3.5) {};
		\node [style=morphism] (13) at (12.5, 2) {$g_{n-1}$};
		\node [style=none] (14) at (12.5, 4) {$Y_{n-1}$};
		\node [style=none] (15) at (13.25, -2.25) {};
		\node [style=none] (16) at (9.5, 0) {$\cdots$};
		\node [style=bn] (17) at (10.5, 0.25) {};
		\node [style=none] (18) at (13.25, -2.25) {};
		\node [style=none] (19) at (10.5, 1) {};
		\node [style=none] (20) at (10.5, -0.5) {};
		\node [style=morphism] (21) at (-1.25, 0) {$\beta_t$};
		\node [style=none] (25) at (-1.25, 1.75) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {$X_t$};
		\node [style=none] (28) at (4.75, -3.25) {$X_t$};
		\node [style=none] (29) at (-1.25, 2.25) {$Y_{(t,n]}$};
		\node [style=morphism] (30) at (8.25, -1) {$f_{t+2}$};
		\node [style=bn] (31) at (8.25, 0.25) {};
		\node [style=bn] (32) at (8.25, 2.75) {};
		\node [style=none] (34) at (6.75, 3.5) {};
		\node [style=morphism] (35) at (6.75, 2) {$g_{t+2}$};
		\node [style=none] (36) at (6.75, 4) {$Y_{t+2}$};
		\node [style=none] (37) at (7.5, -2.25) {};
		\node [style=bn] (38) at (4.75, 0.25) {};
		\node [style=none] (39) at (7.5, -2.25) {};
		\node [style=none] (40) at (1, 0) {$\coloneqq$};
		\node [style=morphism] (41) at (17.5, -1) {$f_n$};
		\node [style=bn] (42) at (17.5, 0.25) {};
		\node [style=bn] (43) at (17.5, 2.75) {};
		\node [style=none] (45) at (16, 3.5) {};
		\node [style=morphism] (46) at (16, 2) {$g_n$};
		\node [style=none] (47) at (16, 4) {$Y_n$};
		\node [style=none] (48) at (16.75, -2.25) {};
		\node [style=none] (50) at (16.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (8) to (9);
		\draw (10) to (9);
		\draw [in=-90, out=165] (9) to (13);
		\draw (13) to (12.center);
		\draw [in=-90, out=0] (15.center) to (8);
		\draw [in=-180, out=30, looseness=1.50] (17) to (18.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (21);
		\draw (25.center) to (21);
		\draw (30) to (31);
		\draw (32) to (31);
		\draw [in=-90, out=165] (31) to (35);
		\draw (35) to (34.center);
		\draw [in=-90, out=0] (37.center) to (30);
		\draw [in=-180, out=30, looseness=1.50] (38) to (39.center);
		\draw (38) to (0);
		\draw (2) to (38);
		\draw [in=-90, out=165] (38) to (5);
		\draw (41) to (42);
		\draw (43) to (42);
		\draw [in=-90, out=165] (42) to (46);
		\draw (46) to (45.center);
		\draw [in=-90, out=0] (48.center) to (41);
		\draw [in=30, out=-180, looseness=1.25] (50.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naive-forward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3.25, -1.75) {$\, f_0 \,$};
		\node [style=bn] (2) at (-3.25, 0) {};
		\node [style=bn] (3) at (-3.25, 2.5) {};
		\node [style=morphism] (4) at (-4.75, 1.75) {$g_0$};
		\node [style=none] (5) at (-4.75, 3.25) {};
		\node [style=morphism] (6) at (0.25, -1.25) {$f_1$};
		\node [style=bn] (7) at (0.25, 0) {};
		\node [style=bn] (8) at (0.25, 2.5) {};
		\node [style=none] (10) at (-1.25, 3.25) {};
		\node [style=morphism] (11) at (-1.25, 1.75) {$g_1$};
		\node [style=none] (12) at (-4.75, 3.75) {$Y_0$};
		\node [style=none] (13) at (-1.25, 3.75) {$Y_1$};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=morphism] (23) at (7.25, -1.25) {$f_{t-1}$};
		\node [style=bn] (24) at (7.25, 0) {};
		\node [style=bn] (25) at (7.25, 2.5) {};
		\node [style=none] (27) at (5.75, 3.25) {};
		\node [style=morphism] (28) at (5.75, 1.75) {$g_{t-1}$};
		\node [style=none] (29) at (5.75, 3.75) {$Y_{t-1}$};
		\node [style=none] (30) at (6.5, -2.5) {};
		\node [style=none] (31) at (2, -0.25) {$\cdots$};
		\node [style=bn] (32) at (3.75, 0) {};
		\node [style=none] (33) at (6.5, -2.5) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3.75, -0.75) {};
		\node [style=morphism] (36) at (10.75, -1.25) {$f_t$};
		\node [style=bn] (37) at (10.75, 0) {};
		\node [style=none] (38) at (10.75, 3.25) {};
		\node [style=none] (39) at (10.75, 3.75) {$X_{t}$};
		\node [style=none] (40) at (9.25, 3.25) {};
		\node [style=morphism] (41) at (9.25, 1.75) {$g_t$};
		\node [style=none] (42) at (9.25, 3.75) {$Y_{t}$};
		\node [style=none] (43) at (10, -2.5) {};
		\node [style=state] (44) at (-10, -1) {$\: \alpha_t \:$};
		\node [style=none] (45) at (-10.75, -0.5) {};
		\node [style=none] (46) at (-9.25, -0.5) {};
		\node [style=none, label={above:$Y_{[t]}$}] (47) at (-10.75, 1) {};
		\node [style=none, label={above:$X_t$}] (48) at (-9.25, 1) {};
		\node [style=none] (49) at (-7, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw [in=165, out=-90] (4) to (2);
		\draw (6) to (7);
		\draw (8) to (7);
		\draw [in=-90, out=165] (7) to (11);
		\draw (11) to (10.center);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw (23) to (24);
		\draw (25) to (24);
		\draw [in=-90, out=165] (24) to (28);
		\draw (28) to (27.center);
		\draw [in=-90, out=0] (30.center) to (23);
		\draw [in=-180, out=30, looseness=1.50] (32) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36) to (37);
		\draw (38.center) to (37);
		\draw [in=-90, out=165] (37) to (41);
		\draw (41) to (40.center);
		\draw [in=-90, out=0] (43.center) to (36);
		\draw [in=-180, out=30, looseness=1.25] (24) to (43.center);
		\draw (47.center) to (45.center);
		\draw (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pWithCopiedInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0.25, -2) {$p_Z$};
		\node [style=bn] (1) at (0.25, -0.5) {};
		\node [style=none, label={$Z$}] (2) at (1.25, 2) {};
		\node [style=morphism] (3) at (-0.75, 1) {$p\big{\vert}_Z$};
		\node [style=none, label={$X$}] (4) at (-1.25, 2) {};
		\node [style=none, label={$Y$}] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (3) to (1);
		\draw (1) to (0);
		\draw [in=-90, out=0, looseness=0.75] (1) to (2.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pXYZState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {$X$};
		\node [style=none] (8) at (0, 1.25) {$Y$};
		\node [style=none] (9) at (0.75, 1.25) {$Z$};
		\node [style=medium state] (10) at (0, -0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_XY_boxstate.tikz <==
\begin{tikzpicture}
	\coordinate (t1) at (0.5-1.5,-0.75);
	\coordinate (t2) at (0.5+1.5,-0.75);
	\coordinate (t3) at (0.5,-2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-2.25, 2) {$X_0$};
		\node [style=none] (7) at (-0.75, 2) {$Y_0$};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=none] (12) at (1.75, 2) {$X_n$};
		\node [style=none] (13) at (3.25, 2) {$Y_n$};
		\node [style=none] (15) at (0.5, 1) {$\ldots$};
		\node [style=none] (16) at (0.5, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (-3,-1) grid (4,3);
		\draw (t1) -- (t2) -- (t3) -- (t1);
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, 1) {$\ldots$};
		\node [style=state] (7) at (0, -0.75) {$\, \, \, p \, \, \, $};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (-1.25, 2.5) {$X_0$};
		\node [style=none] (11) at (1.25, 2.5) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.25] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_stringDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -1.75) {$f_0$};
		\node [style=bn] (1) at (-2, 0.25) {};
		\node [style=morphism] (6) at (1.5, -1) {$f_1$};
		\node [style=bn] (8) at (1.5, 0.25) {};
		\node [style=none] (10) at (10.25, 1.5) {};
		\node [style=morphism] (18) at (10.25, -1) {$f_n$};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (-2, 2) {$X_0$};
		\node [style=none] (23) at (1.5, 2) {$X_1$};
		\node [style=none] (24) at (10.25, 2) {$X_n$};
		\node [style=none] (28) at (0.5, -2.5) {};
		\node [style=morphism] (29) at (5, -1) {$f_2$};
		\node [style=bn] (30) at (5, 0.25) {};
		\node [style=none] (31) at (5, 1.5) {};
		\node [style=none] (32) at (5, 2) {$X_2$};
		\node [style=none] (33) at (4, -2.5) {};
		\node [style=bn] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (4, -2.5) {};
		\node [style=bn] (36) at (5, 0.25) {};
		\node [style=none] (37) at (6.75, -1) {};
		\node [style=none] (39) at (9.25, -2.5) {};
		\node [style=none] (40) at (8.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (8) to (6);
		\draw (20.center) to (1);
		\draw (8) to (21.center);
		\draw (10.center) to (18);
		\draw [in=-180, out=30] (1) to (28.center);
		\draw [in=-90, out=0] (28.center) to (6);
		\draw (30) to (29);
		\draw (30) to (31.center);
		\draw [in=-90, out=0] (33.center) to (29);
		\draw [in=180, out=30] (34) to (35.center);
		\draw [in=105, out=30, looseness=1.25] (36) to (37.center);
		\draw [in=-90, out=0, looseness=1.25] (39.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallelCompStrDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1, 0) {$f$};
		\node [style=morphism] (1) at (1, 0) {$g$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 1.5) {$Y$};
		\node [style=none] (5) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, -1.5) {$A$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (6.center);
		\draw (8.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pn+1_conditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0.25, -2.25) {$p_{[n+1]}$};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=bn] (4) at (-1.25, -1.25) {};
		\node [style=bn] (5) at (0.75, -1.25) {};
		\node [style=bn] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=morphism] (8) at (3.25, 1.25) {$f_{n+1}$};
		\node [style=none, label={above:$X_{n+1}$}] (9) at (3.25, 2.25) {};
		\node [style=bn] (10) at (2, 1.25) {};
		\node [style=bn] (11) at (0.5, 1.25) {};
		\node [style=none, label={above:$X_{n-1}$}] (12) at (-1.5, 2.25) {};
		\node [style=none, label={above:$X_{0}$}] (13) at (-3.25, 2.25) {};
		\node [style=none, label={above:$X_{n}$}] (14) at (0, 2.25) {};
		\node [style=none] (15) at (1.25, 0.75) {$\dots$};
		\node [style=none] (16) at (-2.25, 1.25) {$\dots$};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=bn] (18) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw (6) to (7.center);
		\draw [in=180, out=-90] (13.center) to (4);
		\draw [in=0, out=-90, looseness=0.50] (10) to (6);
		\draw [in=-90, out=0, looseness=0.75] (4) to (11);
		\draw [in=-90, out=0, looseness=0.50] (5) to (8);
		\draw (8) to (9.center);
		\draw [style=protected, in=180, out=-90, looseness=0.75] (14.center) to (5);
		\draw [style=protected, in=-180, out=-90, looseness=0.75] (12.center) to (6);
		\draw [style=protected] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pn+1_from_pn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very wide state] (0) at (-5, -1) {$\, \, \, p_{[n]} $};
		\node [style=none] (1) at (-7.5, 2.25) {};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (5) at (-4.25, 2.75) {$X_{n-1}$};
		\node [style=none] (6) at (-4.25, 2.25) {};
		\node [style=none] (7) at (-7.5, 2.75) {$X_0$};
		\node [style=none] (9) at (-2.5, 2.75) {$X_n$};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (13) at (-5.75, 1.25) {$\cdots\;\:$};
		\node [style=none] (14) at (-4.25, -0.25) {};
		\node [style=none] (15) at (-3, -0.25) {};
		\node [style=very wide state] (16) at (4.75, -1.5) {$p_{[n-1]}$};
		\node [style=none] (17) at (1.75, 3) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (4.75, 3) {};
		\node [style=none] (21) at (1.75, 3.5) {$X_0$};
		\node [style=none] (22) at (6.75, -1) {};
		\node [style=bn] (23) at (6.75, 0) {};
		\node [style=morphism] (24) at (8.5, 1.5) {$f_{n}$};
		\node [style=none] (25) at (8.5, 3) {};
		\node [style=none] (26) at (6.75, 3) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.75, 3.5) {$X_{n-2}$};
		\node [style=none] (29) at (8.5, 3.5) {$X_{n}$};
		\node [style=none] (30) at (6.75, 3.5) {$X_{n-1}$};
		\node [style=none] (31) at (3.5, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (14.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (15.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (18.center);
		\draw [in=90, out=-90] (20.center) to (19.center);
		\draw (25.center) to (24);
		\draw [in=-90, out=0] (23) to (24);
		\draw (23) to (22.center);
		\draw [in=-90, out=90] (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pn_boxState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (0, -0.5) {$\, \, \, p \, \, \, $};
		\node [style=none, label={above:$X_0$}] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none, label={above:$X_n$}] (4) at (1.25, 2) {};
		\node [style=none] (5) at (0, 2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/representability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$f$};
		\node [style=morphism] (1) at (2.75, 1.5) {$\samp{X}$};
		\node [style=morphism] (2) at (2.75, -1.25) {$f^{\sharp}$};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (2.75, -3) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (3.75, 0.25) {$\Dist X$};
		\node [style=none] (10) at (2.75, 3.5) {$X$};
		\node [style=none] (11) at (2.75, -3.5) {$A$};
		\node [style=none] (12) at (-2.75, -2.25) {$A$};
		\node [style=none] (13) at (-2.75, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/representabilityBackground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$f$};
		\node [style=morphism] (1) at (2.75, 1.5) {$\samp{X}$};
		\node [style=morphism] (2) at (2.75, -1.25) {$f^{\sharp}$};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (2.75, -3) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (3.75, 0.25) {$\Dist X$};
		\node [style=none] (10) at (2.75, 3.5) {$X$};
		\node [style=none] (11) at (2.75, -3.5) {$A$};
		\node [style=none] (12) at (-2.75, -2.25) {$A$};
		\node [style=none] (13) at (-2.75, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/single_output_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -2) {$A$};
		\node [style=none] (4) at (0, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoother-chain.tikz <==
\begin{tikzpicture}
	\coordinate (28) at (-7, -1.25);
	\coordinate (28t1) at (-7-1.25, -1.25);
	\coordinate (28t2) at (-7+1.25, -1.25);
	\coordinate (28t3) at (-7, -1.5-1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -1.25) {$f_t$};
		\node [style=none] (1) at (0, 3.75) {$X_t$};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=morphism] (4) at (-1.5, 1.75) {$g_t$};
		\node [style=none] (5) at (-1.5, 3.25) {};
		\node [style=morphism] (6) at (3.75, -1.25) {$f_{t+1}$};
		\node [style=bn] (7) at (3.75, 0) {};
		\node [style=bn] (8) at (3.75, 2.5) {};
		\node [style=none] (10) at (2.25, 3.25) {};
		\node [style=morphism] (11) at (2.25, 1.75) {$g_{t+1}$};
		\node [style=none] (12) at (-1.5, 3.75) {$Y_t$};
		\node [style=none] (13) at (2.25, 3.75) {$Y_{t+1}$};
		\node [style=none] (14) at (3, -2.5) {};
		\node [style=morphism] (15) at (10.75, -1.25) {$f_n$};
		\node [style=bn] (16) at (10.75, 0) {};
		\node [style=bn] (17) at (10.75, 2.5) {};
		\node [style=none] (19) at (9.25, 3.25) {};
		\node [style=morphism] (20) at (9.25, 1.75) {$g_n$};
		\node [style=none] (21) at (9.25, 3.75) {$Y_n$};
		\node [style=none] (22) at (10, -2.5) {};
		\node [style=none] (23) at (5.5, -0.25) {$\cdots$};
		\node [style=bn] (24) at (7.25, 0) {};
		\node [style=none] (25) at (10, -2.5) {};
		\node [style=none] (26) at (7.25, 0.75) {};
		\node [style=none] (27) at (7.25, -0.75) {};
		\node [style=none] (28l) at (-7, -1.75) {$f_0$};
		\node [style=bn] (30) at (-7, 0) {};
		\node [style=bn] (31) at (-7, 2.5) {};
		\node [style=morphism] (32) at (-8.5, 1.75) {$g_0$};
		\node [style=none] (33) at (-8.5, 3.25) {};
		\node [style=none] (40) at (-8.5, 3.75) {$Y_0$};
		\node [style=bn] (43) at (-3.5, 0) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (45) at (-3.5, -0.75) {};
		\node [style=none] (46) at (-0.75, -2.5) {};
		\node [style=none] (47) at (-5.25, -0.25) {$\cdots$};
		\node [style=none] (48) at (1, 5.25) {};
		\node [style=none] (49) at (1, -3.25) {};
		\node [style=none] (50) at (-4.5, 5) {Forward Procedure};
		\node [style=none] (51) at (6, 5) {Backward Procedure};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28t1) -- (28t2) -- (28t3) -- (28t1);
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (5.center) to (4);
		\draw [in=165, out=-90] (4) to (2);
		\draw (6) to (7);
		\draw (8) to (7);
		\draw [in=-90, out=165] (7) to (11);
		\draw (11) to (10.center);
		\draw [in=180, out=30, looseness=1.25] (2) to (14.center);
		\draw [in=-90, out=0] (14.center) to (6);
		\draw (15) to (16);
		\draw (17) to (16);
		\draw [in=-90, out=165] (16) to (20);
		\draw (20) to (19.center);
		\draw [in=-90, out=0] (22.center) to (15);
		\draw [in=-180, out=30, looseness=1.50] (24) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (33.center) to (32);
		\draw [in=165, out=-90] (32) to (30);
		\draw (44.center) to (45.center);
		\draw [in=-90, out=0] (46.center) to (0);
		\draw [in=30, out=-180, looseness=1.25] (46.center) to (43);
		\draw [style=dashed box] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smoother-next-time.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\smoothB{n}{t+1}$};
		\node [style=none, label={below:$Y_{[n]}$}] (1) at (0, -1.25) {};
		\node [style=none, label={above:$X_{t+1}$}] (2) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=270, out=90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transNMeasBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\; \tNM{n} \;$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none, label={$Y_n$}] (3) at (-0.5, 1) {};
		\node [style=none, label={$X_n$}] (4) at (0.5, 1) {};
		\node [style=none, label={below:$\Dist X_{n-1}$}] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transitionAndMeasure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1) {};
		\node [style=morphism] (1) at (0, -0.25) {$f_n$};
		\node [style=morphism] (2) at (0, -2) {$\samp{X_{n-1}}$};
		\node [style=morphism] (3) at (1, 2) {$g_n$};
		\node [style=none, label={$Y_n$}] (4) at (1, 2.75) {};
		\node [style=none, label={$X_n$}] (5) at (-1, 2.75) {};
		\node [style=none, label={below:$\Dist X_{n-1}$}] (6) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [in=0, out=-90] (3) to (0);
		\draw [in=-90, out=180, looseness=1.25] (0) to (5.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0.5, 0) {$f_n$};
		\node [style=morphism] (2) at (0.5, -1.5) {$\samp{X_{n-1}}$};
		\node [style=morphism] (7) at (0.5, 1.5) {$g_n$};
		\node [style=bn] (8) at (0.5, 2.5) {};
		\node [style=morphism] (9) at (-1.75, 3.75) {$\: \update{n} \:$};
		\node [style=none, label={$X_n$}] (10) at (-1.75, 4.75) {};
		\node [style=none, label={$Y_n$}] (11) at (2.25, 4.75) {};
		\node [style=bn] (12) at (-0.5, -3.5) {};
		\node [style=none] (13) at (-1.5, 3.5) {};
		\node [style=none] (14) at (-2.25, 3.5) {};
		\node [style=none, label={below:$\Dist X_{n-1}$}] (15) at (-0.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (10.center) to (9);
		\draw [in=0, out=-90, looseness=1.25] (11.center) to (8);
		\draw (8) to (7);
		\draw (7) to (1);
		\draw [in=-90, out=180, looseness=0.75] (8) to (13.center);
		\draw [in=180, out=-90, looseness=0.50] (14.center) to (12);
		\draw [in=0, out=-90, looseness=0.75] (2) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/un_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\quad \update{t} \quad $};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (-3.75, -0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-3, 2.25) {$X_t$};
		\node [style=none] (7) at (-2, -2.75) {$Y_t$};
		\node [style=none] (8) at (-3.75, -2.75) {$\Dist X_{t-1}$};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (11) at (4.25, -0.75) {$f_{t}$};
		\node [style=bn] (12) at (4.25, 0.75) {};
		\node [style=morphism] (13) at (5.75, 2) {$g_{t}$};
		\node [style=none] (14) at (5.75, 2.75) {};
		\node [style=none] (15) at (2.75, 4.5) {};
		\node [style=none] (21) at (2.75, 5) {$X_{t}$};
		\node [style=none] (24) at (6.25, 3.25) {};
		\node [style=none] (25) at (6.75, 2.75) {};
		\node [style=none] (26) at (6.75, -4.5) {};
		\node [style=none] (27) at (6.75, -5) {$Y_t$};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (7.5, 3.75) {};
		\node [style=none] (30) at (7.5, -3.75) {};
		\node [style=none] (31) at (2, -3.75) {};
		\node [style=morphism] (32) at (4.25, -2.5) {$\samp{}$};
		\node [style=none] (33) at (4.25, -4.5) {};
		\node [style=none] (34) at (4.25, -5) {$\Dist X_{t-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (3.center);
		\draw (11) to (12);
		\draw (13) to (14.center);
		\draw [in=0, out=-90] (13) to (12);
		\draw [in=-90, out=180, looseness=0.75] (12) to (15.center);
		\draw [in=180, out=90] (14.center) to (24.center);
		\draw [in=90, out=0] (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [style=dashed box] (30.center) to (29.center);
		\draw [style=dashed box] (29.center) to (28.center);
		\draw [style=dashed box] (28.center) to (31.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw (11) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak_local_Markov_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=morphism] (3) at (-1, 0.5) {$g_0$};
		\node [style=state] (4) at (0, -2) {$p$};
		\node [style=morphism] (5) at (2.5, 1) {$f_1$};
		\node [style=bn] (6) at (2.5, 2.25) {};
		\node [style=none] (7) at (2.5, 4.5) {};
		\node [style=none] (8) at (1.5, 4.5) {};
		\node [style=morphism] (9) at (1.5, 3.5) {$g_1$};
		\node [style=none] (10) at (4, 2.75) {};
		\node [style=none] (12) at (18.75, 12.5) {};
		\node [style=none] (13) at (19.25, 12.5) {};
		\node [style=none] (14) at (19, 14.25) {};
		\node [style=morphism] (15) at (9, 6) {$f_{k+1}$};
		\node [style=bn] (16) at (9, 7.25) {};
		\node [style=none] (17) at (9, 9) {};
		\node [style=bn] (20) at (6.5, 4) {};
		\node [style=none] (21) at (6.5, 6.5) {};
		\node [style=none] (22) at (6.5, 3) {};
		\node [style=morphism] (23) at (14.5, 11.25) {$f_n$};
		\node [style=none] (25) at (14.5, 12.5) {};
		\node [style=bn] (28) at (12, 9) {};
		\node [style=none] (29) at (12, 11.5) {};
		\node [style=none] (30) at (12, 8) {};
		\node [style=none] (31) at (5.5, 6.5) {};
		\node [style=morphism] (32) at (5.5, 5) {$g_k$};
		\node [style=none] (33) at (10.25, 7.75) {};
		\node [style=none] (34) at (-1, 2.5) {$Y_0$};
		\node [style=none] (35) at (0, 2.5) {$X_0$};
		\node [style=none] (36) at (1.5, 5) {$Y_1$};
		\node [style=none] (37) at (2.5, 5) {$X_1$};
		\node [style=none] (38) at (5.5, 7) {$Y_k$};
		\node [style=none] (39) at (6.5, 7) {$X_k$};
		\node [style=none] (40) at (9, 9.5) {$X_{k+1}$};
		\node [style=none] (41) at (12, 12) {$X_{n - 1}$};
		\node [style=none] (42) at (14.5, 13) {$X_{n}$};
		\node [style=none] (43) at (5, 2.75) {$\cdots$};
		\node [style=none] (44) at (11, 7.75) {$\cdots$};
		\node [style=none] (45) at (18.25, 11.25) {};
		\node [style=none] (46) at (19.75, 11.25) {};
		\node [style=none] (47) at (18, 10.5) {$X_{[n]}$};
		\node [style=none] (48) at (20, 10.5) {$Y_{[k]}$};
		\node [style=none] (49) at (19, 14.75) {$Y_{k+1}, \ldots Y_n$};
		\node [style=morphism] (50) at (19, 13) {};
		\node [style=morphism] (51) at (19, 13) {$h_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (2.center) to (3);
		\draw [style=protected, in=165, out=-90] (3) to (0);
		\draw [style=protected] (0) to (4);
		\draw [style=protected] (1.center) to (0);
		\draw [style=protected, in=0, out=-90, looseness=0.75] (5) to (0);
		\draw [style=protected] (8.center) to (9);
		\draw [style=protected, in=165, out=-90] (9) to (6);
		\draw [style=protected] (7.center) to (6);
		\draw [style=protected] (6) to (5);
		\draw [style=protected, in=0, out=-135, looseness=0.75] (10.center) to (6);
		\draw [style=protected] (17.center) to (16);
		\draw [style=protected] (16) to (15);
		\draw [style=protected] (21.center) to (22.center);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (20) to (15);
		\draw [style=protected] (29.center) to (30.center);
		\draw [style=protected, in=-90, out=0, looseness=0.75] (28) to (23);
		\draw [style=protected] (31.center) to (32);
		\draw [style=protected, in=-90, out=165] (20) to (32);
		\draw [style=protected, in=0, out=-135, looseness=0.75] (33.center) to (16);
		\draw [style=protected] (25.center) to (23);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (12.center) to (45.center);
		\draw [style=protected, in=90, out=-90] (13.center) to (46.center);
		\draw [style=protected] (14.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak_local_Markov_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=morphism] (3) at (-4, 0) {$h_{k-1}$};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (8) at (-4, 2.75) {$Y_k \ldots, Y_{n}$};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (6, 4.75) {};
		\node [style=morphism] (12) at (4, 0) {$h_{k-1}$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (15) at (4, -2.5) {$X_{[n]} \otimes Y_{[k]}$};
		\node [style=none] (17) at (6, 5.25) {$Y_{k+1} \ldots, Y_{n}$};
		\node [style=none] (18) at (4.25, 0.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
		\node [style=none] (20) at (2.5, 3.5) {};
		\node [style=none] (21) at (2.5, 4) {$Y_k$};
		\node [style=bn] (22) at (3.75, 1.75) {};
		\node [style=bn] (23) at (4.25, 1.25) {};
		\node [style=morphism] (24) at (6, 3.5) {$h_k$};
		\node [style=bn] (25) at (4, -1.25) {};
		\node [style=none] (26) at (5.75, 3.25) {};
		\node [style=none] (27) at (6.25, 3.25) {};
		\node [style=none] (28) at (-4, -2.5) {$X_{[n]} \otimes Y_{[k]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (3) to (1.center);
		\draw [style=protected, in=90, out=-90] (4.center) to (0.center);
		\draw [style=protected, in=90, out=-90] (23) to (18.center);
		\draw [style=protected] (22) to (19.center);
		\draw [style=protected, in=-90, out=150] (22) to (20.center);
		\draw [style=protected, in=15, out=-105] (26.center) to (22);
		\draw [style=protected, in=15, out=-90] (27.center) to (25);
		\draw [style=protected] (13.center) to (25);
		\draw [style=protected] (25) to (9.center);
		\draw [style=protected] (10.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

